Age-Net: An MRI-Based Iterative Framework for Brain Biological Age Estimation

The concept of biological age (BA), although important in clinical practice, is hard to grasp mainly due to the lack of a clearly defined reference standard. For specific applications, especially in pediatrics, medical image data are used for BA estimation in a routine clinical context. Beyond this young age group, BA estimation is mostly restricted to whole-body assessment using non-imaging indicators such as blood biomarkers, genetic and cellular data. However, various organ systems may exhibit different aging characteristics due to lifestyle and genetic factors. Thus, a whole-body assessment of the BA does not reflect the deviations of aging behavior between organs. To this end, we propose a new imaging-based framework for organ-specific BA estimation. In this initial study, we focus mainly on brain MRI. As a first step, we introduce a chronological age (CA) estimation framework using deep convolutional neural networks (Age-Net). We quantitatively assess the performance of this framework in comparison to existing state-of-the-art CA estimation approaches. Furthermore, we expand upon Age-Net with a novel iterative data-cleaning algorithm to segregate atypical-aging patients (BA $\not \approx$ CA) from the given population. We hypothesize that the remaining population should approximate the true BA behavior. We apply the proposed methodology on a brain magnetic resonance image (MRI) dataset containing healthy individuals as well as Alzheimer's patients with different dementia ratings. We demonstrate the correlation between the predicted BAs and the expected cognitive deterioration in Alzheimer's patients. A statistical and visualization-based analysis has provided evidence regarding the potential and current challenges of the proposed methodology.

==> age_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=4.3in,
height=\figHeight,
at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=95,
xlabel style={font=\color{white!15!black}},
xlabel={\large Age [yrs]},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={\large Number of patients},
axis background/.style={fill=white},
title style={font=\color{white!15!black},yshift=-6},
title={\large Brain age distribution ($\mu = 48.63$, $\sigma = 16.51$) yrs},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	20	6\\
	22.7	15\\
	25.4	11\\
	28.1	21\\
	30.8	15\\
	33.5	18\\
	36.2	12\\
	38.9	17\\
	41.6	7\\
	44.3	14\\
	47	9\\
	49.7	6\\
	52.4	9\\
	55.1	14\\
	57.8	11\\
	60.5	12\\
	63.2	12\\
	65.9	13\\
	68.6	10\\
	71.3	7\\
	74	3\\
	76.7	1\\
	79.4	2\\
	82.1	3\\
	84.8	1\\
	87.5	1\\
};
\addlegendentry{$\text{Male:  \:\,\, }\mu = 46.76, \, \sigma = 16.45 \text{  yrs}$}

\addplot[ybar interval, fill=mycolor5, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	18	2\\
	20.8	10\\
	23.6	18\\
	26.4	21\\
	29.2	12\\
	32	12\\
	34.8	13\\
	37.6	9\\
	40.4	18\\
	43.2	12\\
	46	11\\
	48.8	8\\
	51.6	18\\
	54.4	12\\
	57.2	26\\
	60	29\\
	62.8	18\\
	65.6	18\\
	68.4	15\\
	71.2	15\\
	74	8\\
	76.8	3\\
	79.6	2\\
	82.4	0\\
	85.2	1\\
	88	1\\
};
\addlegendentry{$\text{Female: }\mu = 50.13, \, \sigma = 16.44 \text{  yrs}$}

\end{axis}
\hspace{140mm}
\begin{axis}[%
width=4.3in,
height=\figHeight,
at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=95,
xlabel style={font=\color{white!15!black}},
xlabel={\large Age [yrs]},
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={\large Number of patients},
axis background/.style={fill=white},
title style={font=\color{white!15!black},yshift=-6},
title={\large Knee age distribution ($\mu = 48.89$, $\sigma = 17.78$) yrs},
]
\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	9	9\\
	12.4	10\\
	15.8	20\\
	19.2	7\\
	22.6	14\\
	26	27\\
	29.4	26\\
	32.8	30\\
	36.2	27\\
	39.6	23\\
	43	36\\
	46.4	40\\
	49.8	40\\
	53.2	41\\
	56.6	43\\
	60	37\\
	63.4	23\\
	66.8	35\\
	70.2	16\\
	73.6	16\\
	77	14\\
	80.4	7\\
	83.8	5\\
	87.2	1\\
	90.6	1\\
	94	1\\
};

\end{axis}
\begin{axis}[%
width=10.5in,
height=\figHeight,
at={(0.2in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> age_dist_brain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4.3in,
height=\figHeight,
at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=95,
xlabel style={font=\color{white!15!black}},
xlabel={\large Age [years]},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={\large Number of patients},
axis background/.style={fill=white},
title style={font=\color{white!15!black},yshift=-6},
%title={\large Brain age distribution},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	20	6\\
	22.7	15\\
	25.4	11\\
	28.1	21\\
	30.8	15\\
	33.5	18\\
	36.2	12\\
	38.9	17\\
	41.6	7\\
	44.3	14\\
	47	9\\
	49.7	6\\
	52.4	9\\
	55.1	14\\
	57.8	11\\
	60.5	12\\
	63.2	12\\
	65.9	13\\
	68.6	10\\
	71.3	7\\
	74	3\\
	76.7	1\\
	79.4	2\\
	82.1	3\\
	84.8	1\\
	87.5	1\\
};
\addlegendentry{$\text{Male:  \:\,\, }\mu = 46.76, \, \sigma = 16.45 \text{  yrs}$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	18	2\\
	20.8	10\\
	23.6	18\\
	26.4	21\\
	29.2	12\\
	32	12\\
	34.8	13\\
	37.6	9\\
	40.4	18\\
	43.2	12\\
	46	11\\
	48.8	8\\
	51.6	18\\
	54.4	12\\
	57.2	26\\
	60	29\\
	62.8	18\\
	65.6	18\\
	68.4	15\\
	71.2	15\\
	74	8\\
	76.8	3\\
	79.6	2\\
	82.4	0\\
	85.2	1\\
	88	1\\
};
\addlegendentry{$\text{Female: }\mu = 50.13, \, \sigma = 16.44 \text{  yrs}$}

\end{axis}
%\hspace{140mm}
%\begin{axis}[%
%width=4.3in,
%height=\figHeight,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=8,
%xmax=95,
%xlabel style={font=\color{white!15!black}},
%xlabel={\large Age [yrs]},
%ymin=0,
%ymax=45,
%ylabel style={font=\color{white!15!black}},
%ylabel={\large Number of patients},
%axis background/.style={fill=white},
%title style={font=\color{white!15!black},yshift=-6},
%title={\large Knee age distribution ($\mu = 48.89$, $\sigma = 17.78$) yrs},
%]
%\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%	x	y\\
%	9	9\\
%	12.4	10\\
%	15.8	20\\
%	19.2	7\\
%	22.6	14\\
%	26	27\\
%	29.4	26\\
%	32.8	30\\
%	36.2	27\\
%	39.6	23\\
%	43	36\\
%	46.4	40\\
%	49.8	40\\
%	53.2	41\\
%	56.6	43\\
%	60	37\\
%	63.4	23\\
%	66.8	35\\
%	70.2	16\\
%	73.6	16\\
%	77	14\\
%	80.4	7\\
%	83.8	5\\
%	87.2	1\\
%	90.6	1\\
%	94	1\\
%};
%
%\end{axis}
%\begin{axis}[%
%width=10.5in,
%height=\figHeight,
%at={(0.2in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> age_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%

\begin{tikzpicture}
\begin{axis}[%
width=13.5in,
height=9in,
at={(0.2in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[rotate=90] at (0.01,0.75) {\Large Brain MRI dataset};
\node[rotate=90] at (0.01,0.26) {\Large Knee MRI dataset};
\end{axis}

%% Brain
\begin{axis}[%
width=3.522in,
height=3.522in,
at={(1.258in,5.1in)},
scale only axis,
xmin=15.07,
xmax=83.36,
xtick={20,30,40,50,60,70,80},
xlabel style={font=\color{white!15!black}},
xlabel={\large Chronological age $(CA)$ [yrs]},
ymin=10,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={\large Estimated chronological age $(\,\widehat{CA}\,)$ [yrs]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large 2D-Huang},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor12, line width=1.5pt]
table[row sep=crcr]{%
	15.07	19.9151786677067\\
	22.6577777777778	26.6647418612996\\
	30.2455555555556	33.4143050548924\\
	37.8333333333333	40.1638682484852\\
	45.4211111111111	46.9134314420781\\
	53.0088888888889	53.6629946356709\\
	60.5966666666667	60.4125578292638\\
	68.1844444444444	67.1621210228566\\
	75.7722222222222	73.9116842164494\\
	83.36	80.6612474100423\\
};
\addlegendentry{$\widehat{CA}$ $\rightarrow$  0.89 $CA$ + 6.51}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	15.07	28.346502416613\\
	22.6577777777778	35.0960656102058\\
	30.2455555555556	41.8456288037987\\
	37.8333333333333	48.5951919973915\\
	45.4211111111111	55.3447551909844\\
	53.0088888888889	62.0943183845772\\
	60.5966666666667	68.84388157817\\
	68.1844444444444	75.5934447717629\\
	75.7722222222222	82.3430079653557\\
	83.36	89.0925711589485\\
};
\addlegendentry{95\% Confidence interval}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	15.07	11.4838549188005\\
	22.6577777777778	18.2334181123933\\
	30.2455555555556	24.9829813059862\\
	37.8333333333333	31.732544499579\\
	45.4211111111111	38.4821076931718\\
	53.0088888888889	45.2316708867647\\
	60.5966666666667	51.9812340803575\\
	68.1844444444444	58.7307972739503\\
	75.7722222222222	65.4803604675432\\
	83.36	72.229923661136\\
};
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{MAE $\rightarrow$ 3.53 $\pm$ 4.30 yrs}

\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{RMSE $\rightarrow$ 4.48 yrs}
\addplot[only marks, mark=*, mark options={}, mark size=\markSize, draw=mycolor10, fill=mycolor10] table[row sep=crcr]{%
	x	y\\
	37.73	41.10367918\\
	20.07	20.39733863\\
	23.04	28.34634364\\
	29	28.97442269\\
	24.85	29.997437\\
	59.13	59.26976538\\
	24.31	25.10003042\\
	41.9	46.39620495\\
	62.96	60.34636464\\
	39.04	42.23643775\\
	24	28.22751331\\
	60.91	61.38473349\\
	33	29.28053951\\
	72.59	71.24770546\\
	55.58	62.37647366\\
	55.54	52.2855401\\
	63.4	66.8897419\\
	78.36	78.24343777\\
	62.8	70.85172081\\
	69.69	68.8282218\\
	32.42	41.23234554\\
	64.75	69.37463476\\
	60.41	59.18117237\\
	54.61	56.13327122\\
	58.83	53.30882072\\
	70.52	70.69423485\\
	60.07	57.51694345\\
	70.5	61.76084805\\
	66.86	63.82560301\\
	63.82	58.67757893\\
	42.97	48.75646656\\
	35.46	41.58503866\\
	41.33	39.44786739\\
	45.3	43.43756645\\
	29.66	40.64893897\\
	35.52	34.66567373\\
	25.59	27.53958764\\
	26.93	32.45675745\\
	34.06	38.36543543\\
	46.22	43.4322114\\
};
\node[right, align=left, rotate=38.6540830623877]
at (axis cs:30,46.627) {+ 1.96 SD: 9.68};
\node[right, align=left, rotate=38.6540830623877]
at (axis cs:30,19.765) {- 1.96 SD: -7.18};
\end{axis}
\hspace{110mm}

\begin{axis}[%
width=3.522in,
height=3.522in,
at={(1.258in,5.1in)},
scale only axis,
xmin=15.07,
xmax=83.36,
xtick={20,30,40,50,60,70,80},
xlabel style={font=\color{white!15!black}},
xlabel={\large Chronological age $(CA)$ [yrs]},
ymin=10,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={\large Estimated chronological age $(\,\widehat{CA}\,)$ [yrs]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large 3D-Ueda},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor12, line width=1.5pt]
table[row sep=crcr]{%
	15.07	17.1701228491024\\
	22.6577777777778	24.5635642184849\\
	30.2455555555556	31.9570055878674\\
	37.8333333333333	39.3504469572499\\
	45.4211111111111	46.7438883266324\\
	53.0088888888889	54.1373296960149\\
	60.5966666666667	61.5307710653974\\
	68.1844444444444	68.9242124347799\\
	75.7722222222222	76.3176538041624\\
	83.36	83.7110951735449\\
};
\addlegendentry{$\widehat{CA}$ $\rightarrow$ 0.97 $CA$ + 2.49}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	15.07	25.5946818258217\\
	22.6577777777778	32.9881231952042\\
	30.2455555555556	40.3815645645867\\
	37.8333333333333	47.7750059339692\\
	45.4211111111111	55.1684473033517\\
	53.0088888888889	62.5618886727342\\
	60.5966666666667	69.9553300421167\\
	68.1844444444444	77.3487714114992\\
	75.7722222222222	84.7422127808817\\
	83.36	92.1356541502642\\
};
\addlegendentry{95\% Confidence interval}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	15.07	8.74556387238315\\
	22.6577777777778	16.1390052417657\\
	30.2455555555556	23.5324466111482\\
	37.8333333333333	30.9258879805307\\
	45.4211111111111	38.3193293499132\\
	53.0088888888889	45.7127707192957\\
	60.5966666666667	53.1062120886782\\
	68.1844444444444	60.4996534580607\\
	75.7722222222222	67.8930948274432\\
	83.36	75.2865361968257\\
};

\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{MAE $\rightarrow$ 3.70 $\pm$ 4.30 yrs}

\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};

\addlegendentry{RMSE $\rightarrow$ 4.48 yrs}
\addplot[only marks, mark=*, mark options={}, mark size=\markSize, draw=mycolor10, fill=mycolor10] table[row sep=crcr]{%
	x	y\\
	37.73	36.73315811\\
	20.07	29.29827881\\
	23.04	22.36713982\\
	29	33.27969742\\
	24.85	26.92163086\\
	59.13	55.53274155\\
	24.31	18.11521149\\
	41.9	49.57061386\\
	62.96	65.5045166\\
	39.04	40.70860672\\
	24	18.31209946\\
	60.91	65.5045166\\
	33	33.32422638\\
	72.59	78.43744737\\
	55.58	64.12508392\\
	55.54	59.27634327\\
	63.4	66.94781494\\
	78.36	69.43649934\\
	62.8	66.16673279\\
	69.69	67.2080307\\
	32.42	34.56764221\\
	64.75	67.84880066\\
	60.41	63.34434769\\
	54.61	54.74802017\\
	58.83	56.13871002\\
	70.52	68.83469391\\
	60.07	57.4140625\\
	70.5	71.40358734\\
	66.86	70.34838725\\
	63.82	59.7875061\\
	42.97	43.92534345\\
	35.46	41.79313278\\
	41.33	41.76024628\\
	45.3	42.32983489\\
	29.66	35.51423264\\
	35.52	36.89035034\\
	25.59	19.4304924\\
	26.93	29.4293499\\
	34.06	40.93379974\\
	46.22	51.2028656\\
};
\node[right, align=left, rotate=41.256800704465]
at (axis cs:30,45.142) {+ 1.96 SD: 9.69};
\node[right, align=left, rotate=41.256800704465]
at (axis cs:30,18.293) {- 1.96 SD: -7.16};
\end{axis}
\hspace{110mm}

\begin{axis}[%
width=3.522in,
height=3.522in,
at={(1.258in,5.1in)},
scale only axis,
xmin=15.07,
xmax=83.36,
xtick={20,30,40,50,60,70,80},
xlabel style={font=\color{white!15!black}},
xlabel={\large Chronological age $(CA)$ [yrs]},
ymin=10,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={\large Estimated chronological age $(\,\widehat{CA}\,)$ [yrs]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large Age-Net-Gender},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor12, line width=1.5pt]
table[row sep=crcr]{%
	15.07	17.158943539467\\
	22.6577777777778	24.3795336669517\\
	30.2455555555556	31.6001237944364\\
	37.8333333333333	38.8207139219211\\
	45.4211111111111	46.0413040494058\\
	53.0088888888889	53.2618941768905\\
	60.5966666666667	60.4824843043753\\
	68.1844444444444	67.70307443186\\
	75.7722222222222	74.9236645593447\\
	83.36	82.1442546868294\\
};
\addlegendentry{$\widehat{CA}$ $\rightarrow$ 0.95 $CA$ + 2.82}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	15.07	23.3695584012805\\
	22.6577777777778	30.5901485287653\\
	30.2455555555556	37.81073865625\\
	37.8333333333333	45.0313287837347\\
	45.4211111111111	52.2519189112194\\
	53.0088888888889	59.4725090387041\\
	60.5966666666667	66.6930991661888\\
	68.1844444444444	73.9136892936735\\
	75.7722222222222	81.1342794211583\\
	83.36	88.354869548643\\
};
\addlegendentry{95\% Confidence interval}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	15.07	10.9483286776534\\
	22.6577777777778	18.1689188051381\\
	30.2455555555556	25.3895089326228\\
	37.8333333333333	32.6100990601075\\
	45.4211111111111	39.8306891875922\\
	53.0088888888889	47.051279315077\\
	60.5966666666667	54.2718694425617\\
	68.1844444444444	61.4924595700464\\
	75.7722222222222	68.7130496975311\\
	83.36	75.9336398250158\\
};
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{MAE $\rightarrow$ 1.95 $\pm$ 3.17 yrs}
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{RMSE $\rightarrow$ 3.21 yrs}
\addplot[only marks, mark=*, mark options={}, mark size=\markSize, draw=mycolor10, fill=mycolor10] table[row sep=crcr]{%
	x	y\\
	37.73	37.65758133\\
	20.07	19.71424866\\
	23.04	22.99429321\\
	29	28.8042717\\
	24.85	31.00264931\\
	59.13	62.06091309\\
	24.31	24.32831192\\
	41.9	48.86133575\\
	62.96	62.68151093\\
	39.04	38.96899414\\
	24	25.22287178\\
	60.91	60.97235107\\
	33	34.64295197\\
	72.59	72.63594055\\
	55.58	55.65224457\\
	55.54	47.40998459\\
	63.4	69.02095795\\
	78.36	78.35855865\\
	62.8	66.20048523\\
	69.69	69.29415894\\
	32.42	31.91010475\\
	64.75	64.69338989\\
	60.41	60.2408371\\
	54.61	54.11683273\\
	58.83	63.37636185\\
	70.52	70.6447525\\
	60.07	58.1151619\\
	70.5	66.06542969\\
	66.86	62.38911057\\
	63.82	60.58872604\\
	42.97	42.81800842\\
	35.46	43.14493179\\
	41.33	41.80239868\\
	45.3	45.44799805\\
	29.66	36.79792786\\
	35.52	34.186203\\
	25.59	26.74225807\\
	26.93	26.82815933\\
	34.06	33.92588425\\
	46.22	44.01406097\\
};
\node[right, align=left, rotate=40.5795873894205]
at (axis cs:30,42.577) {+ 1.96 SD: 6.73};
\node[right, align=left, rotate=40.5795873894205]
at (axis cs:30,20.156) {- 1.96 SD: -5.70};
\end{axis}

%% Knee
\hspace{-220mm}
\begin{axis}[%
width=3.522in,
height=3.522in,
at={(1.236in,0.65in)},
scale only axis,
xmin=26,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={\large Chronological age $(CA)$ [yrs]},
ymin=20,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={\large Estimated chronological age $(\,\widehat{CA}\,)$ [yrs]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large 2D-Huang},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor12, line width=1.5pt]
table[row sep=crcr]{%
	26	39.1911383853655\\
	31.4444444444444	42.1453870478586\\
	36.8888888888889	45.0996357103518\\
	42.3333333333333	48.0538843728449\\
	47.7777777777778	51.0081330353381\\
	53.2222222222222	53.9623816978312\\
	58.6666666666667	56.9166303603244\\
	64.1111111111111	59.8708790228175\\
	69.5555555555556	62.8251276853107\\
	75	65.7793763478038\\
};
\addlegendentry{$\widehat{CA}$ $\rightarrow$ 0.54 $CA$ + 25.08}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	26	51.2285553385428\\
	31.4444444444444	54.1828040010359\\
	36.8888888888889	57.1370526635291\\
	42.3333333333333	60.0913013260222\\
	47.7777777777778	63.0455499885154\\
	53.2222222222222	65.9997986510085\\
	58.6666666666667	68.9540473135017\\
	64.1111111111111	71.9082959759948\\
	69.5555555555556	74.862544638488\\
	75	77.8167933009811\\
};
\addlegendentry{95\% Confidence interval}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	26	27.1537214321882\\
	31.4444444444444	30.1079700946813\\
	36.8888888888889	33.0622187571745\\
	42.3333333333333	36.0164674196676\\
	47.7777777777778	38.9707160821608\\
	53.2222222222222	41.9249647446539\\
	58.6666666666667	44.8792134071471\\
	64.1111111111111	47.8334620696402\\
	69.5555555555556	50.7877107321334\\
	75	53.7419593946265\\
};
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{MAE $\rightarrow$ 4.28 $\pm$ 6.14 yrs}
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{RMSE $\rightarrow$ 6.17 yrs}
\addplot[only marks, mark=*, mark options={}, mark size=\markSize, draw=mycolor10, fill=mycolor10] table[row sep=crcr]{%
	x	y\\
	31	31.3945516\\
	32	44.66252899\\
	34	42.50860469\\
	36	47.12849299\\
	36	53.70014445\\
	38	47.02877235\\
	38	48.63295174\\
	39	44.14269797\\
	43	37.08722941\\
	46	52.12458483\\
	49	53.9178168\\
	49	52.99915123\\
	49	60.95310275\\
	53	53.81612651\\
	53	54.97268613\\
	53	53.06830533\\
	54	55.72203318\\
	54	53.4436938\\
	54	52.8034757\\
	55	52.8026886\\
	55	55.16289012\\
	55	54.89325015\\
	56	59.31168493\\
	56	55.65139898\\
	57	46.60911496\\
	57	57.10067876\\
	58	49.51422946\\
	59	58.6908563\\
	59	59.11098226\\
	59	58.59437943\\
	59	55.14613152\\
	60	52.07750765\\
	60	58.37659963\\
	60	59.99296379\\
	60	59.98741404\\
	61	60.41133372\\
	61	59.06207593\\
	63	59.50657845\\
	64	63.18686612\\
	64	56.19512431\\
	70	62.99929492\\
};
\node[right, align=left, rotate=25.4850146753377]
at (axis cs:30,56.399) {+ 1.96 SD: 12.60};
\node[right, align=left, rotate=25.4850146753377]
at (axis cs:30,26.324) {- 1.96 SD: -11.48};
\end{axis}
\hspace{110mm}

\begin{axis}[%
width=3.522in,
height=3.522in,
at={(1.236in,0.65in)},
scale only axis,
xmin=26,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={\large Chronological age $(CA)$ [yrs]},
ymin=20,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={\large Estimated chronological age $(\,\widehat{CA}\,)$ [yrs]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large 3D-Ueda},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor12, line width=1.5pt]
table[row sep=crcr]{%
	26	34.4589868283751\\
	31.4444444444444	38.3685806377302\\
	36.8888888888889	42.2781744470854\\
	42.3333333333333	46.1877682564405\\
	47.7777777777778	50.0973620657956\\
	53.2222222222222	54.0069558751508\\
	58.6666666666667	57.9165496845059\\
	64.1111111111111	61.826143493861\\
	69.5555555555556	65.7357373032161\\
	75	69.6453311125713\\
};
\addlegendentry{$\widehat{CA}$ $\rightarrow$ 0.72 $CA$ + 15.79}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	26	48.2877055765028\\
	31.4444444444444	52.1972993858579\\
	36.8888888888889	56.1068931952131\\
	42.3333333333333	60.0164870045682\\
	47.7777777777778	63.9260808139233\\
	53.2222222222222	67.8356746232784\\
	58.6666666666667	71.7452684326336\\
	64.1111111111111	75.6548622419887\\
	69.5555555555556	79.5644560513438\\
	75	83.474049860699\\
};
\addlegendentry{95\% Confidence interval}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	26	20.6302680802474\\
	31.4444444444444	24.5398618896026\\
	36.8888888888889	28.4494556989577\\
	42.3333333333333	32.3590495083128\\
	47.7777777777778	36.2686433176679\\
	53.2222222222222	40.1782371270231\\
	58.6666666666667	44.0878309363782\\
	64.1111111111111	47.9974247457333\\
	69.5555555555556	51.9070185550884\\
	75	55.8166123644436\\
};
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{MAE $\rightarrow$ 5.36 $\pm$ 7.06 yrs}
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{RMSE $\rightarrow$ 7.04 yrs}
\addplot[only marks, mark=*, mark options={}, mark size=\markSize, draw=mycolor10, fill=mycolor10] table[row sep=crcr]{%
	x	y\\
	31	30.5462532\\
	32	24.5453701\\
	34	44.38656616\\
	36	49.16554642\\
	36	54.56214789\\
	38	44.32874385\\
	38	46.45213698\\
	39	46.92510605\\
	43	44.57454655\\
	46	41.32875836\\
	49	50.37488937\\
	49	61.32984775\\
	49	66.12456325\\
	53	45.78230286\\
	53	54.19385954\\
	53	51.4256897\\
	54	56.64177704\\
	54	50.99711609\\
	54	50.13615417\\
	55	55.27581024\\
	55	55.39779282\\
	55	54.07222748\\
	56	57.83654633\\
	56	56.0754509\\
	57	46.21837484\\
	57	60.09999084\\
	58	49.93654635\\
	59	56.13150406\\
	59	53.27204895\\
	59	56.69921875\\
	59	57.7191124\\
	60	48.47153266\\
	60	63.81688309\\
	60	57.6842804\\
	60	60.00716782\\
	61	56.8376463\\
	61	55.3549881\\
	63	69.08860016\\
	64	73.56195068\\
	64	58.83453653\\
	70	74.29489248\\
};
\node[right, align=left, rotate=32.6816987231578]
at (axis cs:30,54) {+ 1.96 SD: 14.26};
\node[right, align=left, rotate=32.6816987231578]
at (axis cs:30,20.503) {- 1.96 SD: -13.39};
\end{axis}
\hspace{110mm}

\begin{axis}[%
width=3.522in,
height=3.522in,
at={(1.236in,0.65in)},
scale only axis,
xmin=26,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={\large Chronological age $(CA)$ [yrs]},
ymin=20,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={\large Estimated chronological age $(\,\widehat{CA}\,)$ [yrs]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large Age-Net-Chunks},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor12, line width=1.5pt]
table[row sep=crcr]{%
	26	30.0574353849704\\
	31.4444444444444	34.6152227025435\\
	36.8888888888889	39.1730100201165\\
	42.3333333333333	43.7307973376896\\
	47.7777777777778	48.2885846552626\\
	53.2222222222222	52.8463719728356\\
	58.6666666666667	57.4041592904087\\
	64.1111111111111	61.9619466079817\\
	69.5555555555556	66.5197339255548\\
	75	71.0775212431278\\
};
\addlegendentry{$\widehat{CA}$ $\rightarrow$ 0.83 $CA$ + 8.29}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	26	38.8616101601321\\
	31.4444444444444	43.4193974777052\\
	36.8888888888889	47.9771847952782\\
	42.3333333333333	52.5349721128513\\
	47.7777777777778	57.0927594304243\\
	53.2222222222222	61.6505467479973\\
	58.6666666666667	66.2083340655704\\
	64.1111111111111	70.7661213831434\\
	69.5555555555556	75.3239087007165\\
	75	79.8816960182895\\
};
\addlegendentry{95\% Confidence interval}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	26	21.2532606098087\\
	31.4444444444444	25.8110479273818\\
	36.8888888888889	30.3688352449548\\
	42.3333333333333	34.9266225625278\\
	47.7777777777778	39.4844098801009\\
	53.2222222222222	44.0421971976739\\
	58.6666666666667	48.599984515247\\
	64.1111111111111	53.15777183282\\
	69.5555555555556	57.7155591503931\\
	75	62.2733464679661\\
};
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{MAE $\rightarrow$ 3.00 $\pm$ 4.49 yrs}
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{RMSE $\rightarrow$ 4.44 yrs}
\addplot[only marks, mark=*, mark options={}, mark size=\markSize, draw=mycolor10, fill=mycolor10] table[row sep=crcr]{%
	x	y\\
	31	30.7447319\\
	32	31.19234276\\
	34	35.49940109\\
	36	40.82334544\\
	36	39.58677643\\
	38	39.84008789\\
	38	42.13362885\\
	39	38.99324799\\
	43	31.1468029\\
	46	50.14670563\\
	49	51.60767365\\
	49	52.28839493\\
	49	58.73575974\\
	53	57.29646683\\
	53	60.03947449\\
	53	53.82820892\\
	54	55.51158142\\
	54	53.51608276\\
	54	54.57782364\\
	55	55.1497345\\
	55	55.32234192\\
	55	54.33404922\\
	56	57.82355478\\
	56	56.93645365\\
	57	50.37647565\\
	57	56.34899902\\
	58	49.39847377\\
	59	58.65014648\\
	59	58.88371277\\
	59	59.50952911\\
	59	57.38341904\\
	60	55.16020203\\
	60	54.688797\\
	60	59.86967468\\
	60	60.49360657\\
	61	61.19797897\\
	61	61.4256897\\
	63	57.84626007\\
	64	65.62534849\\
	64	51.2543349\\
	70	63.79514313\\
};
\node[right, align=left, rotate=36.9342038829482]
at (axis cs:30,45.21) {+ 1.96 SD: 9.46};
\node[right, align=left, rotate=36.9342038829482]
at (axis cs:30,21.602) {- 1.96 SD: -8.15};
\end{axis}
\end{tikzpicture}%

==> age_results_brain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%

\begin{tikzpicture}
\begin{axis}[%
width=13.5in,
height=3.522in,
at={(0.2in,0in)},
scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}

%% Brain
\begin{axis}[%
width=3.522in,
height=3.522in,
at={(0.758in,0.481in)},
scale only axis,
xmin=15.07,
xmax=83.36,
xtick={20,30,40,50,60,70,80},
xlabel style={font=\color{white!15!black}},
xlabel={\large Chronological age $(CA)$ [yrs]},
ymin=10,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={\large Estimated chronological age $(\,\widehat{CA}\,)$ [yrs]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large 2D-Huang},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor12, line width=1.5pt]
table[row sep=crcr]{%
	15.07	19.9151786677067\\
	22.6577777777778	26.6647418612996\\
	30.2455555555556	33.4143050548924\\
	37.8333333333333	40.1638682484852\\
	45.4211111111111	46.9134314420781\\
	53.0088888888889	53.6629946356709\\
	60.5966666666667	60.4125578292638\\
	68.1844444444444	67.1621210228566\\
	75.7722222222222	73.9116842164494\\
	83.36	80.6612474100423\\
};
\addlegendentry{\large $\widehat{CA}$ $\rightarrow$  0.89 $CA$ + 6.51}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	15.07	28.346502416613\\
	22.6577777777778	35.0960656102058\\
	30.2455555555556	41.8456288037987\\
	37.8333333333333	48.5951919973915\\
	45.4211111111111	55.3447551909844\\
	53.0088888888889	62.0943183845772\\
	60.5966666666667	68.84388157817\\
	68.1844444444444	75.5934447717629\\
	75.7722222222222	82.3430079653557\\
	83.36	89.0925711589485\\
};
\addlegendentry{\large 95\% Confidence interval}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	15.07	11.4838549188005\\
	22.6577777777778	18.2334181123933\\
	30.2455555555556	24.9829813059862\\
	37.8333333333333	31.732544499579\\
	45.4211111111111	38.4821076931718\\
	53.0088888888889	45.2316708867647\\
	60.5966666666667	51.9812340803575\\
	68.1844444444444	58.7307972739503\\
	75.7722222222222	65.4803604675432\\
	83.36	72.229923661136\\
};
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{\large MAE $\rightarrow$ 3.53 $\pm$ 4.30 yrs}

\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{\large RMSE $\rightarrow$ 4.48 yrs}
\addplot[only marks, mark=*, mark options={}, mark size=\markSize, draw=mycolor10, fill=mycolor10] table[row sep=crcr]{%
	x	y\\
	37.73	41.10367918\\
	20.07	20.39733863\\
	23.04	28.34634364\\
	29	28.97442269\\
	24.85	29.997437\\
	59.13	59.26976538\\
	24.31	25.10003042\\
	41.9	46.39620495\\
	62.96	60.34636464\\
	39.04	42.23643775\\
	24	28.22751331\\
	60.91	61.38473349\\
	33	29.28053951\\
	72.59	71.24770546\\
	55.58	62.37647366\\
	55.54	52.2855401\\
	63.4	66.8897419\\
	78.36	78.24343777\\
	62.8	70.85172081\\
	69.69	68.8282218\\
	32.42	41.23234554\\
	64.75	69.37463476\\
	60.41	59.18117237\\
	54.61	56.13327122\\
	58.83	53.30882072\\
	70.52	70.69423485\\
	60.07	57.51694345\\
	70.5	61.76084805\\
	66.86	63.82560301\\
	63.82	58.67757893\\
	42.97	48.75646656\\
	35.46	41.58503866\\
	41.33	39.44786739\\
	45.3	43.43756645\\
	29.66	40.64893897\\
	35.52	34.66567373\\
	25.59	27.53958764\\
	26.93	32.45675745\\
	34.06	38.36543543\\
	46.22	43.4322114\\
};
\node[right, align=left, rotate=38.6540830623877]
at (axis cs:30,46.627) {\large + 1.96 SD: 9.68};
\node[right, align=left, rotate=38.6540830623877]
at (axis cs:30,19.765) {\large - 1.96 SD: -7.18};
\end{axis}
\hspace{115mm}

\begin{axis}[%
width=3.522in,
height=3.522in,
at={(0.758in,0.481in)},
scale only axis,
xmin=15.07,
xmax=83.36,
xtick={20,30,40,50,60,70,80},
xlabel style={font=\color{white!15!black}},
xlabel={\large Chronological age $(CA)$ [yrs]},
ymin=10,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={\large Estimated chronological age $(\,\widehat{CA}\,)$ [yrs]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large 3D-Ueda},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor12, line width=1.5pt]
table[row sep=crcr]{%
	15.07	17.1701228491024\\
	22.6577777777778	24.5635642184849\\
	30.2455555555556	31.9570055878674\\
	37.8333333333333	39.3504469572499\\
	45.4211111111111	46.7438883266324\\
	53.0088888888889	54.1373296960149\\
	60.5966666666667	61.5307710653974\\
	68.1844444444444	68.9242124347799\\
	75.7722222222222	76.3176538041624\\
	83.36	83.7110951735449\\
};
\addlegendentry{\large $\widehat{CA}$ $\rightarrow$ 0.97 $CA$ + 2.49}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	15.07	25.5946818258217\\
	22.6577777777778	32.9881231952042\\
	30.2455555555556	40.3815645645867\\
	37.8333333333333	47.7750059339692\\
	45.4211111111111	55.1684473033517\\
	53.0088888888889	62.5618886727342\\
	60.5966666666667	69.9553300421167\\
	68.1844444444444	77.3487714114992\\
	75.7722222222222	84.7422127808817\\
	83.36	92.1356541502642\\
};
\addlegendentry{\large 95\% Confidence interval}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	15.07	8.74556387238315\\
	22.6577777777778	16.1390052417657\\
	30.2455555555556	23.5324466111482\\
	37.8333333333333	30.9258879805307\\
	45.4211111111111	38.3193293499132\\
	53.0088888888889	45.7127707192957\\
	60.5966666666667	53.1062120886782\\
	68.1844444444444	60.4996534580607\\
	75.7722222222222	67.8930948274432\\
	83.36	75.2865361968257\\
};

\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{\large MAE $\rightarrow$ 3.70 $\pm$ 4.30 yrs}

\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};

\addlegendentry{\large RMSE $\rightarrow$ 4.48 yrs}
\addplot[only marks, mark=*, mark options={}, mark size=\markSize, draw=mycolor10, fill=mycolor10] table[row sep=crcr]{%
	x	y\\
	37.73	36.73315811\\
	20.07	29.29827881\\
	23.04	22.36713982\\
	29	33.27969742\\
	24.85	26.92163086\\
	59.13	55.53274155\\
	24.31	18.11521149\\
	41.9	49.57061386\\
	62.96	65.5045166\\
	39.04	40.70860672\\
	24	18.31209946\\
	60.91	65.5045166\\
	33	33.32422638\\
	72.59	78.43744737\\
	55.58	64.12508392\\
	55.54	59.27634327\\
	63.4	66.94781494\\
	78.36	69.43649934\\
	62.8	66.16673279\\
	69.69	67.2080307\\
	32.42	34.56764221\\
	64.75	67.84880066\\
	60.41	63.34434769\\
	54.61	54.74802017\\
	58.83	56.13871002\\
	70.52	68.83469391\\
	60.07	57.4140625\\
	70.5	71.40358734\\
	66.86	70.34838725\\
	63.82	59.7875061\\
	42.97	43.92534345\\
	35.46	41.79313278\\
	41.33	41.76024628\\
	45.3	42.32983489\\
	29.66	35.51423264\\
	35.52	36.89035034\\
	25.59	19.4304924\\
	26.93	29.4293499\\
	34.06	40.93379974\\
	46.22	51.2028656\\
};
\node[right, align=left, rotate=41.256800704465]
at (axis cs:30,45.142) {\large + 1.96 SD: 9.69};
\node[right, align=left, rotate=41.256800704465]
at (axis cs:30,18.293) {\large - 1.96 SD: -7.16};
\end{axis}
\hspace{115mm}

\begin{axis}[%
width=3.522in,
height=3.522in,
at={(0.758in,0.481in)},
scale only axis,
xmin=15.07,
xmax=83.36,
xtick={20,30,40,50,60,70,80},
xlabel style={font=\color{white!15!black}},
xlabel={\large Chronological age $(CA)$ [yrs]},
ymin=10,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={\large Estimated chronological age $(\,\widehat{CA}\,)$ [yrs]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large Age-Net-Gender},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor12, line width=1.5pt]
table[row sep=crcr]{%
	15.07	17.158943539467\\
	22.6577777777778	24.3795336669517\\
	30.2455555555556	31.6001237944364\\
	37.8333333333333	38.8207139219211\\
	45.4211111111111	46.0413040494058\\
	53.0088888888889	53.2618941768905\\
	60.5966666666667	60.4824843043753\\
	68.1844444444444	67.70307443186\\
	75.7722222222222	74.9236645593447\\
	83.36	82.1442546868294\\
};
\addlegendentry{\large $\widehat{CA}$ $\rightarrow$ 0.95 $CA$ + 2.82}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	15.07	23.3695584012805\\
	22.6577777777778	30.5901485287653\\
	30.2455555555556	37.81073865625\\
	37.8333333333333	45.0313287837347\\
	45.4211111111111	52.2519189112194\\
	53.0088888888889	59.4725090387041\\
	60.5966666666667	66.6930991661888\\
	68.1844444444444	73.9136892936735\\
	75.7722222222222	81.1342794211583\\
	83.36	88.354869548643\\
};
\addlegendentry{\large 95\% Confidence interval}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	15.07	10.9483286776534\\
	22.6577777777778	18.1689188051381\\
	30.2455555555556	25.3895089326228\\
	37.8333333333333	32.6100990601075\\
	45.4211111111111	39.8306891875922\\
	53.0088888888889	47.051279315077\\
	60.5966666666667	54.2718694425617\\
	68.1844444444444	61.4924595700464\\
	75.7722222222222	68.7130496975311\\
	83.36	75.9336398250158\\
};
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{\large MAE $\rightarrow$ 1.95 $\pm$ 3.17 yrs}
\addplot [color=mycolor0, line width=1.5pt]
table[row sep=crcr]{%
	80.9674574574574	71.7419869035357\\
	81.0358158158158	71.8036916175955\\
	81.1041741741742	71.8653963316553\\
	81.1725325325325	71.9271010457151\\
};
\addlegendentry{\large RMSE $\rightarrow$ 3.21 yrs}
\addplot[only marks, mark=*, mark options={}, mark size=\markSize, draw=mycolor10, fill=mycolor10] table[row sep=crcr]{%
	x	y\\
	37.73	37.65758133\\
	20.07	19.71424866\\
	23.04	22.99429321\\
	29	28.8042717\\
	24.85	31.00264931\\
	59.13	62.06091309\\
	24.31	24.32831192\\
	41.9	48.86133575\\
	62.96	62.68151093\\
	39.04	38.96899414\\
	24	25.22287178\\
	60.91	60.97235107\\
	33	34.64295197\\
	72.59	72.63594055\\
	55.58	55.65224457\\
	55.54	47.40998459\\
	63.4	69.02095795\\
	78.36	78.35855865\\
	62.8	66.20048523\\
	69.69	69.29415894\\
	32.42	31.91010475\\
	64.75	64.69338989\\
	60.41	60.2408371\\
	54.61	54.11683273\\
	58.83	63.37636185\\
	70.52	70.6447525\\
	60.07	58.1151619\\
	70.5	66.06542969\\
	66.86	62.38911057\\
	63.82	60.58872604\\
	42.97	42.81800842\\
	35.46	43.14493179\\
	41.33	41.80239868\\
	45.3	45.44799805\\
	29.66	36.79792786\\
	35.52	34.186203\\
	25.59	26.74225807\\
	26.93	26.82815933\\
	34.06	33.92588425\\
	46.22	44.01406097\\
};
\node[right, align=left, rotate=40.5795873894205]
at (axis cs:30,42.577) {\large + 1.96 SD: 6.73};
\node[right, align=left, rotate=40.5795873894205]
at (axis cs:30,20.156) {\large - 1.96 SD: -5.70};
\end{axis}
\end{tikzpicture}%

==> alz_k_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4.52in,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=-23,
xmax=23,
ymin=0,
ymax=0.13,
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2
},
ytick = {0.02,0.04,0.06,0.08,0.10,0.12},
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={\large Deviations},
ylabel style={font=\color{white!15!black}},
ylabel={\large PDF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-14	0.012025012025012\\
-12.46	0\\
-10.92	0\\
-9.38	0.0240500240500241\\
-7.84	0\\
-6.3	0.018037518037518\\
-4.76	0.03006253006253\\
-3.22	0.0541125541125541\\
-1.68	0.0962000962000962\\
-0.140000000000001	0.0661375661375661\\
1.4	0.0781625781625781\\
2.94	0.108225108225108\\
4.48	0.0601250601250602\\
6.02	0.018037518037518\\
7.56	0.0300625300625301\\
9.1	0.0240500240500241\\
10.64	0.012025012025012\\
12.18	0\\
13.72	0.012025012025012\\
15.26	0.00601250601250602\\
16.8	0.00601250601250602\\
};
\addlegendentry{$\widehat{\textrm{CA}} - \textrm{CA}$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-22	0.00440917107583774\\
-19.9	0\\
-17.8	0.00440917107583774\\
-15.7	0.0132275132275132\\
-13.6	0.0132275132275132\\
-11.5	0.017636684303351\\
-9.4	0.0132275132275132\\
-7.3	0.0132275132275132\\
-5.2	0.0220458553791887\\
-3.1	0.00440917107583775\\
-1	0.0264550264550264\\
1.1	0.0396825396825397\\
3.2	0.035273368606702\\
5.3	0.0396825396825397\\
7.4	0.0705467372134039\\
9.5	0.0617283950617284\\
11.6	0.0440917107583774\\
13.7	0.0220458553791887\\
15.8	0.0220458553791888\\
17.9	0.00881834215167548\\
20	0.00881834215167548\\
};
\addlegendentry{$\widehat{\textrm{BA}} - \textrm{CA}$}

\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-22	5.74893180190425e-05\\
-21.9	6.08161744992409e-05\\
-21.8	6.43178751653413e-05\\
-21.7	6.80025074813087e-05\\
-21.6	7.1878468282913e-05\\
-21.5	7.59544720089667e-05\\
-21.4	8.02395589542085e-05\\
-21.3	8.47431035310787e-05\\
-21.2	8.94748225268887e-05\\
-21.1	9.44447833421333e-05\\
-21	9.96634121949306e-05\\
-20.9	0.0001051415022758\\
-20.8	0.000110890221836206\\
-20.7	0.000116921122193517\\
-20.6	0.000123246145634217\\
-20.5	0.000129877633196448\\
-20.4	0.000136828332312125\\
-20.3	0.000144111404288112\\
-20.2	0.000151740431605125\\
-20.1	0.000159729425012275\\
-20	0.000168092830394355\\
-19.9	0.000176845535388243\\
-19.8	0.000186002875724005\\
-19.7	0.000195580641265594\\
-19.6	0.000205595081725247\\
-19.5	0.000216062912025081\\
-19.4	0.000227001317278619\\
-19.3	0.000238427957364396\\
-19.2	0.000250360971063152\\
-19.1	0.000262818979729533\\
-19	0.000275821090468677\\
-18.9	0.000289386898787559\\
-18.8	0.000303536490690496\\
-18.7	0.000318290444187788\\
-18.6	0.000333669830186122\\
-18.5	0.000349696212729026\\
-18.4	0.000366391648555413\\
-18.3	0.000383778685944057\\
-18.2	0.000401880362811708\\
-18.1	0.000420720204032481\\
-18	0.000440322217946158\\
-17.9	0.000460710892023146\\
-17.8	0.000481911187653953\\
-17.7	0.000503948534031342\\
-17.6	0.000526848821093602\\
-17.5	0.00055063839149783\\
-17.4	0.000575344031592648\\
-17.3	0.000600992961360354\\
-17.2	0.000627612823299297\\
-17.1	0.000655231670218023\\
-17	0.000683877951913776\\
-16.9	0.000713580500708921\\
-16.8	0.000744368515820115\\
-16.7	0.000776271546536349\\
-16.6	0.000809319474183436\\
-16.5	0.000843542492854152\\
-16.4	0.000878971088884969\\
-16.3	0.00091563601906225\\
-16.2	0.000953568287542846\\
-16.1	0.000992799121476301\\
-16	0.00103335994531832\\
-15.9	0.00107528235382779\\
-15.8	0.00111859808374257\\
-15.7	0.00116333898413218\\
-15.6	0.00120953698542914\\
-15.5	0.00125722406714401\\
-15.4	0.00130643222427336\\
-15.3	0.00135719343241375\\
-15.2	0.0014095396115998\\
-15.1	0.00146350258888882\\
-15	0.00151911405972029\\
-14.9	0.00157640554808377\\
-14.8	0.00163540836553551\\
-14.7	0.00169615356911034\\
-14.6	0.00175867191818326\\
-14.5	0.00182299383034276\\
-14.4	0.00188914933634682\\
-14.3	0.0019571680342421\\
-14.2	0.00202707904273703\\
-14.1	0.00209891095393091\\
-14	0.00217269178551355\\
-13.9	0.00224844893256344\\
-13.8	0.00232620911908719\\
-13.7	0.00240599834945913\\
-13.6	0.0024878418599377\\
-13.5	0.00257176407045443\\
-13.4	0.00265778853689244\\
-13.3	0.00274593790409442\\
-13.2	0.00283623385986519\\
-13.1	0.00292869709026103\\
-13	0.00302334723648826\\
-12.9	0.00312020285376538\\
-12.8	0.00321928137253861\\
-12.7	0.00332059906247846\\
-12.6	0.00342417099972657\\
-12.5	0.00353001103790575\\
-12.4	0.00363813178345495\\
-12.3	0.00374854457590138\\
-12.2	0.00386125947373761\\
-12.1	0.00397628524662998\\
-12	0.00409362937474718\\
-11.9	0.00421329805606424\\
-11.8	0.00433529622256732\\
-11.7	0.00445962756635801\\
-11.6	0.00458629457673379\\
-11.5	0.00471529858940094\\
-11.4	0.00484663984906043\\
-11.3	0.0049803175866927\\
-11.2	0.00511633011295573\\
-11.1	0.00525467492919989\\
-11	0.00539534885769344\\
-10.9	0.00553834819274211\\
-10.8	0.00568366887447495\\
-10.7	0.00583130668715464\\
-10.6	0.00598125748395247\\
-10.5	0.00613351744020524\\
-10.4	0.00628808333724054\\
-10.3	0.00644495287891785\\
-10.2	0.00660412504308172\\
-10.1	0.00676560047015937\\
-10	0.00692938189115452\\
-9.9	0.00709547459729052\\
-9.8	0.00726388695353473\\
-9.7	0.00743463095819111\\
-9.6	0.00760772285067453\\
-9.5	0.00778318376947569\\
-9.4	0.00796104046218645\\
-9.3	0.00814132604927809\\
-9.2	0.0083240808431054\\
-9.1	0.00850935322334576\\
-9	0.00869720056976888\\
-8.9	0.00888769025286747\\
-8.8	0.00908090068245943\\
-8.7	0.00927692241389298\\
-8.6	0.00947585931094729\\
-8.5	0.00967782976391936\\
-8.4	0.00988296796072124\\
-8.3	0.0100914252080799\\
-8.2	0.0103033712991346\\
-8.1	0.0105189959228626\\
-8	0.0107385101098386\\
-7.9	0.0109621477078409\\
-7.8	0.0111901668797737\\
-7.7	0.0114228516152701\\
-7.6	0.0116605132461915\\
-7.5	0.0119034919550483\\
-7.4	0.0121521582641432\\
-7.3	0.0124069144919894\\
-7.2	0.0126681961623016\\
-7.1	0.012936473349596\\
-7	0.0132122519441982\\
-6.9	0.0134960748182445\\
-6.8	0.0137885228731019\\
-6.7	0.0140902159475385\\
-6.6	0.0144018135649629\\
-6.5	0.0147240154971579\\
-6.4	0.015057562121156\\
-6.3	0.0154032345452862\\
-6.2	0.0157618544799781\\
-6.1	0.0161342838286583\\
-6	0.0165214239740493\\
-5.9	0.0169242147353951\\
-5.8	0.0173436329726222\\
-5.7	0.0177806908142085\\
-5.6	0.0182364334866094\\
-5.5	0.0187119367244821\\
-5.4	0.019208303742687\\
-5.3	0.0197266617531225\\
-5.2	0.0202681580118992\\
-5.1	0.0208339553851579\\
-5	0.021425227425015\\
-4.9	0.0220431529506496\\
-4.8	0.0226889101334368\\
-4.7	0.0233636700892646\\
-4.6	0.0240685899857236\\
-4.5	0.0248048056767184\\
-4.4	0.0255734238821677\\
-4.3	0.0263755139358261\\
-4.2	0.0272120991298127\\
-4.1	0.0280841476901315\\
-4	0.0289925634232688\\
-3.9	0.029938176079788\\
-3.8	0.0309217314866516\\
-3.7	0.0319438815057283\\
-3.6	0.0330051738815003\\
-3.5	0.0341060420463209\\
-3.4	0.035246794956594\\
-3.3	0.0364276070378839\\
-3.2	0.0376485083211463\\
-3.1	0.0389093748559061\\
-3	0.0402099194892403\\
-2.9	0.0415496831017643\\
-2.8	0.0429280263934127\\
-2.7	0.0443441223125816\\
-2.6	0.0457969492221006\\
-2.5	0.0472852848944849\\
-2.4	0.0488077014269378\\
-2.3	0.0503625611635914\\
-2.2	0.0519480137084863\\
-2.1	0.0535619941077687\\
-2	0.0552022222735403\\
-1.9	0.0568662037147437\\
-1.8	0.0585512316324319\\
-1.7	0.0602543904277918\\
-1.6	0.0619725606614319\\
-1.5	0.0637024254917573\\
-1.4	0.0654404786088369\\
-1.3	0.0671830336680968\\
-1.2	0.0689262352155652\\
-1.1	0.070666071083359\\
-1	0.0723983862207649\\
-0.899999999999999	0.074118897912764\\
-0.799999999999997	0.0758232123243227\\
-0.699999999999999	0.0775068422953595\\
-0.599999999999998	0.0791652262981618\\
-0.5	0.0807937484563058\\
-0.399999999999999	0.0823877595119941\\
-0.299999999999997	0.0839425986172954\\
-0.199999999999999	0.0854536158142259\\
-0.0999999999999979	0.0869161950590564\\
0	0.0883257776378239\\
0.100000000000001	0.0896778858128686\\
0.200000000000003	0.0909681465344318\\
0.300000000000001	0.0921923150470222\\
0.400000000000002	0.0933462982174641\\
0.5	0.0944261774103612\\
0.600000000000001	0.0954282307371581\\
0.700000000000003	0.0963489545071167\\
0.800000000000001	0.0971850837123294\\
0.900000000000002	0.0979336113843572\\
1	0.0985918066671838\\
1.1	0.099157231459848\\
1.2	0.0996277554922939\\
1.3	0.100001569709564\\
1.4	0.100277197852349\\
1.5	0.100453506135963\\
1.6	0.100529710944914\\
1.7	0.100505384476204\\
1.8	0.100380458281176\\
1.9	0.100155224672955\\
2	0.0998303359840973\\
2.1	0.0994068016768154\\
2.2	0.0988859833258674\\
2.3	0.0982695875117302\\
2.4	0.0975596566787911\\
2.5	0.0967585580298591\\
2.6	0.0958689705440995\\
2.7	0.0948938702204024\\
2.8	0.093836513662037\\
2.9	0.0927004201310879\\
3	0.0914893522125007\\
3.1	0.0902072952374642\\
3.2	0.0888584356242479\\
3.3	0.0874471383014272\\
3.4	0.085977923383606\\
3.5	0.084455442273274\\
3.6	0.0828844533642842\\
3.7	0.0812697975226401\\
3.8	0.0796163735188435\\
3.9	0.0779291135830452\\
4	0.0762129592497125\\
4.1	0.0744728376525636\\
4.2	0.0727136384232229\\
4.3	0.0709401913385207\\
4.4	0.0691572448517287\\
4.5	0.0673694456324089\\
4.6	0.0655813192281042\\
4.7	0.0637972519489515\\
4.8	0.0620214740636073\\
4.9	0.0602580443817775\\
5	0.0585108362853035\\
5.1	0.0567835252563047\\
5.2	0.0550795779374666\\
5.3	0.0534022427463252\\
5.4	0.0517545420524641\\
5.5	0.0501392659140263\\
5.6	0.0485589673579651\\
5.7	0.0470159591771134\\
5.8	0.0455123122065272\\
5.9	0.0440498550317302\\
6	0.0426301750725258\\
6.1	0.0412546209779811\\
6.2	0.0399243062610877\\
6.3	0.0386401140954637\\
6.4	0.0374027031913193\\
6.5	0.0362125146637368\\
6.6	0.035069779803136\\
6.7	0.0339745286555495\\
6.8	0.0329265993190282\\
6.9	0.0319256478620539\\
7	0.0309711587702453\\
7.1	0.0300624558288191\\
7.2	0.0291987133501715\\
7.3	0.0283789676585021\\
7.4	0.0276021287465464\\
7.5	0.0268669920231495\\
7.6	0.0261722500745267\\
7.7	0.025516504366544\\
7.8	0.0248982768201532\\
7.9	0.0243160211971484\\
8	0.0237681342386213\\
8.1	0.023252966503809\\
8.2	0.0227688328623956\\
8.3	0.0223140225986906\\
8.4	0.021886809091412\\
8.5	0.0214854590380046\\
8.6	0.0211082411974831\\
8.7	0.0207534346306711\\
8.8	0.0204193364213732\\
8.9	0.0201042688664572\\
9	0.0198065861269975\\
9.1	0.0195246803365404\\
9.2	0.0192569871661728\\
9.3	0.0190019908494146\\
9.4	0.0187582286729905\\
9.5	0.0185242949422914\\
9.6	0.0182988444327934\\
9.7	0.0180805953408851\\
9.8	0.0178683317494582\\
9.9	0.0176609056252676\\
10	0.0174572383664626\\
10.1	0.017256321919859\\
10.2	0.017057219488466\\
10.3	0.0168590658505281\\
10.4	0.0166610673118984\\
10.5	0.0164625013139462\\
10.6	0.0162627157194331\\
10.7	0.0160611277988867\\
10.8	0.015857222939964\\
10.9	0.0156505531021601\\
11	0.0154407350389719\\
11.1	0.0152274483093065\\
11.2	0.015010433099521\\
11.3	0.0147894878770221\\
11.4	0.0145644668958327\\
11.5	0.0143352775739729\\
11.6	0.0141018777618974\\
11.7	0.0138642729205978\\
11.8	0.0136225132273124\\
11.9	0.0133766906261001\\
12	0.0131269358398286\\
12.1	0.0128734153594024\\
12.2	0.0126163284253212\\
12.3	0.0123559040159068\\
12.4	0.0120923978557831\\
12.5	0.0118260894574202\\
12.6	0.0115572792077838\\
12.7	0.0112862855113503\\
12.8	0.0110134419999586\\
12.9	0.0107390948191878\\
13	0.0104636000001527\\
13.1	0.01018732092482\\
13.2	0.00991062589215678\\
13.3	0.00963388579163056\\
13.4	0.00935747188979701\\
13.5	0.00908175373492922\\
13.6	0.00880709718387081\\
13.7	0.00853386255453178\\
13.8	0.00826240290669644\\
13.9	0.00799306245307666\\
14	0.00772617510182562\\
14.1	0.00746206313102926\\
14.2	0.00720103599501636\\
14.3	0.00694338926167817\\
14.4	0.00668940367936525\\
14.5	0.00643934437133661\\
14.6	0.00619346015517591\\
14.7	0.00595198298406397\\
14.8	0.00571512750630767\\
14.9	0.00548309073907506\\
15	0.00525605185187545\\
15.1	0.00503417205495414\\
15.2	0.00481759458744388\\
15.3	0.00460644479983082\\
15.4	0.00440083032505157\\
15.5	0.00420084133233972\\
15.6	0.00400655085778582\\
15.7	0.003818015205462\\
15.8	0.00363527441289223\\
15.9	0.00345835277461887\\
16	0.00328725941762557\\
16.1	0.00312198892242307\\
16.2	0.00296252198368699\\
16.3	0.00280882610445267\\
16.4	0.00266085631801948\\
16.5	0.00251855593189302\\
16.6	0.00238185728829643\\
16.7	0.00225068253600824\\
16.8	0.00212494440853115\\
16.9	0.00200454700386198\\
17	0.00188938656141304\\
17.1	0.00177935223192927\\
17.2	0.00167432683654798\\
17.3	0.00157418761145848\\
17.4	0.00147880693493378\\
17.5	0.00138805303382265\\
17.6	0.00130179066690725\\
17.7	0.00121988178284411\\
17.8	0.00114218615071572\\
17.9	0.00106856196152118\\
18	0.000998866399227465\\
18.1	0.00093295618028636\\
18.2	0.000870688060792458\\
18.3	0.000811919310716627\\
18.4	0.000756508154893201\\
18.5	0.000704314180668589\\
18.6	0.000655198712332838\\
18.7	0.000609025152653202\\
18.8	0.000565659292009972\\
18.9	0.000524969585799229\\
19	0.000486827400914889\\
19.1	0.000451107232253486\\
19.2	0.000417686890299739\\
19.3	0.000386447660949603\\
19.4	0.000357274438810421\\
19.5	0.000330055835285752\\
19.6	0.000304684262805994\\
19.7	0.000281055996605695\\
19.8	0.000259071215475427\\
19.9	0.000238634022930843\\
20	0.000219652450245159\\
20.1	0.000202038442784499\\
20.2	0.00018570783106933\\
20.3	0.000170580287960444\\
20.4	0.000156579273335537\\
20.5	0.000143631967583335\\
20.6	0.000131669195197177\\
20.7	0.000120625339700001\\
20.8	0.000110438251078494\\
20.9	0.000101049146846564\\
21	9.24025077980948e-05\\
21.1	8.44459694467334e-05\\
21.2	7.7130210087015e-05\\
21.3	7.04088363469659e-05\\
21.4	6.42382670380518e-05\\
21.5	5.8577616044446e-05\\
21.6	5.33885749305509e-05\\
21.7	4.86352958839003e-05\\
21.8	4.42842755503913e-05\\
21.9	4.03042402605329e-05\\
22	3.66660330893085e-05\\
22.1	3.33425031385949e-05\\
22.2	3.03083973799815e-05\\
22.3	2.75402553474789e-05\\
22.4	2.50163069240717e-05\\
22.5	2.2716373423422e-05\\
22.6	2.06217721283254e-05\\
22.7	1.87152244107389e-05\\
22.8	1.6980767524348e-05\\
22.9	1.5403670129655e-05\\
23	1.39703515834068e-05\\
23.1	1.26683049987523e-05\\
23.2	1.14860240597268e-05\\
23.3	1.04129335534125e-05\\
23.4	9.43932356528538e-06\\
23.5	8.55628726771979e-06\\
23.6	7.75566221824107e-06\\
23.7	7.02997507276697e-06\\
23.8	6.3723896096171e-06\\
23.9	5.77665795236327e-06\\
24	5.23707487349903e-06\\
24.1	4.74843505629613e-06\\
24.2	4.30599318894773e-06\\
24.3	3.90542676305013e-06\\
24.4	3.54280144752015e-06\\
24.5	3.21453890906197e-06\\
24.6	2.91738695117755e-06\\
24.7	2.64839184534358e-06\\
24.8	2.4048727302611e-06\\
24.9	2.18439795792133e-06\\
25	1.9847632685379e-06\\
};
\label{lab:alz_ca}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
-22	0.000772394407903985\\
-21.9	0.000814162111513383\\
-21.8	0.000857785133968442\\
-21.7	0.000903320791469109\\
-21.6	0.000950826690453255\\
-21.5	0.00100036063207456\\
-21.4	0.00105198051118588\\
-21.3	0.00110574420983342\\
-21.2	0.00116170948528563\\
-21.1	0.00121993385264102\\
-21	0.00128047446207954\\
-20.9	0.00134338797084362\\
-20.8	0.00140873041005758\\
-20.7	0.00147655704651676\\
-20.6	0.00154692223960181\\
-20.5	0.00161987929349719\\
-20.4	0.00169548030491849\\
-20.3	0.00177377600657754\\
-20.2	0.00185481560664031\\
-20.1	0.00193864662445816\\
-20	0.00202531472287871\\
-19.9	0.00211486353746889\\
-19.8	0.00220733450300813\\
-19.7	0.00230276667763556\\
-19.6	0.00240119656506043\\
-19.5	0.00250265793526962\\
-19.4	0.00260718164419086\\
-19.3	0.0027147954527934\\
-19.2	0.00282552384613142\\
-19.1	0.00293938785285659\\
-19	0.00305640486574776\\
-18.9	0.00317658846382466\\
-18.8	0.00329994823663148\\
-18.7	0.00342648961129232\\
-18.6	0.00355621368295602\\
-18.5	0.00368911704926136\\
-18.4	0.0038251916494649\\
-18.3	0.00396442460888351\\
-18.2	0.00410679808931121\\
-18.1	0.00425228914607478\\
-18	0.0044008695923961\\
-17.9	0.00455250587172928\\
-17.8	0.00470715893873879\\
-17.7	0.00486478414958034\\
-17.6	0.00502533116213886\\
-17.5	0.00518874384686818\\
-17.4	0.00535496020886416\\
-17.3	0.00552391232178739\\
-17.2	0.00569552627423373\\
-17.1	0.0058697221291291\\
-17	0.00604641389670134\\
-16.9	0.00622550952155486\\
-16.8	0.00640691088434422\\
-16.7	0.00659051381851012\\
-16.6	0.00677620814250629\\
-16.5	0.00696387770790764\\
-16.4	0.00715340046374991\\
-16.3	0.00734464853740783\\
-16.2	0.0075374883322737\\
-16.1	0.00773178064245078\\
-16	0.00792738078462613\\
-15.9	0.00812413874723606\\
-15.8	0.00832189935698391\\
-15.7	0.00852050246271494\\
-15.6	0.00871978313659678\\
-15.5	0.00891957189249597\\
-15.4	0.00911969492138286\\
-15.3	0.00931997434353743\\
-15.2	0.00952022847726886\\
-15.1	0.00972027212380078\\
-15	0.00991991686791466\\
-14.9	0.0101189713938826\\
-14.8	0.0103172418161617\\
-14.7	0.0105145320242621\\
-14.6	0.0107106440411442\\
-14.5	0.0109053783944407\\
-14.4	0.0110985344997479\\
-14.3	0.011289911055171\\
-14.2	0.0114793064462613\\
-14.1	0.0116665191604312\\
-14	0.0118513482098851\\
-13.9	0.01203359356206\\
-13.8	0.0122130565765292\\
-13.7	0.0123895404472812\\
-13.6	0.0125628506492527\\
-13.5	0.0127327953879613\\
-13.4	0.0128991860510555\\
-13.3	0.0130618376605763\\
-13.2	0.013220569324702\\
-13.1	0.0133752046877325\\
-13	0.0135255723770587\\
-12.9	0.013671506445851\\
-12.8	0.0138128468102015\\
-12.7	0.0139494396794516\\
-12.6	0.0140811379784441\\
-12.5	0.0142078017604497\\
-12.4	0.0143292986095275\\
-12.3	0.014445504031103\\
-12.2	0.0145563018295674\\
-12.1	0.0146615844717279\\
-12	0.014761253434974\\
-11.9	0.0148552195390569\\
-11.8	0.0149434032604206\\
-11.7	0.0150257350280656\\
-11.6	0.0151021554999748\\
-11.5	0.0151726158191793\\
-11.4	0.0152370778485984\\
-11.3	0.0152955143838426\\
-11.2	0.0153479093432306\\
-11.1	0.0153942579343318\\
-11	0.015434566796411\\
-10.9	0.0154688541182207\\
-10.8	0.0154971497306521\\
-10.7	0.0155194951738302\\
-10.6	0.0155359437383059\\
-10.5	0.0155465604800739\\
-10.4	0.0155514222092181\\
-10.3	0.015550617452058\\
-10.2	0.0155442463867479\\
-10.1	0.0155324207523494\\
-10	0.0155152637314767\\
-9.9	0.0154929098066831\\
-9.8	0.0154655045908311\\
-9.7	0.0154332046317601\\
-9.6	0.0153961771916326\\
-9.5	0.0153546000014106\\
-9.4	0.0153086609909779\\
-9.3	0.0152585579954893\\
-9.2	0.0152044984385873\\
-9.1	0.015146698993189\\
-9	0.0150853852206003\\
-8.9	0.0150207911887685\\
-8.8	0.0149531590705361\\
-8.7	0.014882738722807\\
-8.6	0.0148097872475784\\
-8.5	0.0147345685358375\\
-8.4	0.014657352795356\\
-8.3	0.0145784160634554\\
-8.2	0.0144980397058423\\
-8.1	0.0144165099026475\\
-8	0.0143341171228225\\
-7.9	0.0142511555880734\\
-7.8	0.014167922727528\\
-7.7	0.0140847186243484\\
-7.6	0.0140018454555155\\
-7.5	0.0139196069260191\\
-7.4	0.0138383076986952\\
-7.3	0.0137582528209557\\
-7.2	0.0136797471496583\\
-7.1	0.01360309477536\\
-7	0.0135285984471983\\
-6.9	0.0134565589996333\\
-6.8	0.0133872747822818\\
-6.7	0.013321041094058\\
-6.6	0.0132581496228296\\
-6.5	0.013198887891781\\
-6.4	0.0131435387136606\\
-6.3	0.0130923796540757\\
-6.2	0.013045682504977\\
-6.1	0.0130037127694592\\
-6	0.0129667291589825\\
-5.9	0.0129349831041006\\
-5.8	0.0129087182797588\\
-5.7	0.0128881701462036\\
-5.6	0.0128735655065231\\
-5.5	0.0128651220818139\\
-5.4	0.0128630481049464\\
-5.3	0.0128675419338776\\
-5.2	0.0128787916854319\\
-5.1	0.0128969748904513\\
-5	0.012922258171184\\
-4.9	0.0129547969417598\\
-4.8	0.0129947351325707\\
-4.7	0.0130422049393472\\
-4.6	0.0130973265976953\\
-4.5	0.0131602081838267\\
-4.4	0.0132309454421861\\
-4.3	0.013309621640648\\
-4.2	0.0133963074539219\\
-4.1	0.0134910608757694\\
-4	0.0135939271606039\\
-3.9	0.0137049387950007\\
-3.8	0.0138241154996091\\
-3.7	0.0139514642619125\\
-3.6	0.0140869794002392\\
-3.5	0.0142306426593769\\
-3.4	0.0143824233380931\\
-3.3	0.0145422784488094\\
-3.2	0.0147101529096177\\
-3.1	0.0148859797687678\\
-3	0.0150696804616849\\
-2.9	0.0152611651005093\\
-2.8	0.0154603327960744\\
-2.7	0.0156670720121583\\
-2.6	0.0158812609517637\\
-2.5	0.0161027679750876\\
-2.4	0.0163314520487522\\
-2.3	0.016567163225767\\
-2.2	0.0168097431555897\\
-2.1	0.017059025623543\\
-2	0.0173148371187317\\
-1.9	0.0175769974294869\\
-1.8	0.0178453202652366\\
-1.7	0.0181196139035791\\
-1.6	0.0183996818612002\\
-1.5	0.0186853235871403\\
-1.4	0.018976335176779\\
-1.3	0.0192725101047607\\
-1.2	0.0195736399749417\\
-1.1	0.0198795152852907\\
-1	0.0201899262055291\\
-0.899999999999999	0.0205046633651468\\
-0.799999999999997	0.0208235186492813\\
-0.699999999999999	0.0211462859998039\\
-0.599999999999998	0.0214727622188072\\
-0.5	0.0218027477715501\\
-0.399999999999999	0.0221360475857773\\
-0.299999999999997	0.0224724718441981\\
-0.199999999999999	0.0228118367667832\\
-0.0999999999999979	0.0231539653794197\\
0	0.0234986882653557\\
0.100000000000001	0.0238458442957656\\
0.200000000000003	0.024195281335679\\
0.300000000000001	0.0245468569214428\\
0.400000000000002	0.0249004389058231\\
0.5	0.0252559060668087\\
0.600000000000001	0.025613148676149\\
0.700000000000003	0.0259720690236507\\
0.800000000000001	0.026332581893262\\
0.900000000000002	0.0266946149870078\\
1	0.0270581092928872\\
1.1	0.0274230193929201\\
1.2	0.0277893137076285\\
1.3	0.0281569746733614\\
1.4	0.0285259988490192\\
1.5	0.0288963969489134\\
1.6	0.0292681937986951\\
1.7	0.0296414282115186\\
1.8	0.0300161527818638\\
1.9	0.0303924335947258\\
2	0.0307703498481924\\
2.1	0.0311499933877722\\
2.2	0.0315314681512018\\
2.3	0.0319148895228521\\
2.4	0.0323003835972753\\
2.5	0.0326880863518707\\
2.6	0.0330781427291159\\
2.7	0.0334707056292912\\
2.8	0.0338659348151292\\
2.9	0.0342639957303417\\
3	0.0346650582345078\\
3.1	0.0350692952573529\\
3.2	0.0354768813760025\\
3.3	0.0358879913193513\\
3.4	0.0363027984042496\\
3.5	0.036721472908771\\
3.6	0.0371441803883736\\
3.7	0.0375710799413204\\
3.8	0.0380023224302494\\
3.9	0.0384380486673062\\
4	0.0388783875707429\\
4.1	0.0393234543013583\\
4.2	0.0397733483875968\\
4.3	0.0402281518485278\\
4.4	0.0406879273242997\\
4.5	0.041152716223991\\
4.6	0.0416225369010625\\
4.7	0.0420973828668513\\
4.8	0.0425772210527261\\
4.9	0.0430619901316508\\
5	0.0435515989099697\\
5.1	0.0440459248002306\\
5.2	0.0445448123858059\\
5.3	0.0450480720879428\\
5.4	0.0455554789456835\\
5.5	0.0460667715188312\\
5.6	0.0465816509238075\\
5.7	0.0470997800118436\\
5.8	0.0476207826984738\\
5.9	0.0481442434527636\\
6	0.0486697069540875\\
6.1	0.0491966779236051\\
6.2	0.0497246211368371\\
6.3	0.0502529616229488\\
6.4	0.0507810850554868\\
6.5	0.051308338338408\\
6.6	0.0518340303902749\\
6.7	0.0523574331284924\\
6.8	0.0528777826544142\\
6.9	0.0533942806390728\\
7	0.0539060959081867\\
7.1	0.0544123662239711\\
7.2	0.0549122002601491\\
7.3	0.0554046797654142\\
7.4	0.0558888619094581\\
7.5	0.0563637818045468\\
7.6	0.0568284551945129\\
7.7	0.0572818813019476\\
7.8	0.0577230458233135\\
7.9	0.0581509240606892\\
8	0.058564484177885\\
8.1	0.0589626905677567\\
8.2	0.0593445073166959\\
8.3	0.0597089017514894\\
8.4	0.0600548480530397\\
8.5	0.0603813309208088\\
8.6	0.0606873492713157\\
8.7	0.0609719199535664\\
8.8	0.0612340814639527\\
8.9	0.0614728976429018\\
9	0.0616874613354157\\
9.1	0.0618768979975989\\
9.2	0.0620403692313378\\
9.3	0.0621770762294712\\
9.4	0.062286263114073\\
9.5	0.0623672201508572\\
9.6	0.0624192868232106\\
9.7	0.0624418547499566\\
9.8	0.0624343704316505\\
9.9	0.0623963378110041\\
10	0.0623273206339195\\
10.1	0.0622269445985881\\
10.2	0.0620948992811598\\
10.3	0.0619309398276186\\
10.4	0.061734888402689\\
10.5	0.0615066353878535\\
10.6	0.0612461403218625\\
10.7	0.060953432578464\\
10.8	0.0606286117774598\\
10.9	0.0602718479265949\\
11	0.059883381293211\\
11.1	0.0594635220060123\\
11.2	0.0590126493887161\\
11.3	0.058531211028768\\
11.4	0.0580197215856818\\
11.5	0.0574787613449244\\
11.6	0.0569089745245709\\
11.7	0.056311067343227\\
11.8	0.0556858058589169\\
11.9	0.0550340135897811\\
12	0.0543565689284987\\
12.1	0.0536544023633424\\
12.2	0.0529284935196819\\
12.3	0.0521798680365724\\
12.4	0.0514095942937909\\
12.5	0.0506187800053091\\
12.6	0.0498085686957216\\
12.7	0.0489801360765698\\
12.8	0.0481346863398217\\
12.9	0.0472734483859847\\
13	0.0463976720044314\\
13.1	0.0455086240235278\\
13.2	0.0446075844480512\\
13.3	0.0436958426011846\\
13.4	0.0427746932880782\\
13.5	0.0418454329975747\\
13.6	0.0409093561582126\\
13.7	0.039967751464055\\
13.8	0.0390218982852416\\
13.9	0.0380730631774409\\
14	0.0371224965035904\\
14.1	0.0361714291804574\\
14.2	0.0352210695616512\\
14.3	0.0342726004677624\\
14.4	0.0333271763733105\\
14.5	0.0323859207591558\\
14.6	0.0314499236379811\\
14.7	0.0305202392593771\\
14.8	0.0295978839999889\\
14.9	0.0286838344430956\\
15	0.0277790256509192\\
15.1	0.0268843496318886\\
15.2	0.0260006540040385\\
15.3	0.0251287408546918\\
15.4	0.0242693657955832\\
15.5	0.023423237211616\\
15.6	0.0225910157005272\\
15.7	0.0217733136998577\\
15.8	0.0209706952968013\\
15.9	0.0201836762157287\\
16	0.0194127239774715\\
16.1	0.0186582582237867\\
16.2	0.0179206511998304\\
16.3	0.0172002283869323\\
16.4	0.0164972692774914\\
16.5	0.0158120082834095\\
16.6	0.0151446357691351\\
16.7	0.0144952992001141\\
16.8	0.0138641043972306\\
16.9	0.0132511168876679\\
17	0.0126563633425309\\
17.1	0.0120798330915383\\
17.2	0.0115214797051188\\
17.3	0.0109812226343228\\
17.4	0.0104589488990934\\
17.5	0.00995451481561491\\
17.6	0.00946774775368466\\
17.7	0.00899844791531302\\
17.8	0.00854639012606155\\
17.9	0.00811132563096358\\
18	0.00769298388723755\\
18.1	0.00729107434639611\\
18.2	0.00690528821876854\\
18.3	0.00653530021388816\\
18.4	0.00618077025064563\\
18.5	0.00584134513156902\\
18.6	0.00551666017606059\\
18.7	0.00520634080789311\\
18.8	0.00491000409274316\\
18.9	0.00462726022201167\\
19	0.00435771393964968\\
19.1	0.00410096590916902\\
19.2	0.00385661401846736\\
19.3	0.00362425462053676\\
19.4	0.00340348370854905\\
19.5	0.00319389802421954\\
19.6	0.00299509609874192\\
19.7	0.00280667922595767\\
19.8	0.00262825236777558\\
19.9	0.00245942499218587\\
20	0.00229981184452149\\
20.1	0.00214903365290402\\
20.2	0.00200671776907342\\
20.3	0.00187249874603959\\
20.4	0.00174601885420894\\
20.5	0.00162692853783133\\
20.6	0.00151488681378209\\
20.7	0.00140956161484094\\
20.8	0.00131063007975442\\
20.9	0.00121777879247271\\
21	0.00113070397303507\\
21.1	0.00104911162264251\\
21.2	0.000972717625501447\\
21.3	0.000901247810050624\\
21.4	0.00083443797219457\\
21.5	0.000772033863163519\\
21.6	0.000713791144601294\\
21.7	0.000659475313451645\\
21.8	0.00060886159917033\\
21.9	0.0005617348357364\\
22	0.00051788931087242\\
22.1	0.000477128594811456\\
22.2	0.000439265350868923\\
22.3	0.000404121129991651\\
22.4	0.00037152615136518\\
22.5	0.000341319071064704\\
22.6	0.000313346740636119\\
22.7	0.000287463957391973\\
22.8	0.000263533208103938\\
22.9	0.000241424407669196\\
23	0.000221014634223753\\
23.1	0.000202187862071763\\
23.2	0.000184834693697116\\
23.3	0.000168852092022259\\
23.4	0.00015414311398015\\
23.5	0.000140616646368594\\
23.6	0.000128187144862606\\
23.7	0.00011677437697001\\
23.8	0.000106303169628606\\
23.9	9.6703162060148e-05\\
24	8.79085644171679e-05\\
24.1	7.98579226836248e-05\\
24.2	7.2493890219428e-05\\
24.3	6.5763006272234e-05\\
24.4	5.96154817175263e-05\\
24.5	5.40049922298538e-05\\
24.6	4.88884790342247e-05\\
24.7	4.42259573369269e-05\\
24.8	3.99803324894245e-05\\
24.9	3.61172238973436e-05\\
25	3.26047966487869e-05\\
};
\label{lab:alz_ba}
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	1.6	0\\
	1.6	0.115\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	9.8	0\\
	9.8	0.115\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	-10.4	0\\
	-10.4	0.115\\
};
\draw [<->,>=stealth, color=black, solid, line width=1.5pt] (1.6,0.1125) to (9.8, 0.1125);
\draw [<->,>=stealth, color=black, solid, line width=1.5pt] (1.6,0.1125) to (-10.4, 0.1125);
%\draw [->,>=stealth, color=black, solid, line width=1.5pt] (2.3577,0.105) to (0.1363, 0.105);
\node[right, align=left]
at (axis cs:2.5,0.1175) {$8.2$ years};
\node[right, align=left]
at (axis cs:-7.35,0.1175) {$12$ years};
\end{axis}
\end{tikzpicture}%

==> brain_ba_ca.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=47,
xlabel style={font=\color{white!15!black}},
xlabel={\large Test Subjects},
ymin=20,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={\large Age [yrs]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor13, line width=1.5pt, mark=x, mark options={solid, mycolor13}, mark size=2.2pt]
table[row sep=crcr]{%
	1	20.07\\
	2	23.04\\
	3	24\\
	4	24.31\\
	5	24.85\\
	6	25.45\\
	7	25.59\\
	8	26.93\\
	9	28.56\\
	10	29\\
	11	29.66\\
	12	29.73\\
	13	31.58\\
	14	32.42\\
	15	32.84\\
	16	33\\
	17	34.06\\
	18	35.46\\
	19	35.52\\
	20	37.73\\
	21	39.04\\
	22	41.33\\
	23	41.9\\
	24	42.97\\
	25	45.3\\
	26	46.22\\
	27	46.43\\
	28	54.61\\
	29	55.54\\
	30	55.58\\
	31	58.83\\
	32	59.13\\
	33	60.07\\
	34	60.41\\
	35	60.91\\
	36	62.8\\
	37	62.96\\
	38	63.4\\
	39	63.82\\
	40	64.75\\
	41	66.86\\
	42	69.69\\
	43	70.5\\
	44	70.52\\
	45	72.59\\
	46	78.36\\
};
\label{lab:brain_aa}
\addlegendentry{Actual Age}

\addplot [color=mycolor14, line width=1.5pt, mark=*, mark options={solid, mycolor14}, mark size=2pt]
table[row sep=crcr]{%
	1	32.1105918884277\\
	2	22.9291687011719\\
	3	25.9478874206543\\
	4	25.9149265289307\\
	5	31.8498287200928\\
	6	33.2547225952148\\
	7	28.9862117767334\\
	8	30.9814758300781\\
	9	41.6388168334961\\
	10	29.4720764160156\\
	11	36.7479019165039\\
	12	36.9244804382324\\
	13	42.4297714233398\\
	14	35.2130279541016\\
	15	33.2328948974609\\
	16	36.3405914306641\\
	17	34.2822189331055\\
	18	44.5992698669434\\
	19	37.7977981567383\\
	20	37.452320098877\\
	21	38.6838607788086\\
	22	43.565299987793\\
	23	47.1344299316406\\
	24	42.899715423584\\
	25	45.5760612487793\\
	26	44.5556869506836\\
	27	49.6795539855957\\
	28	56.4309883117676\\
	29	48.8201675415039\\
	30	55.4303359985352\\
	31	64.3248901367188\\
	32	62.3378601074219\\
	33	59.7756423950195\\
	34	61.0656356811523\\
	35	60.1923141479492\\
	36	66.3172225952148\\
	37	62.8825454711914\\
	38	69.0361709594727\\
	39	58.1669502258301\\
	40	63.9446830749512\\
	41	61.4609680175781\\
	42	68.5706405639648\\
	43	66.5301971435547\\
	44	69.4851531982422\\
	45	71.7641448974609\\
	46	77.677978515625\\
};
\label{lab:brain_ba}
\addlegendentry{Biological Age}

%\addplot [color=mycolor8, line width=1.3pt, mark=diamond, mark options={solid, mycolor8}]
%  table[row sep=crcr]{%
%1	19.7142486572266\\
%2	22.9942932128906\\
%3	25.2228736877441\\
%4	24.3283138275146\\
%5	31.002649307251\\
%6	33.2243423461914\\
%7	26.7422599792481\\
%8	26.828161239624\\
%9	40.056568145752\\
%10	28.8042716979981\\
%11	36.7979316711426\\
%12	33.7492446899414\\
%13	42.9830513000488\\
%14	31.9101047515869\\
%15	31.716760635376\\
%16	34.6429557800293\\
%17	33.9258842468262\\
%18	43.1449317932129\\
%19	34.1862030029297\\
%20	37.6575813293457\\
%21	38.9689903259277\\
%22	41.8023986816406\\
%23	48.8613357543945\\
%24	42.8180084228516\\
%25	45.447998046875\\
%26	44.0140609741211\\
%27	49.9974136352539\\
%28	54.1168327331543\\
%29	47.4099884033203\\
%30	55.6522445678711\\
%31	63.3763618469238\\
%32	62.060920715332\\
%33	58.115161895752\\
%34	60.240837097168\\
%35	60.9723587036133\\
%36	66.2004852294922\\
%37	62.6815071105957\\
%38	69.0209503173828\\
%39	60.5887336730957\\
%40	64.6933898925781\\
%41	62.3891067504883\\
%42	69.2941513061523\\
%43	66.0654220581055\\
%44	70.6447525024414\\
%45	72.6359405517578\\
%46	78.3585586547852\\
%};
%\addlegendentry{Chronological Age}
\end{axis}
\end{tikzpicture}%

==> brain_th.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\newcommand\figThHeight{2.5in}
\newcommand\figThWidth{4.521in}
\begin{tikzpicture}

\begin{axis}[%
width=\figThWidth,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={\large Iterations},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=5.5,
ytick={0.5,   1, 1.5,   2, 2.5,   3, 3.5,   4, 4.5,   5, 5.5},
ylabel style={font=\color{mycolor1}},
ylabel={\large  \textcolor{mycolor1}{Mean threshold,} \textcolor{mycolor2}{MAE,} \textcolor{mycolor9}{\# Outliers}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=none}
]

\addplot [color=mycolor1, line width=1.3pt, solid, mark=*, mark size=2.0000pt, mark indices = {1,12,23,34,45,56,67,78,89,100,111,120}, draw=mycolor1]
table[row sep=crcr]{%
	1	3.622\\
	1.09243697478992	3.57007127107077\\
	1.18487394957983	3.52058038430226\\
	1.27731092436975	3.47378554551848\\
	1.36974789915966	3.42994496054346\\
	1.46218487394958	3.38931683520121\\
	1.5546218487395	3.35215937531575\\
	1.64705882352941	3.31873078671109\\
	1.73949579831933	3.28928927521126\\
	1.83193277310924	3.26409304664027\\
	1.92436974789916	3.24340030682214\\
	2.01680672268908	3.22746926158089\\
	2.10924369747899	3.21655811674054\\
	2.20168067226891	3.21092507812509\\
	2.29411764705882	3.21082835155858\\
	2.38655462184874	3.21652614286501\\
	2.47899159663866	3.22827665786841\\
	2.57142857142857	3.2463381023928\\
	2.66386554621849	3.27096868226218\\
	2.7563025210084	3.30242660330059\\
	2.84873949579832	3.34097007133203\\
	2.94117647058824	3.38685729218053\\
	3.03361344537815	3.44032448545298\\
	3.12605042016807	3.50053638620653\\
	3.21848739495798	3.56512556499306\\
	3.3109243697479	3.63160675998211\\
	3.40336134453782	3.69749470934319\\
	3.49579831932773	3.76030415124583\\
	3.58823529411765	3.81754982385956\\
	3.68067226890756	3.86674646535391\\
	3.77310924369748	3.90540881389839\\
	3.86554621848739	3.93105160766254\\
	3.95798319327731	3.94118958481589\\
	4.05042016806723	3.93348074043562\\
	4.14285714285714	3.90826847339115\\
	4.23529411764706	3.86828114477392\\
	4.32773109243698	3.81633001897838\\
	4.42016806722689	3.75522636039902\\
	4.51260504201681	3.6877814334303\\
	4.60504201680672	3.61680650246669\\
	4.69747899159664	3.54511283190267\\
	4.78991596638655	3.47551168613269\\
	4.88235294117647	3.41081432955123\\
	4.97478991596639	3.35383202655277\\
	5.0672268907563	3.30712335997599\\
	5.15966386554622	3.27087259436886\\
	5.25210084033613	3.24396307908202\\
	5.34453781512605	3.2252648384622\\
	5.43697478991597	3.2136478968561\\
	5.52941176470588	3.20798227861046\\
	5.6218487394958	3.20713800807199\\
	5.71428571428571	3.20998510958741\\
	5.80672268907563	3.21539360750345\\
	5.89915966386555	3.22223352616683\\
	5.99159663865546	3.22937488992426\\
	6.08403361344538	3.23577020061729\\
	6.17647058823529	3.24080587418768\\
	6.26890756302521	3.24401051777826\\
	6.36134453781513	3.24491282100935\\
	6.45378151260504	3.24304147350128\\
	6.54621848739496	3.23792516487438\\
	6.63865546218487	3.22909258474895\\
	6.73109243697479	3.21607242274534\\
	6.82352941176471	3.19839336848386\\
	6.91596638655462	3.17558411158484\\
	7.00840336134454	3.14717351714559\\
	7.10084033613445	3.11299297261258\\
	7.19327731092437	3.07379704993264\\
	7.28571428571429	3.03051579805327\\
	7.3781512605042	2.98407926592199\\
	7.47058823529412	2.93541750248629\\
	7.56302521008403	2.88546055669367\\
	7.65546218487395	2.83513847749163\\
	7.74789915966387	2.78538131382768\\
	7.84033613445378	2.73711911464931\\
	7.9327731092437	2.69128192890403\\
	8.02521008403361	2.64879585102492\\
	8.11764705882353	2.61020089766651\\
	8.21008403361344	2.57533244959844\\
	8.30252100840336	2.54395089827981\\
	8.39495798319328	2.51581663516971\\
	8.48739495798319	2.49069005172724\\
	8.57983193277311	2.46833153941149\\
	8.67226890756303	2.44850148968156\\
	8.76470588235294	2.43096029399654\\
	8.85714285714286	2.41546834381551\\
	8.94957983193277	2.40178603059759\\
	9.04201680672269	2.38967341574952\\
	9.1344537815126	2.37888106573269\\
	9.22689075630252	2.36914885595342\\
	9.31932773109244	2.36021609148763\\
	9.41176470588235	2.35182207741123\\
	9.50420168067227	2.34370611880013\\
	9.59663865546218	2.33560752073024\\
	9.6890756302521	2.32726558827746\\
	9.78151260504202	2.31841962651773\\
	9.87394957983193	2.30880894052693\\
	9.96638655462185	2.29817283538099\\
	10.0588235294118	2.28626783829734\\
	10.1512605042017	2.27307441454354\\
	10.2436974789916	2.25872963539127\\
	10.3361344537815	2.24337378557303\\
	10.4285714285714	2.22714714982129\\
	10.5210084033613	2.21019001286856\\
	10.6134453781513	2.19264265944732\\
	10.7058823529412	2.17464537429005\\
	10.7983193277311	2.15633844212926\\
	10.890756302521	2.13786214769742\\
	10.9831932773109	2.11935677572702\\
	11.0756302521008	2.10096261095057\\
	11.1680672268908	2.08281993810053\\
	11.2605042016807	2.06506904190941\\
	11.3529411764706	2.04785020710969\\
	11.4453781512605	2.03130371843386\\
	11.5378151260504	2.01556986061441\\
	11.6302521008403	2.00078891838384\\
	11.7226890756303	1.98710117647462\\
	11.8151260504202	1.97464691961924\\
	11.9075630252101	1.96356643255021\\
	12	1.954\\
};
\label{lab:MeanThreshold_brain}

\addplot [color=mycolor2, line width=1.3pt, solid, mark=*, mark size=2.0000pt, mark indices = {1,12,23,34,45,56,67,78,89,100,111,120}, draw=mycolor2]
table[row sep=crcr]{%
	1	2.11\\
	1.09243697478992	2.08482088550774\\
	1.18487394957983	2.06056413770087\\
	1.27731092436975	2.03732205233369\\
	1.36974789915966	2.01518692516046\\
	1.46218487394958	1.99425105193548\\
	1.5546218487395	1.97460672841302\\
	1.64705882352941	1.95634625034736\\
	1.73949579831933	1.93956191349279\\
	1.83193277310924	1.92434601360359\\
	1.92436974789916	1.91079084643404\\
	2.01680672268908	1.89898870773842\\
	2.10924369747899	1.88903189327101\\
	2.20168067226891	1.88101269878609\\
	2.29411764705882	1.87502342003795\\
	2.38655462184874	1.87115635278086\\
	2.47899159663866	1.86950379276911\\
	2.57142857142857	1.87015803575698\\
	2.66386554621849	1.87321137749875\\
	2.7563025210084	1.8787561137487\\
	2.84873949579832	1.88688454026111\\
	2.94117647058824	1.89768895279027\\
	3.03361344537815	1.91125162627183\\
	3.12605042016807	1.92716647730903\\
	3.21848739495798	1.94432909670752\\
	3.3109243697479	1.96158136994819\\
	3.40336134453782	1.97776518251189\\
	3.49579831932773	1.99172241987949\\
	3.58823529411765	2.00229496753186\\
	3.68067226890756	2.00832471094987\\
	3.77310924369748	2.0086535356144\\
	3.86554621848739	2.0021233270063\\
	3.95798319327731	1.98757597060644\\
	4.05042016806723	1.96393608004256\\
	4.14285714285714	1.93167903869544\\
	4.23529411764706	1.89265750039088\\
	4.32773109243698	1.84877199403968\\
	4.42016806722689	1.80192304855263\\
	4.51260504201681	1.75401119284054\\
	4.60504201680672	1.7069369558142\\
	4.69747899159664	1.66260086638441\\
	4.78991596638655	1.62290345346197\\
	4.88235294117647	1.58974524595768\\
	4.97478991596639	1.56502677278233\\
	5.0672268907563	1.55043806596057\\
	5.15966386554622	1.54569122681541\\
	5.25210084033613	1.54941462660758\\
	5.34453781512605	1.56022553617607\\
	5.43697478991597	1.57674122635989\\
	5.52941176470588	1.59757896799803\\
	5.6218487394958	1.6213560319295\\
	5.71428571428571	1.6466896889933\\
	5.80672268907563	1.67219721002842\\
	5.89915966386555	1.69649586587387\\
	5.99159663865546	1.71820292736866\\
	6.08403361344538	1.73610172600188\\
	6.17647058823529	1.74984923834292\\
	6.26890756302521	1.75938872952195\\
	6.36134453781513	1.76466363072979\\
	6.45378151260504	1.76561737315725\\
	6.54621848739496	1.76219338799516\\
	6.63865546218487	1.75433510643433\\
	6.73109243697479	1.7419859596656\\
	6.82352941176471	1.72508937887977\\
	6.91596638655462	1.70358879526767\\
	7.00840336134454	1.67742775126156\\
	7.10084033613445	1.64674156953659\\
	7.19327731092437	1.61225081398481\\
	7.28571428571429	1.57478728993844\\
	7.3781512605042	1.5351828027297\\
	7.47058823529412	1.49426915769084\\
	7.56302521008403	1.45287816015408\\
	7.65546218487395	1.41184161545165\\
	7.74789915966387	1.37199132891577\\
	7.84033613445378	1.33415910587868\\
	7.9327731092437	1.29917675167261\\
	8.02521008403361	1.26787205523152\\
	8.11764705882353	1.24068068601334\\
	8.21008403361344	1.21732265080565\\
	8.30252100840336	1.19744179358429\\
	8.39495798319328	1.1806819583251\\
	8.48739495798319	1.16668698900394\\
	8.57983193277311	1.15510072959665\\
	8.67226890756303	1.14556702407906\\
	8.76470588235294	1.13772971642703\\
	8.85714285714286	1.1312326506164\\
	8.94957983193277	1.12571967062301\\
	9.04201680672269	1.12083916354802\\
	9.1344537815126	1.11637021312178\\
	9.22689075630252	1.11223906398992\\
	9.31932773109244	1.10837981131865\\
	9.41176470588235	1.10472655027419\\
	9.50420168067227	1.10121337602273\\
	9.59663865546218	1.09777438373049\\
	9.6890756302521	1.09434366856366\\
	9.78151260504202	1.09085532568845\\
	9.87394957983193	1.08724345027107\\
	9.96638655462185	1.08344213747772\\
	10.0588235294118	1.07938908276423\\
	10.1512605042017	1.07506879584814\\
	10.2436974789916	1.07049852494073\\
	10.3361344537815	1.06569619002746\\
	10.4285714285714	1.06067971109378\\
	10.5210084033613	1.05546700812514\\
	10.6134453781513	1.05007600110698\\
	10.7058823529412	1.04452461002477\\
	10.7983193277311	1.03883075486394\\
	10.890756302521	1.03301235560996\\
	10.9831932773109	1.02708733224827\\
	11.0756302521008	1.02107360476432\\
	11.1680672268908	1.01498909314357\\
	11.2605042016807	1.00885171737147\\
	11.3529411764706	1.00267939743346\\
	11.4453781512605	0.996490053314998\\
	11.5378151260504	0.990301605001537\\
	11.6302521008403	0.984131972478525\\
	11.7226890756303	0.977999075731415\\
	11.8151260504202	0.971920834745657\\
	11.9075630252101	0.965915169506701\\
	12	0.96\\
};
\label{lab:MAE_brain}

\addplot [color=mycolor9, line width=1.3pt, solid, mark=*, mark size=2.0000pt, mark indices = {1,12,23,34,45,56,67,78,89,100,111,120}, draw=mycolor9]
table[row sep=crcr]{%
	1	4\\
	1.09243697478992	3.75907837041713\\
	1.18487394957983	3.58455322499533\\
	1.27731092436975	3.47053224161997\\
	1.36974789915966	3.41112309817642\\
	1.46218487394958	3.40043347255004\\
	1.5546218487395	3.43257104262619\\
	1.64705882352941	3.50164348629026\\
	1.73949579831933	3.6017584814276\\
	1.83193277310924	3.72702370592357\\
	1.92436974789916	3.87154683766356\\
	2.01680672268908	4.02943555453292\\
	2.10924369747899	4.19479753441702\\
	2.20168067226891	4.36174045520123\\
	2.29411764705882	4.52437199477092\\
	2.38655462184874	4.67679983101145\\
	2.47899159663866	4.81313164180819\\
	2.57142857142857	4.92747510504651\\
	2.66386554621849	5.01393789861177\\
	2.7563025210084	5.06662770038935\\
	2.84873949579832	5.0796521882646\\
	2.94117647058824	5.0471190401229\\
	3.03361344537815	4.96326734668543\\
	3.12605042016807	4.8287405210941\\
	3.21848739495798	4.65333980848706\\
	3.3109243697479	4.44757074466947\\
	3.40336134453782	4.22193886544647\\
	3.49579831932773	3.98694970662321\\
	3.58823529411765	3.75310880400483\\
	3.68067226890756	3.53092169339647\\
	3.77310924369748	3.33089391060329\\
	3.86554621848739	3.16353099143043\\
	3.95798319327731	3.03933847168303\\
	4.05042016806723	2.96832959204128\\
	4.14285714285714	2.95128933873639\\
	4.23529411764706	2.98080689582657\\
	4.32773109243698	3.0491865543579\\
	4.42016806722689	3.14873260537646\\
	4.51260504201681	3.27174933992833\\
	4.60504201680672	3.41054104905958\\
	4.69747899159664	3.5574120238163\\
	4.78991596638655	3.70466655524456\\
	4.88235294117647	3.84460893439045\\
	4.97478991596639	3.96954345230003\\
	5.0672268907563	4.07235249547502\\
	5.15966386554622	4.15135051533309\\
	5.25210084033613	4.20782825161423\\
	5.34453781512605	4.24310692956095\\
	5.43697478991597	4.25850777441577\\
	5.52941176470588	4.25535201142122\\
	5.6218487394958	4.23496086581982\\
	5.71428571428571	4.19865556285407\\
	5.80672268907563	4.14775732776651\\
	5.89915966386555	4.08358738579966\\
	5.99159663865546	4.00746696219603\\
	6.08403361344538	3.92085371880487\\
	6.17647058823529	3.82592311046341\\
	6.26890756302521	3.7250858087189\\
	6.36134453781513	3.62075262155518\\
	6.45378151260504	3.51533435695607\\
	6.54621848739496	3.41124182290544\\
	6.63865546218487	3.31088582738711\\
	6.73109243697479	3.21667717838493\\
	6.82352941176471	3.13102668388274\\
	6.91596638655462	3.05634515186438\\
	7.00840336134454	2.99504290230621\\
	7.10084033613445	2.94868893027989\\
	7.19327731092437	2.91628482347688\\
	7.28571428571429	2.8963441621033\\
	7.3781512605042	2.88738052636526\\
	7.47058823529412	2.8879074964689\\
	7.56302521008403	2.89643865262033\\
	7.65546218487395	2.91148757502569\\
	7.74789915966387	2.9315678438911\\
	7.84033613445378	2.95519303942268\\
	7.9327731092437	2.98087674182656\\
	8.02521008403361	3.00713348564794\\
	8.11764705882353	3.03257097720336\\
	8.21008403361344	3.05596697189577\\
	8.30252100840336	3.07611732222481\\
	8.39495798319328	3.09181788069014\\
	8.48739495798319	3.10186449979143\\
	8.57983193277311	3.10505303202831\\
	8.67226890756303	3.10017932990046\\
	8.76470588235294	3.08603924590752\\
	8.85714285714286	3.06142863254916\\
	8.94957983193277	3.02514334232501\\
	9.04201680672269	2.97602255572441\\
	9.1344537815126	2.9141519128433\\
	9.22689075630252	2.84102053401879\\
	9.31932773109244	2.75819241035413\\
	9.41176470588235	2.66723153295257\\
	9.50420168067227	2.56970189291736\\
	9.59663865546218	2.46716748135175\\
	9.6890756302521	2.361192289359\\
	9.78151260504202	2.25334030804234\\
	9.87394957983193	2.14517552850503\\
	9.96638655462185	2.03826194185032\\
	10.0588235294118	1.93408293077449\\
	10.1512605042017	1.83307373367321\\
	10.2436974789916	1.73493659296153\\
	10.3361344537815	1.6393587104188\\
	10.4285714285714	1.54602728782438\\
	10.5210084033613	1.45462952695762\\
	10.6134453781513	1.36485262959786\\
	10.7058823529412	1.27638379752445\\
	10.7983193277311	1.18891023251675\\
	10.890756302521	1.1021191363541\\
	10.9831932773109	1.01569771081586\\
	11.0756302521008	0.929333157681374\\
	11.1680672268908	0.842712678729991\\
	11.2605042016807	0.755523475741061\\
	11.3529411764706	0.667452750493937\\
	11.4453781512605	0.578187704767968\\
	11.5378151260504	0.487415540342504\\
	11.6302521008403	0.394823458996894\\
	11.7226890756303	0.300098662510489\\
	11.8151260504202	0.202928352662637\\
	11.9075630252101	0.102999731232691\\
	12	0\\
};
\label{lab:Outliers_brain}
%\legend{Mean threshold,MAE,\# Outliers}\
%\addplot[mark=none, mycolor11, dashed, line width=1.5pt] coordinates {(0.5,1.01) (12.5,1.01)};
%\node[font=\fontsize{12}{0}\selectfont,right, align=left]
%at (axis cs:0.5,1.25) {Stopping condition};
\addplot[mark=none, mycolor11, dashed, line width=2.0pt] coordinates {(12,0) (12,2.5)};
\node[font=\fontsize{10}{0}\selectfont,right, align=left]
at (axis cs:10.8,3.2) {MAE $<$ 1};
\node[font=\fontsize{10}{0}\selectfont,right, align=left]
at (axis cs:10.8,2.8) {Outliers: 0};
\end{axis}

\begin{axis}[%
width=\figThWidth,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=13,
every outer y axis line/.append style={mycolor10},
every y tick label/.append style={font=\color{mycolor10}},
every y tick/.append style={mycolor10},
ymin=5,
ymax=15,
ytick={ 6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
ylabel style={font=\color{mycolor10},rotate=180},
ylabel={\large Max threshold},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=none,yshift = -37, xshift = -5,nodes={scale=0.99, transform shape}}
]

\addplot [color=mycolor10, line width=1.3pt, solid, mark=*, mark size=2.0000pt, mark indices = {1,12,23,34,45,56,67,78,89,100,111,120}, draw=mycolor10]
table[row sep=crcr]{%
	1	12.35\\
	1.09243697478992	12.2808613225078\\
	1.18487394957983	12.195977995953\\
	1.27731092436975	12.0982590661299\\
	1.36974789915966	11.9906135788326\\
	1.46218487394958	11.8759505798554\\
	1.5546218487395	11.7571791149925\\
	1.64705882352941	11.637208230038\\
	1.73949579831933	11.5189469707863\\
	1.83193277310924	11.4053043830316\\
	1.92436974789916	11.299189512568\\
	2.01680672268908	11.2035114051898\\
	2.10924369747899	11.1211791066911\\
	2.20168067226891	11.0551016628663\\
	2.29411764705882	11.0081881195096\\
	2.38655462184874	10.9833475224151\\
	2.47899159663866	10.983488917377\\
	2.57142857142857	11.0115213501897\\
	2.66386554621849	11.0703538666472\\
	2.7563025210084	11.1628955125439\\
	2.84873949579832	11.2920553336739\\
	2.94117647058824	11.4607423758315\\
	3.03361344537815	11.6717425164139\\
	3.12605042016807	11.9218390979696\\
	3.21848739495798	12.1992321653798\\
	3.3109243697479	12.491461657898\\
	3.40336134453782	12.7860675147775\\
	3.49579831932773	13.0705896752718\\
	3.58823529411765	13.3325680786341\\
	3.68067226890756	13.5595426641179\\
	3.77310924369748	13.7390533709766\\
	3.86554621848739	13.8586401384636\\
	3.95798319327731	13.9058429058323\\
	4.05042016806723	13.8689133063021\\
	4.14285714285714	13.7494439400774\\
	4.23529411764706	13.560875793946\\
	4.32773109243698	13.31706171463\\
	4.42016806722689	13.0318545488514\\
	4.51260504201681	12.7191071433323\\
	4.60504201680672	12.3926723447947\\
	4.69747899159664	12.0664029999605\\
	4.78991596638655	11.7541519555519\\
	4.88235294117647	11.4697720582908\\
	4.97478991596639	11.2271161548992\\
	5.0672268907563	11.0387377726103\\
	5.15966386554622	10.9049814033807\\
	5.25210084033613	10.8195020739853\\
	5.34453781512605	10.775886292398\\
	5.43697478991597	10.7677205665928\\
	5.52941176470588	10.7885914045434\\
	5.6218487394958	10.8320853142237\\
	5.71428571428571	10.8917888036077\\
	5.80672268907563	10.9612883806691\\
	5.89915966386555	11.0341705533819\\
	5.99159663865546	11.1040218297198\\
	6.08403361344538	11.1650835764337\\
	6.17647058823529	11.2150423722998\\
	6.26890756302521	11.2527137726258\\
	6.36134453781513	11.2769139875781\\
	6.45378151260504	11.2864592273231\\
	6.54621848739496	11.2801657020272\\
	6.63865546218487	11.2568496218568\\
	6.73109243697479	11.2153271969784\\
	6.82352941176471	11.1544146375585\\
	6.91596638655462	11.0729281537634\\
	7.00840336134454	10.969684894733\\
	7.10084033613445	10.8451207998688\\
	7.19327731092437	10.7046117479958\\
	7.28571428571429	10.5544725914085\\
	7.3781512605042	10.4010181824017\\
	7.47058823529412	10.2505633732698\\
	7.56302521008403	10.1094230163075\\
	7.65546218487395	9.98391196380931\\
	7.74789915966387	9.88034506806987\\
	7.84033613445378	9.80503718138376\\
	7.9327731092437	9.76430315604556\\
	8.02521008403361	9.76440861093781\\
	8.11764705882353	9.80681252515938\\
	8.21008403361344	9.88420121316599\\
	8.30252100840336	9.98832737804414\\
	8.39495798319328	10.1109437228804\\
	8.48739495798319	10.2438029507612\\
	8.57983193277311	10.378657764773\\
	8.67226890756303	10.5072608680025\\
	8.76470588235294	10.6213649635361\\
	8.85714285714286	10.7127227544603\\
	8.94957983193277	10.7730869438616\\
	9.04201680672269	10.7944105615125\\
	9.1344537815126	10.7744096352874\\
	9.22689075630252	10.7172891750723\\
	9.31932773109244	10.6276003552668\\
	9.41176470588235	10.5098943502704\\
	9.50420168067227	10.3687223344824\\
	9.59663865546218	10.2086354823024\\
	9.6890756302521	10.0341849681299\\
	9.78151260504202	9.84992196636433\\
	9.87394957983193	9.66039765140519\\
	9.96638655462185	9.47016319765195\\
	10.0588235294118	9.28357364381601\\
	10.1512605042017	9.10243369283941\\
	10.2436974789916	8.92676452809814\\
	10.3361344537815	8.75655073622172\\
	10.4285714285714	8.5917769038397\\
	10.5210084033613	8.4324276175816\\
	10.6134453781513	8.27848746407694\\
	10.7058823529412	8.12994102995526\\
	10.7983193277311	7.98677290184608\\
	10.890756302521	7.84896766637893\\
	10.9831932773109	7.71650991018334\\
	11.0756302521008	7.58938421988884\\
	11.1680672268908	7.46757518212496\\
	11.2605042016807	7.35106738352122\\
	11.3529411764706	7.23984541070716\\
	11.4453781512605	7.1338938503123\\
	11.5378151260504	7.03319728896618\\
	11.6302521008403	6.93774031329831\\
	11.7226890756303	6.84750750993823\\
	11.8151260504202	6.76248346551546\\
	11.9075630252101	6.68265276665954\\
	12	6.608\\
};
\label{lab:MaxThreshold_brain}
%\legend{Max threshold}
%\draw (9.01,11.81) rectangle (12.64,14.80);
\addplot[mark=none, black, solid, line width=0.2pt] coordinates {(0,15) (13,15)};
\coordinate (legendPos) at (axis description cs:0.975,0.835);
\end{axis}
\node[anchor=east,text width=3.2cm,align=left,fill=white,draw=black!80,line width=0.1mm] at (legendPos) {\ref{lab:MeanThreshold_brain} Mean Threshold \\ \ref{lab:MAE_brain} MAE \\ \ref{lab:Outliers_brain} \# Outliers \\ \ref{lab:MaxThreshold_brain} Max Threshold};
\end{tikzpicture}%

==> exp_alz_more_Alz1.tex <==
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%%
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=-23,
xmax=23,
ymin=0,
ymax=0.13,
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2
},
ytick = {0.02,0.04,0.06,0.08,0.10,0.12},
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={\large Deviations},
ylabel style={font=\color{white!15!black}},
ylabel={\large PDF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-14	0.00881834215167549\\
%-11.9	0\\
%-9.8	0.017636684303351\\
%-7.7	0.0132275132275132\\
%-5.6	0.017636684303351\\
%-3.5	0.0617283950617284\\
%-1.4	0.0705467372134039\\
%0.700000000000001	0.0793650793650794\\
%2.8	0.101410934744268\\
%4.9	0.0440917107583775\\
%7	0.0220458553791887\\
%9.1	0.017636684303351\\
%11.2	0.00881834215167549\\
%13.3	0.00881834215167548\\
%15.4	0.00440917107583775\\
%17.5	0.00440917107583775\\
%};
%\addlegendentry{CA}
%
%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-22	0.00342935528120713\\
%-19.3	0\\
%-16.6	0.0137174211248285\\
%-13.9	0.0102880658436214\\
%-11.2	0.0205761316872428\\
%-8.5	0.0102880658436214\\
%-5.8	0.0205761316872428\\
%-3.1	0.00685871056241427\\
%-0.399999999999999	0.0342935528120713\\
%2.3	0.0377229080932785\\
%5	0.0411522633744855\\
%7.7	0.0685871056241426\\
%10.4	0.0582990397805214\\
%13.1	0.0205761316872428\\
%15.8	0.02400548696845\\
%18.5	0.02400548696845\\
%};
%\addlegendentry{BA BNN}
%
%\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-1	0.0109950522264981\\
%0.7	0.0109950522264981\\
%2.4	0\\
%4.1	0.0164925783397471\\
%5.8	0.0769653655854866\\
%7.5	0.0604727872457394\\
%9.2	0.0274876305662452\\
%10.9	0.0714678394722375\\
%12.6	0.0439802089059923\\
%14.3	0.0769653655854866\\
%16	0.0549752611324903\\
%17.7	0.0549752611324904\\
%19.4	0.0384826827927433\\
%21.1	0.0219901044529961\\
%22.8	0.0219901044529962\\
%24.5	0.0219901044529962\\
%};
\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-22	5.05525933599258e-05\\
-21.9	5.36345480845981e-05\\
-21.8	5.68870994749219e-05\\
-21.7	6.03185558685201e-05\\
-21.6	6.39375600547366e-05\\
-21.5	6.77530986262041e-05\\
-21.4	7.17745113549455e-05\\
-21.3	7.60115005768803e-05\\
-21.2	8.04741405676201e-05\\
-21.1	8.51728868914361e-05\\
-21	9.01185857042765e-05\\
-20.9	9.53224829906756e-05\\
-20.8	0.000100796233713368\\
-20.7	0.000106551910853384\\
-20.6	0.00011260201431733\\
-20.5	0.000118959479687559\\
-20.4	0.000125637686789818\\
-20.3	0.000132650468051977\\
-20.2	0.000140012116626377\\
-20.1	0.000147737394247286\\
-20	0.000155841538794001\\
-19.9	0.000164340271529039\\
-19.8	0.00017324980398\\
-19.7	0.000182586844432614\\
-19.6	0.000192368604001663\\
-19.5	0.0002026128022455\\
-19.4	0.000213337672289092\\
-19.3	0.000224561965419659\\
-19.2	0.00023630495511826\\
-19.1	0.000248586440489913\\
-19	0.00026142674905423\\
-18.9	0.000274846738857907\\
-18.8	0.000288867799869927\\
-18.7	0.00030351185461981\\
-18.6	0.000318801358038936\\
-18.5	0.000334759296464596\\
-18.4	0.000351409185766258\\
-18.3	0.00036877506855339\\
-18.2	0.000386881510424165\\
-18.1	0.000405753595214421\\
-18	0.000425416919206502\\
-17.9	0.000445897584257804\\
-17.8	0.000467222189809358\\
-17.7	0.000489417823735284\\
-17.6	0.000512512051994589\\
-17.5	0.000536532907047674\\
-17.4	0.00056150887500076\\
-17.3	0.00058746888144262\\
-17.2	0.000614442275939223\\
-17.1	0.000642458815153264\\
-17	0.000671548644557202\\
-16.9	0.000701742278710098\\
-16.8	0.000733070580070502\\
-16.7	0.000765564736319744\\
-16.6	0.000799256236172244\\
-16.5	0.000834176843652003\\
-16.4	0.000870358570817066\\
-16.3	0.000907833648916784\\
-16.2	0.000946634497969696\\
-16.1	0.000986793694753348\\
-16	0.00102834393920099\\
-15.9	0.00107131801920391\\
-15.8	0.00111574877382236\\
-15.7	0.00116166905491264\\
-15.6	0.00120911168718241\\
-15.5	0.00125810942669161\\
-15.4	0.00130869491782179\\
-15.3	0.00136090064874248\\
-15.2	0.00141475890540945\\
-15.1	0.00147030172413647\\
-15	0.00152756084278928\\
-14.9	0.00158656765065839\\
-14.8	0.0016473531370751\\
-14.7	0.00170994783884473\\
-14.6	0.00177438178657995\\
-14.5	0.00184068445002765\\
-14.4	0.00190888468249404\\
-14.3	0.00197901066448425\\
-14.2	0.00205108984668602\\
-14.1	0.00212514889244065\\
-14	0.00220121361985988\\
-13.9	0.00227930894376339\\
-13.8	0.00235945881762951\\
-13.7	0.00244168617577088\\
-13.6	0.00252601287596756\\
-13.5	0.00261245964281268\\
-13.4	0.00270104601204996\\
-13.3	0.00279179027620916\\
-13.2	0.0028847094318738\\
-13.1	0.00297981912894656\\
-13	0.00307713362231114\\
-12.9	0.00317666572632549\\
-12.8	0.00327842677261987\\
-12.7	0.00338242657171526\\
-12.6	0.00348867337902229\\
-12.5	0.00359717386582874\\
-12.4	0.00370793309593534\\
-12.3	0.00382095450865381\\
-12.2	0.0039362399089397\\
-12.1	0.00405378946549372\\
-12	0.00417360171773063\\
-11.9	0.00429567359258319\\
-11.8	0.00442000043218013\\
-11.7	0.00454657603351217\\
-11.6	0.00467539270127782\\
-11.5	0.0048064413151805\\
-11.4	0.00493971141303116\\
-11.3	0.00507519129109433\\
-11.2	0.00521286812319987\\
-11.1	0.00535272810022837\\
-11	0.00549475659166134\\
-10.9	0.0056389383309707\\
-10.8	0.00578525762670084\\
-10.7	0.00593369860117206\\
-10.6	0.00608424545880361\\
-10.5	0.00623688278611618\\
-10.4	0.00639159588552659\\
-10.3	0.00654837114508841\\
-10.2	0.00670719644635981\\
-10.1	0.00686806161259177\\
-10	0.00703095889942222\\
-9.9	0.00719588353023388\\
-9.8	0.00736283427828057\\
-9.7	0.00753181409760711\\
-9.6	0.0077028308046774\\
-9.5	0.00787589781248169\\
-9.4	0.00805103491871271\\
-9.3	0.00822826914937956\\
-9.2	0.00840763565896349\\
-9.1	0.00858917868790781\\
-9	0.0087729525778735\\
-8.9	0.00895902284477738\\
-8.8	0.00914746730916021\\
-8.7	0.00933837728290499\\
-8.6	0.00953185881073806\\
-8.5	0.00972803396429767\\
-8.4	0.00992704218584383\\
-8.3	0.0101290416779106\\
-8.2	0.0103342108343669\\
-8.1	0.0105427497074565\\
-8	0.0107548815044333\\
-7.9	0.0109708541064009\\
-7.8	0.0111909416009015\\
-7.7	0.0114154458186972\\
-7.6	0.0116446978640401\\
-7.5	0.0118790596265519\\
-7.4	0.0121189252616378\\
-7.3	0.0123647226251493\\
-7.2	0.012616914646805\\
-7.1	0.0128760006256833\\
-7	0.0131425174299385\\
-6.9	0.0134170405817721\\
-6.8	0.0137001852076339\\
-6.7	0.0139926068326531\\
-6.6	0.0142950019974214\\
-6.5	0.014608108674497\\
-6.4	0.0149327064613852\\
-6.3	0.0152696165262963\\
-6.2	0.0156197012827217\\
-6.1	0.0159838637688034\\
-6	0.0163630467076446\\
-5.9	0.0167582312251226\\
-5.8	0.0171704352024515\\
-5.7	0.017600711241713\\
-5.6	0.0180501442238474\\
-5.5	0.0185198484401913\\
-5.4	0.0190109642805684\\
-5.3	0.0195246544632023\\
-5.2	0.020062099794328\\
-5.1	0.0206244944483292\\
-5	0.0212130407625316\\
-4.9	0.0218289435444162\\
-4.8	0.0224734038929888\\
-4.7	0.0231476125403168\\
-4.6	0.0238527427238188\\
-4.5	0.0245899426047315\\
-4.4	0.0253603272532477\\
-4.3	0.0261649702260938\\
-4.2	0.0270048947677396\\
-4.1	0.0278810646719714\\
-4	0.0287943748461495\\
-3.9	0.0297456416260697\\
-3.8	0.0307355928948779\\
-3.7	0.0317648580648981\\
-3.6	0.0328339579864518\\
-3.5	0.033943294852703\\
-3.4	0.0350931421741839\\
-3.3	0.0362836349008754\\
-3.2	0.037514759773457\\
-3.1	0.0387863459885303\\
-3	0.0400980562651958\\
-2.9	0.0414493784022521\\
-2.8	0.0428396174164323\\
-2.7	0.0442678883524359\\
-2.6	0.0457331098550061\\
-2.5	0.0472339985918983\\
-2.4	0.0487690646142558\\
-2.3	0.0503366077376156\\
-2.2	0.0519347150225175\\
-2.1	0.0535612594284493\\
-2	0.0552138997086656\\
-1.9	0.0568900816062663\\
-1.8	0.0585870404038526\\
-1.7	0.0603018048701347\\
-1.6	0.0620312026371045\\
-1.5	0.0637718670308697\\
-1.4	0.0655202453680623\\
-1.3	0.0672726087179687\\
-1.2	0.0690250631182815\\
-1.1	0.0707735622197679\\
-1	0.0725139213222851\\
-0.899999999999999	0.074241832751606\\
-0.799999999999997	0.0759528825135535\\
-0.699999999999999	0.0776425681491381\\
-0.599999999999998	0.0793063177018872\\
-0.5	0.0809395096964775\\
-0.399999999999999	0.0825374940163001\\
-0.299999999999997	0.0840956135568079\\
-0.199999999999999	0.0856092265215891\\
-0.0999999999999979	0.0870737292191738\\
0	0.0884845792107542\\
0.100000000000001	0.0898373186523932\\
0.200000000000003	0.0911275976699954\\
0.300000000000001	0.0923511976014231\\
0.400000000000002	0.0935040539377191\\
0.5	0.0945822787945034\\
0.600000000000001	0.0955821827452906\\
0.700000000000003	0.0965002958507358\\
0.800000000000001	0.0973333877216808\\
0.900000000000002	0.0980784864593008\\
1	0.0987328963226409\\
1.1	0.0992942139822929\\
1.2	0.0997603432288619\\
1.3	0.100129508016093\\
1.4	0.10040026373098\\
1.5	0.100571506596747\\
1.6	0.10064248112912\\
1.7	0.100612785581682\\
1.8	0.100482375332153\\
1.9	0.100251564177959\\
2	0.0999210235263915\\
2.1	0.0994917794816551\\
2.2	0.0989652078481947\\
2.3	0.0983430270865006\\
2.4	0.0976272892740957\\
2.5	0.096820369140349\\
2.6	0.0959249512590079\\
2.7	0.0949440154967442\\
2.8	0.0938808208294048\\
2.9	0.0927388876499377\\
3	0.0915219787029951\\
3.1	0.0902340787909047\\
3.2	0.0888793734039584\\
3.3	0.0874622264347366\\
3.4	0.0859871571413969\\
3.5	0.0844588165285095\\
3.6	0.0828819633160667\\
3.7	0.0812614396677718\\
3.8	0.0796021468486301\\
3.9	0.0779090209792518\\
4	0.0761870090502315\\
4.1	0.0744410453545068\\
4.2	0.0726760284888643\\
4.3	0.0708967990678115\\
4.4	0.0691081182840042\\
4.5	0.0673146474394171\\
4.6	0.0655209285606096\\
4.7	0.0637313661998913\\
4.8	0.0619502105120826\\
4.9	0.0601815416840196\\
5	0.0584292557811306\\
5.1	0.0566970520624244\\
5.2	0.0549884218022446\\
5.3	0.0533066386442637\\
5.4	0.0516547505005541\\
5.5	0.0500355729962983\\
5.6	0.0484516844488854\\
5.7	0.0469054223588935\\
5.8	0.0453988813798666\\
5.9	0.0439339127239214\\
6	0.0425121249511585\\
6.1	0.0411348860826213\\
6.2	0.0398033269692192\\
6.3	0.0385183458426177\\
6.4	0.0372806139686183\\
6.5	0.0360905823190239\\
6.6	0.0349484891743892\\
6.7	0.0338543685673863\\
6.8	0.032808059474752\\
6.9	0.0318092156648816\\
7	0.0308573161080616\\
7.1	0.0299516758570484\\
7.2	0.0290914573071339\\
7.3	0.0282756817469497\\
7.4	0.0275032411139807\\
7.5	0.0267729098720219\\
7.6	0.0260833569315553\\
7.7	0.0254331575381813\\
7.8	0.0248208050587411\\
7.9	0.0242447225995503\\
8	0.0237032743961641\\
8.1	0.02319477691925\\
8.2	0.0227175096463939\\
8.3	0.0222697254549597\\
8.4	0.0218496605963994\\
8.5	0.0214555442176389\\
8.6	0.0210856074002799\\
8.7	0.0207380916933454\\
8.8	0.0204112571201009\\
8.9	0.0201033896440926\\
9	0.0198128080839219\\
9.1	0.01953787047041\\
9.2	0.0192769798436803\\
9.3	0.0190285894912837\\
9.4	0.0187912076318145\\
9.5	0.0185634015515005\\
9.6	0.0183438012040053\\
9.7	0.0181311022861518\\
9.8	0.0179240688044747\\
9.9	0.0177215351494395\\
10	0.0175224076958347\\
10.1	0.0173256659492689\\
10.2	0.0171303632598966\\
10.3	0.0169356271254595\\
10.4	0.0167406591064983\\
10.5	0.0165447343771523\\
10.6	0.0163472009353608\\
10.7	0.0161474784965055\\
10.8	0.0159450570946113\\
10.9	0.0157394954151713\\
11	0.0155304188834796\\
11.1	0.0153175175320737\\
11.2	0.0151005436705044\\
11.3	0.0148793093801821\\
11.4	0.0146536838565085\\
11.5	0.0144235906198918\\
11.6	0.0141890046165797\\
11.7	0.0139499492295322\\
11.8	0.0137064932187973\\
11.9	0.0134587476100677\\
12	0.0132068625492709\\
12.1	0.0129510241402055\\
12.2	0.0126914512813682\\
12.3	0.0124283925172396\\
12.4	0.0121621229184019\\
12.5	0.0118929410039595\\
12.6	0.0116211657188302\\
12.7	0.0113471334775577\\
12.8	0.0110711952853899\\
12.9	0.0107937139464535\\
13	0.0105150613679512\\
13.1	0.0102356159684067\\
13.2	0.00995576019709063\\
13.3	0.00967587817088123\\
13.4	0.00939635343394159\\
13.5	0.0091175668447457\\
13.6	0.00883989459414727\\
13.7	0.0085637063573694\\
13.8	0.00828936358199916\\
13.9	0.00801721791330062\\
14	0.00774760975741633\\
14.1	0.00748086698231218\\
14.2	0.00721730375563698\\
14.3	0.00695721951801655\\
14.4	0.00670089808968656\\
14.5	0.00644860690778887\\
14.6	0.00620059639111537\\
14.7	0.00595709942858262\\
14.8	0.00571833098726114\\
14.9	0.00548448783536574\\
15	0.00525574837523943\\
15.1	0.00503227258103314\\
15.2	0.00481420203549731\\
15.3	0.00460166006005901\\
15.4	0.00439475193216053\\
15.5	0.00419356518368025\\
15.6	0.0039981699741447\\
15.7	0.00380861953237037\\
15.8	0.00362495066014376\\
15.9	0.00344718429155738\\
16	0.00327532610166552\\
16.1	0.00310936715820502\\
16.2	0.00294928461024166\\
16.3	0.00279504240774781\\
16.4	0.00264659204629217\\
16.5	0.00250387333122228\\
16.6	0.00236681515594487\\
16.7	0.00223533628915391\\
16.8	0.00210934616611892\\
16.9	0.00198874567942488\\
17	0.00187342796484605\\
17.1	0.00176327917833696\\
17.2	0.00165817926043291\\
17.3	0.00155800268466536\\
17.4	0.00146261918691384\\
17.5	0.00137189447293171\\
17.6	0.00128569090159731\\
17.7	0.00120386814175138\\
17.8	0.00112628380078525\\
17.9	0.00105279402344004\\
18	0.000983254059562666\\
18.1	0.000917518799840158\\
18.2	0.000855443278795967\\
18.3	0.000796883144581845\\
18.4	0.000741695095333939\\
18.5	0.000689737282081929\\
18.6	0.000640869678404788\\
18.7	0.000594954417215295\\
18.8	0.000551856095227905\\
18.9	0.000511442045820584\\
19	0.000473582581140907\\
19.1	0.000438151204430267\\
19.2	0.000405024793647662\\
19.3	0.000374083757566596\\
19.4	0.000345212165595789\\
19.5	0.000318297852636904\\
19.6	0.000293232500341424\\
19.7	0.000269911696164392\\
19.8	0.000248234971636188\\
19.9	0.000228105821285298\\
20	0.000209431703646125\\
20.1	0.000192124025777251\\
20.2	0.000176098112697782\\
20.3	0.000161273163123681\\
20.4	0.000147572192852936\\
20.5	0.000134921967109036\\
20.6	0.000123252923107277\\
20.7	0.000112499084058794\\
20.8	0.000102597965773578\\
20.9	9.34904769669903e-05\\
21	8.51208143149771e-05\\
21.1	7.7436353242129e-05\\
21.2	7.03875353644129e-05\\
21.3	6.39277534455383e-05\\
21.4	5.80132346629177e-05\\
21.5	5.26029229166047e-05\\
21.6	4.76583608528457e-05\\
21.7	4.31435722133559e-05\\
21.8	3.90249450624652e-05\\
21.9	3.52711163871932e-05\\
22	3.18528585103112e-05\\
22.1	2.87429677038106e-05\\
22.2	2.59161553400186e-05\\
22.3	2.33489418700881e-05\\
22.4	2.10195538747796e-05\\
22.5	1.89078243904572e-05\\
22.6	1.69950966740507e-05\\
22.7	1.52641315344106e-05\\
22.8	1.36990183239848e-05\\
22.9	1.22850896540402e-05\\
23	1.10088398686768e-05\\
23.1	9.85784728757039e-06\\
23.2	8.82070020463739e-06\\
23.3	7.8869266095492e-06\\
23.4	7.04692758111524e-06\\
23.5	6.29191428589252e-06\\
23.6	5.61384850183924e-06\\
23.7	5.00538657527925e-06\\
23.8	4.45982670975852e-06\\
23.9	3.97105947741626e-06\\
24	3.5335214371343e-06\\
24.1	3.14215173883782e-06\\
24.2	2.7923515897686e-06\\
24.3	2.47994645621722e-06\\
24.4	2.2011508729609e-06\\
24.5	1.95253573239214e-06\\
24.6	1.73099792593245e-06\\
24.7	1.53373221169725e-06\\
24.8	1.35820518441516e-06\\
24.9	1.20213122621382e-06\\
25	1.06345031997865e-06\\
};
\addlegendentry{$\widehat{\textrm{CA}} - \textrm{CA}$}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
-22	0.000832278467745233\\
-21.9	0.000874665758883042\\
-21.8	0.000918820860933743\\
-21.7	0.000964794512231739\\
-21.6	0.00101263762321647\\
-21.5	0.0010624011963472\\
-21.4	0.00111413624183514\\
-21.3	0.00116789368920647\\
-21.2	0.00122372429472332\\
-21.1	0.00128167854470363\\
-21	0.00134180655479555\\
-20.9	0.00140415796527709\\
-20.8	0.00146878183246706\\
-20.7	0.00153572651634975\\
-20.6	0.0016050395645318\\
-20.5	0.00167676759266672\\
-20.4	0.00175095616149953\\
-20.3	0.00182764965070129\\
-20.2	0.00190689112968083\\
-20.1	0.00198872222557874\\
-20	0.00207318298866627\\
-19.9	0.00216031175538971\\
-19.8	0.00225014500931858\\
-19.7	0.00234271724027331\\
-19.6	0.00243806080192581\\
-19.5	0.00253620576818315\\
-19.4	0.00263717978868165\\
-19.3	0.00274100794373487\\
-19.2	0.00284771259909476\\
-19.1	0.00295731326090073\\
-19	0.00306982643120578\\
-18.9	0.00318526546448287\\
-18.8	0.00330364042552735\\
-18.7	0.00342495794918392\\
-18.6	0.00354922110233714\\
-18.5	0.00367642924861484\\
-18.4	0.00380657791626254\\
-18.3	0.00393965866965466\\
-18.2	0.00407565898491457\\
-18.1	0.00421456213012053\\
-18	0.00435634705057806\\
-17.9	0.00450098825964139\\
-17.8	0.00464845573556676\\
-17.7	0.00479871482487975\\
-17.6	0.00495172615273535\\
-17.5	0.00510744554074545\\
-17.4	0.0052658239327417\\
-17.3	0.00542680732893424\\
-17.2	0.00559033672891611\\
-17.1	0.00575634808395225\\
-17	0.00592477225897815\\
-16.9	0.00609553500471758\\
-16.8	0.00626855694031245\\
-16.7	0.00644375354683795\\
-16.6	0.00662103517205616\\
-16.5	0.00680030704673813\\
-16.4	0.00698146931286062\\
-16.3	0.0071644170639576\\
-16.2	0.00734904039787896\\
-16.1	0.00753522448217985\\
-16	0.00772284963233332\\
-15.9	0.00791179140292723\\
-15.8	0.00810192069197238\\
-15.7	0.00829310385841492\\
-15.6	0.00848520285290977\\
-15.5	0.00867807536187543\\
-15.4	0.00887157496481244\\
-15.3	0.00906555130482969\\
-15.2	0.00925985027228337\\
-15.1	0.0094543142013936\\
-15	0.00964878207966396\\
-14.9	0.00984308976988849\\
-14.8	0.0100370702444906\\
-14.7	0.0102305538318972\\
-14.6	0.0104233684746127\\
-14.5	0.0106153399986149\\
-14.4	0.0108062923936584\\
-14.3	0.0109960481040304\\
-14.2	0.0111844283292664\\
-14.1	0.0113712533342954\\
-14	0.0115563427684503\\
-13.9	0.0117395159927421\\
-13.8	0.0119205924147643\\
-13.7	0.0120993918305624\\
-13.6	0.0122757347727711\\
-13.5	0.0124494428642974\\
-13.4	0.0126203391767957\\
-13.3	0.0127882485931627\\
-13.2	0.0129529981732507\\
-13.1	0.0131144175219841\\
-13	0.0132723391590417\\
-12.9	0.0134265988892531\\
-12.8	0.0135770361728445\\
-12.7	0.0137234944946589\\
-12.6	0.0138658217314667\\
-12.5	0.0140038705164786\\
-12.4	0.0141374986001673\\
-12.3	0.0142665692065085\\
-12.2	0.0143909513837486\\
-12.1	0.0145105203488181\\
-12	0.0146251578245104\\
-11.9	0.0147347523685613\\
-11.8	0.0148391996937759\\
-11.7	0.0149384029783627\\
-11.6	0.0150322731656556\\
-11.5	0.0151207292524222\\
-11.4	0.0152036985649815\\
-11.3	0.0152811170223762\\
-11.2	0.0153529293858724\\
-11.1	0.0154190894940903\\
-11	0.0154795604830962\\
-10.9	0.0155343149908216\\
-10.8	0.0155833353452073\\
-10.7	0.0156266137355068\\
-10.6	0.01566415236622\\
-10.5	0.0156959635931655\\
-10.4	0.0157220700412391\\
-10.3	0.0157425047034481\\
-10.2	0.0157573110208474\\
-10.1	0.0157665429430499\\
-10	0.0157702649690224\\
-9.9	0.0157685521679215\\
-9.8	0.0157614901797658\\
-9.7	0.015749175195786\\
-9.6	0.0157317139183328\\
-9.5	0.0157092235002684\\
-9.4	0.015681831463809\\
-9.3	0.015649675598825\\
-9.2	0.0156129038406499\\
-9.1	0.0155716741274887\\
-9	0.0155261542375542\\
-8.9	0.0154765216061027\\
-8.8	0.0154229631225753\\
-8.7	0.0153656749080914\\
-8.6	0.0153048620735748\\
-8.5	0.0152407384588306\\
-8.4	0.0151735263529244\\
-8.3	0.0151034561962486\\
-8.2	0.0150307662646941\\
-8.1	0.014955702336376\\
-8	0.014878517341393\\
-7.9	0.0147994709951295\\
-7.8	0.014718829415637\\
-7.7	0.0146368647256604\\
-7.6	0.0145538546399001\\
-7.5	0.0144700820381276\\
-7.4	0.0143858345247956\\
-7.3	0.0143014039758109\\
-7.2	0.0142170860731587\\
-7.1	0.0141331798280934\\
-7	0.0140499870936297\\
-6.9	0.013967812067095\\
-6.8	0.0138869607835212\\
-6.7	0.0138077406006794\\
-6.6	0.0137304596765801\\
-6.5	0.0136554264402849\\
-6.4	0.0135829490568951\\
-6.3	0.0135133348876056\\
-6.2	0.0134468899457344\\
-6.1	0.0133839183496566\\
-6	0.0133247217735982\\
-5.9	0.0132695988972631\\
-5.8	0.0132188448552899\\
-5.7	0.0131727506875598\\
-5.6	0.0131316027913957\\
-5.5	0.0130956823767169\\
-5.4	0.0130652649252382\\
-5.3	0.0130406196548216\\
-5.2	0.013022008990113\\
-5.1	0.0130096880406207\\
-5	0.0130039040874094\\
-4.9	0.0130048960796112\\
-4.8	0.0130128941419702\\
-4.7	0.0130281190946623\\
-4.6	0.013050781986647\\
-4.5	0.0130810836438278\\
-4.4	0.013119214233314\\
-4.3	0.0131653528450889\\
-4.2	0.0132196670924055\\
-4.1	0.013282312732236\\
-4	0.0133534333071131\\
-3.9	0.0134331598097004\\
-3.8	0.0135216103714355\\
-3.7	0.0136188899765787\\
-3.6	0.0137250902030019\\
-3.5	0.0138402889910306\\
-3.4	0.0139645504416438\\
-3.3	0.0140979246453079\\
-3.2	0.0142404475426955\\
-3.1	0.0143921408185069\\
-3	0.0145530118295674\\
-2.9	0.014723053568331\\
-2.8	0.0149022446628618\\
-2.7	0.0150905494143054\\
-2.6	0.015287917872789\\
-2.5	0.0154942859526136\\
-2.4	0.015709575587512\\
-2.3	0.0159336949266518\\
-2.2	0.0161665385719575\\
-2.1	0.0164079878572115\\
-2	0.0166579111692718\\
-1.9	0.0169161643116113\\
-1.8	0.0171825909102415\\
-1.7	0.0174570228619336\\
-1.6	0.0177392808244904\\
-1.5	0.0180291747486525\\
-1.4	0.0183265044510467\\
-1.3	0.0186310602273975\\
-1.2	0.0189426235050309\\
-1.1	0.0192609675334979\\
-1	0.019585858111939\\
-0.899999999999999	0.0199170543515964\\
-0.799999999999997	0.0202543094716635\\
-0.699999999999999	0.0205973716264387\\
-0.599999999999998	0.0209459847615219\\
-0.5	0.0212998894965672\\
-0.399999999999999	0.0216588240318731\\
-0.299999999999997	0.0220225250758632\\
-0.199999999999999	0.0223907287902813\\
-0.0999999999999979	0.0227631717497011\\
0	0.0231395919117278\\
0.100000000000001	0.0235197295940562\\
0.200000000000003	0.0239033284543395\\
0.300000000000001	0.0242901364686288\\
0.400000000000002	0.0246799069039515\\
0.5	0.0250723992804267\\
0.600000000000001	0.0254673803181535\\
0.700000000000003	0.0258646248639658\\
0.800000000000001	0.0262639167930238\\
0.900000000000002	0.0266650498801052\\
1	0.0270678286353806\\
1.1	0.0274720690993973\\
1.2	0.0278775995919635\\
1.3	0.0282842614096217\\
1.4	0.0286919094664235\\
1.5	0.0291004128727726\\
1.6	0.0295096554471925\\
1.7	0.0299195361559944\\
1.8	0.0303299694759758\\
1.9	0.030740885675474\\
2	0.0311522310093234\\
2.1	0.0315639678235312\\
2.2	0.0319760745657874\\
2.3	0.032388545698264\\
2.4	0.0328013915095344\\
2.5	0.0332146378228563\\
2.6	0.0336283255985124\\
2.7	0.0340425104283838\\
2.8	0.0344572619214524\\
2.9	0.0348726629794754\\
3	0.0352888089626571\\
3.1	0.0357058067457488\\
3.2	0.0361237736656429\\
3.3	0.0365428363621798\\
3.4	0.0369631295145645\\
3.5	0.0373847944764742\\
3.6	0.0378079778136455\\
3.7	0.0382328297484358\\
3.8	0.0386595025165652\\
3.9	0.0390881486419593\\
4	0.0395189191363159\\
4.1	0.0399519616307126\\
4.2	0.0403874184472504\\
4.3	0.0408254246193833\\
4.4	0.0412661058702123\\
4.5	0.0417095765586205\\
4.6	0.0421559376036817\\
4.7	0.0426052743982919\\
4.8	0.0430576547234396\\
4.9	0.0435131266749449\\
5	0.0439717166148492\\
5.1	0.0444334271599336\\
5.2	0.0448982352200632\\
5.3	0.0453660900992095\\
5.4	0.045836911672078\\
5.5	0.0463105886492658\\
5.6	0.0467869769437912\\
5.7	0.0472658981516668\\
5.8	0.047747138158934\\
5.9	0.0482304458872385\\
6	0.0487155321895914\\
6.1	0.0492020689074511\\
6.2	0.0496896880996505\\
6.3	0.0501779814530119\\
6.4	0.0506664998837128\\
6.5	0.0511547533376184\\
6.6	0.0516422107968612\\
6.7	0.0521283004989481\\
6.8	0.0526124103736033\\
6.9	0.0530938887014174\\
7	0.0535720449971895\\
7.1	0.0540461511196003\\
7.2	0.0545154426075787\\
7.3	0.0549791202424024\\
7.4	0.0554363518332324\\
7.5	0.0558862742224182\\
7.6	0.0563279955055434\\
7.7	0.0567605974598123\\
7.8	0.0571831381730201\\
7.9	0.0575946548640139\\
8	0.0579941668842435\\
8.1	0.0583806788887336\\
8.2	0.0587531841635945\\
8.3	0.0591106680960265\\
8.4	0.0594521117716858\\
8.5	0.0597764956832674\\
8.6	0.0600828035332316\\
8.7	0.0603700261127695\\
8.8	0.0606371652383676\\
8.9	0.0608832377267125\\
9	0.0611072793881566\\
9.1	0.0613083490185833\\
9.2	0.0614855323692325\\
9.3	0.0616379460739102\\
9.4	0.0617647415129883\\
9.5	0.0618651085937222\\
9.6	0.0619382794266559\\
9.7	0.0619835318782707\\
9.8	0.0620001929805356\\
9.9	0.0619876421786576\\
10	0.0619453143990853\\
10.1	0.0618727029207017\\
10.2	0.0617693620331294\\
10.3	0.0616349094671729\\
10.4	0.0614690285836246\\
10.5	0.0612714703079475\\
10.6	0.0610420547997302\\
10.7	0.0607806728472555\\
10.8	0.06048728697904\\
10.9	0.0601619322857729\\
11	0.0598047169476916\\
11.1	0.0594158224640763\\
11.2	0.0589955035832132\\
11.3	0.0585440879328434\\
11.4	0.058061975352792\\
11.5	0.0575496369331212\\
11.6	0.057007613762787\\
11.7	0.0564365153953679\\
11.8	0.055837018039981\\
11.9	0.0552098624869862\\
12	0.0545558517794972\\
12.1	0.0538758486430588\\
12.2	0.0531707726871\\
12.3	0.0524415973929347\\
12.4	0.0516893469041357\\
12.5	0.0509150926360563\\
12.6	0.0501199497221104\\
12.7	0.0493050733151349\\
12.8	0.0484716547627552\\
12.9	0.047620917676145\\
13	0.0467541139119122\\
13.1	0.0458725194870641\\
13.2	0.0449774304470914\\
13.3	0.0440701587071806\\
13.4	0.0431520278864012\\
13.5	0.0422243691544433\\
13.6	0.0412885171100812\\
13.7	0.0403458057100401\\
13.8	0.0393975642663285\\
13.9	0.0384451135293922\\
14	0.0374897618736428\\
14.1	0.0365328016010276\\
14.2	0.0355755053773417\\
14.3	0.0346191228149528\\
14.4	0.0336648772145143\\
14.5	0.0327139624770972\\
14.6	0.0317675401969878\\
14.7	0.0308267369441733\\
14.8	0.0298926417442993\\
14.9	0.028966303762621\\
15	0.028048730197207\\
15.1	0.0271408843853932\\
15.2	0.0262436841262365\\
15.3	0.0253580002204841\\
15.4	0.0244846552283772\\
15.5	0.0236244224444355\\
15.6	0.0227780250872466\\
15.7	0.0219461357012034\\
15.8	0.021129375766113\\
15.9	0.0203283155096299\\
16	0.0195434739165692\\
16.1	0.0187753189283191\\
16.2	0.0180242678248071\\
16.3	0.017290687780787\\
16.4	0.016574896587594\\
16.5	0.0158771635309807\\
16.6	0.0151977104151807\\
16.7	0.0145367127229651\\
16.8	0.0138943009011487\\
16.9	0.0132705617607687\\
17	0.0126655399810041\\
17.1	0.0120792397058159\\
17.2	0.0115116262222723\\
17.3	0.0109626277095754\\
17.4	0.0104321370479177\\
17.5	0.00992001367647295\\
17.6	0.00942608549005196\\
17.7	0.00895015076424102\\
17.8	0.00849198009916384\\
17.9	0.00805131837238419\\
18	0.00762788669187458\\
18.1	0.00722138434042162\\
18.2	0.00683149070331178\\
18.3	0.00645786717163881\\
18.4	0.00610015901409303\\
18.5	0.00575799721062437\\
18.6	0.00543100024191705\\
18.7	0.00511877582916358\\
18.8	0.00482092261918061\\
18.9	0.00453703181046182\\
19	0.00426668871631133\\
19.1	0.00400947426174129\\
19.2	0.00376496641134665\\
19.3	0.00353274152588467\\
19.4	0.00331237564578578\\
19.5	0.00310344570030095\\
19.6	0.00290553064145\\
19.7	0.00271821250237013\\
19.8	0.00254107738007584\\
19.9	0.0023737163430269\\
20	0.00221572626426046\\
20.1	0.00206671058117583\\
20.2	0.00192627998336467\\
20.3	0.00179405303015632\\
20.4	0.00166965669979704\\
20.5	0.00155272687240265\\
20.6	0.00144290874901869\\
20.7	0.00133985720928887\\
20.8	0.00124323711037436\\
20.9	0.00115272352988217\\
21	0.00106800195565322\\
21.1	0.000988768425329371\\
21.2	0.000914729618665925\\
21.3	0.000845602905582344\\
21.4	0.000781116352951303\\
21.5	0.000721008693115153\\
21.6	0.000665029257091684\\
21.7	0.000612937875388469\\
21.8	0.000564504749288906\\
21.9	0.000519510295404534\\
22	0.000477744966208686\\
22.1	0.000439009049177568\\
22.2	0.000403112447067529\\
22.3	0.000369874441753071\\
22.4	0.0003391234439402\\
22.5	0.000310696730955169\\
22.6	0.000284440174690722\\
22.7	0.0002602079616716\\
22.8	0.000237862307079271\\
22.9	0.000217273164453605\\
23	0.000198317932667224\\
23.1	0.000180881161647439\\
23.2	0.000164854258201584\\
23.3	0.000150135193184899\\
23.4	0.000136628211136405\\
23.5	0.000124243543397916\\
23.6	0.000112897125624914\\
23.7	0.000102510320495753\\
23.8	9.30096463279108e-05\\
23.9	8.4326512216981e-05\\
24	7.63969602259028e-05\\
24.1	6.91614150688303e-05\\
24.2	6.25644416559673e-05\\
24.3	5.65545107927778e-05\\
24.4	5.10837732591773e-05\\
24.5	4.61078424315719e-05\\
24.6	4.15855855528868e-05\\
24.7	3.74789237028842e-05\\
24.8	3.37526404730056e-05\\
24.9	3.03741993065217e-05\\
25	2.73135694257633e-05\\
};
\addlegendentry{$\widehat{\textrm{BA}} - \textrm{CA}$}

\addplot [color=mycolor17, line width=3.0pt]
  table[row sep=crcr]{%
-22	3.0183420878319e-14\\
-21.9	3.61946606516888e-14\\
-21.8	4.33771676008568e-14\\
-21.7	5.19539418943805e-14\\
-21.6	6.21894121472578e-14\\
-21.5	7.43969331932673e-14\\
-21.4	8.89476032927548e-14\\
-21.3	1.06280626046056e-13\\
-21.2	1.26915479498549e-13\\
-21.1	1.51466198069208e-13\\
-21	1.80658122918173e-13\\
-20.9	2.15347534230621e-13\\
-20.8	2.56544645826073e-13\\
-20.7	3.0544051986766e-13\\
-20.6	3.63438548804366e-13\\
-20.5	4.32191254812342e-13\\
-20.4	5.13643275942488e-13\\
-20.3	6.10081545250327e-13\\
-20.2	7.24193827023459e-13\\
-20.1	8.59136955841352e-13\\
-20	1.01861633302539e-12\\
-19.9	1.20697847495498e-12\\
-19.8	1.42931868315825e-12\\
-19.7	1.69160622204684e-12\\
-19.6	2.00082975233847e-12\\
-19.5	2.36516618303878e-12\\
-19.4	2.79417657961843e-12\\
-19.3	3.2990333089676e-12\\
-19.2	3.89278322213834e-12\\
-19.1	4.59065238430628e-12\\
-19	5.41039866963959e-12\\
-18.9	6.37271946019957e-12\\
-18.8	7.50172273763831e-12\\
-18.7	8.82547105119237e-12\\
-18.6	1.03766092042785e-11\\
-18.5	1.21930880461802e-11\\
-18.4	1.43189985087571e-11\\
-18.3	1.6805532017586e-11\\
-18.2	1.97120856623937e-11\\
-18.1	2.31075330665791e-11\\
-18	2.70716847874619e-11\\
-17.9	3.16969653493876e-11\\
-17.8	3.70903377075584e-11\\
-17.7	4.33755101132741e-11\\
-17.6	5.06954650589034e-11\\
-17.5	5.92153552874985e-11\\
-17.4	6.91258178287643e-11\\
-17.3	8.0646763749151e-11\\
-17.2	9.40317088667181e-11\\
-17.1	1.09572719178097e-10\\
-17	1.27606054282637e-10\\
-16.9	1.48518602786016e-10\\
-16.8	1.72755215653153e-10\\
-16.7	2.00827056902024e-10\\
-16.6	2.33321106044969e-10\\
-16.5	2.70910963466507e-10\\
-16.4	3.1436912866853e-10\\
-16.3	3.64580942225492e-10\\
-16.2	4.22560405604211e-10\\
-16.1	4.89468118968262e-10\\
-16	5.66631605981335e-10\\
-15.9	6.55568326749308e-10\\
-15.8	7.58011715726423e-10\\
-15.7	8.75940621014924e-10\\
-15.6	1.01161256540068e-09\\
-15.5	1.16760129811325e-09\\
-15.4	1.3468391601383e-09\\
-15.3	1.55266484544155e-09\\
-15.2	1.78887720622793e-09\\
-15.1	2.05979582293916e-09\\
-15	2.37032913972023e-09\\
-14.9	2.72605105423725e-09\\
-14.8	3.13328694773912e-09\\
-14.7	3.59921024790787e-09\\
-14.6	4.13195073418096e-09\\
-14.5	4.74071592375745e-09\\
-14.4	5.43592701738361e-09\\
-14.3	6.22937103828576e-09\\
-14.2	7.1343709663777e-09\\
-14.1	8.16597585428706e-09\\
-14	9.34117311306432e-09\\
-13.9	1.06791253749751e-08\\
-13.8	1.22014345799276e-08\\
-13.7	1.39324361923243e-08\\
-13.6	1.58995267379974e-08\\
-13.5	1.81335281580302e-08\\
-13.4	2.06690928093807e-08\\
-13.3	2.3545153303107e-08\\
-13.2	2.68054217615131e-08\\
-13.1	3.04989434976181e-08\\
-13	3.46807105760446e-08\\
-12.9	3.94123412057732e-08\\
-12.8	4.47628314444054e-08\\
-12.7	5.08093862628e-08\\
-12.6	5.76383376304674e-08\\
-12.5	6.53461579382357e-08\\
-12.4	7.40405777777625e-08\\
-12.3	8.38418178498304e-08\\
-12.2	9.48839455774027e-08\\
-12.1	1.07316367857471e-07\\
-12	1.21305472300169e-07\\
-11.9	1.37036430276734e-07\\
-11.8	1.54715176131898e-07\\
-11.7	1.7457057801338e-07\\
-11.6	1.96856816933292e-07\\
-11.5	2.21855991905427e-07\\
-11.4	2.49880970300288e-07\\
-11.3	2.81278503927796e-07\\
-11.2	3.16432632797305e-07\\
-11.1	3.55768400016692e-07\\
-11	3.9975590287772e-07\\
-10.9	4.48914706833781e-07\\
-10.8	5.03818650808588e-07\\
-10.7	5.65101074079667e-07\\
-10.6	6.33460496857665e-07\\
-10.5	7.09666788629967e-07\\
-10.4	7.94567860352415e-07\\
-10.3	8.8909691865344e-07\\
-10.2	9.94280322356784e-07\\
-10.1	1.11124608382764e-06\\
-10	1.24123305989742e-06\\
-9.9	1.38560087941803e-06\\
-9.8	1.54584065682988e-06\\
-9.7	1.72358654349149e-06\\
-9.6	1.92062817090178e-06\\
-9.5	2.13892404233899e-06\\
-9.4	2.38061593183118e-06\\
-9.3	2.64804435174771e-06\\
-9.2	2.9437651526461e-06\\
-9.1	3.27056732130694e-06\\
-9	3.6314920451241e-06\\
-8.9	4.02985311316921e-06\\
-8.8	4.46925872629768e-06\\
-8.7	4.95363479058635e-06\\
-8.6	5.48724977016596e-06\\
-8.5	6.07474117711082e-06\\
-8.4	6.72114377744417e-06\\
-8.3	7.43191959348486e-06\\
-8.2	8.21298978366762e-06\\
-8.1	9.07076848158215e-06\\
-8	1.00121986762663e-05\\
-7.9	1.10447902157172e-05\\
-7.8	1.21766600151173e-05\\
-7.7	1.34165745503747e-05\\
-7.6	1.4773994716206e-05\\
-7.5	1.62591231261116e-05\\
-7.4	1.78829539291626e-05\\
-7.3	1.96573252155054e-05\\
-7.2	2.15949740788344e-05\\
-7.1	2.37095943997714e-05\\
-7	2.60158974090555e-05\\
-6.9	2.85296750836683e-05\\
-6.8	3.1267866422448e-05\\
-6.7	3.42486266403478e-05\\
-6.6	3.74913993122284e-05\\
-6.5	4.10169914879169e-05\\
-6.4	4.48476517901667e-05\\
-6.3	4.90071514961037e-05\\
-6.2	5.35208685907055e-05\\
-6.1	5.84158747678085e-05\\
-6	6.37210253400668e-05\\
-5.9	6.94670520041702e-05\\
-5.8	7.56866583914622e-05\\
-5.7	8.24146183168858e-05\\
-5.6	8.96878766209147e-05\\
-5.5	9.75456524798294e-05\\
-5.4	0.000106029545039369\\
-5.3	0.000115183641205465\\
-5.2	0.00012505462540349\\
-5.1	0.000135691891094233\\
-5	0.000147147653810742\\
-4.9	0.000159477065455296\\
-4.8	0.000172738329570105\\
-4.7	0.000186992817269106\\
-4.6	0.000202305183491279\\
-4.5	0.000218743483208646\\
-4.4	0.000236379287194394\\
-4.3	0.000255287796928612\\
-4.2	0.000275547958191145\\
-4.1	0.000297242572863027\\
-4	0.000320458408430184\\
-3.9	0.000345286304655626\\
-3.8	0.000371821276859449\\
-3.7	0.000400162615219753\\
-3.6	0.000430413979482268\\
-3.5	0.000462683488442322\\
-3.4	0.00049708380353984\\
-3.3	0.000533732205886737\\
-3.2	0.00057275066602644\\
-3.1	0.000614265905707571\\
-3	0.000658409450938413\\
-2.9	0.000705317675575659\\
-2.8	0.000755131834690533\\
-2.7	0.00080799808694784\\
-2.6	0.00086406750522903\\
-2.5	0.000923496074729108\\
-2.4	0.000986444677759708\\
-2.3	0.00105307906449655\\
-2.2	0.00112356980891954\\
-2.1	0.00119809224920788\\
-2	0.00127682641187054\\
-1.9	0.00135995691891556\\
-1.8	0.0014476728773883\\
-1.7	0.0015401677506412\\
-1.6	0.00163763921073333\\
-1.5	0.00174028897140006\\
-1.4	0.00184832260107874\\
-1.3	0.00196194931552728\\
-1.2	0.00208138174962832\\
-1.1	0.00220683570803187\\
-1	0.00233852989435427\\
-0.899999999999999	0.0024766856187212\\
-0.799999999999997	0.00262152648351568\\
-0.699999999999999	0.00277327804727086\\
-0.599999999999998	0.00293216746672858\\
-0.5	0.00309842311717086\\
-0.399999999999999	0.00327227419122028\\
-0.299999999999997	0.00345395027639725\\
-0.199999999999999	0.00364368091181701\\
-0.0999999999999979	0.00384169512450617\\
0	0.00404822094591723\\
0.100000000000001	0.00426348490932023\\
0.200000000000003	0.00448771152885111\\
0.300000000000001	0.00472112276109846\\
0.400000000000002	0.00496393745021116\\
0.5	0.00521637075761008\\
0.600000000000001	0.00547863357748643\\
0.700000000000003	0.00575093193936611\\
0.800000000000001	0.00603346639911487\\
0.900000000000002	0.00632643141984998\\
1	0.00663001474431252\\
1.1	0.00694439676033776\\
1.2	0.00726974986113931\\
1.3	0.00760623780219635\\
1.4	0.00795401505659951\\
1.5	0.00831322617077124\\
1.6	0.00868400512252999\\
1.7	0.0090664746835119\\
1.8	0.00946074578800154\\
1.9	0.0098669169102514\\
2	0.0102850734523892\\
2.1	0.0107152871450229\\
2.2	0.0111576154626536\\
2.3	0.0116121010559972\\
2.4	0.0120787712032976\\
2.5	0.0125576372826852\\
2.6	0.0130486942675935\\
2.7	0.0135519202472018\\
2.8	0.0140672759738087\\
2.9	0.0145947044389766\\
3	0.0151341304802061\\
3.1	0.0156854604198167\\
3.2	0.0162485817376103\\
3.3	0.0168233627787935\\
3.4	0.017409652498523\\
3.5	0.0180072802443186\\
3.6	0.0186160555774663\\
3.7	0.0192357681344027\\
3.8	0.0198661875289362\\
3.9	0.0205070632960235\\
4	0.0211581248776772\\
4.1	0.0218190816514363\\
4.2	0.022489623001686\\
4.3	0.0231694184339684\\
4.4	0.0238581177322816\\
4.5	0.0245553511592199\\
4.6	0.0252607296986714\\
4.7	0.0259738453406492\\
4.8	0.0266942714077056\\
4.9	0.0274215629222498\\
5	0.0281552570139746\\
5.1	0.028894873366484\\
5.2	0.0296399147021153\\
5.3	0.0303898673038537\\
5.4	0.0311442015731597\\
5.5	0.0319023726224553\\
5.6	0.0326638209009596\\
5.7	0.0334279728525172\\
5.8	0.0341942416040296\\
5.9	0.0349620276830825\\
6	0.0357307197633542\\
6.1	0.0364996954364028\\
6.2	0.03726832200845\\
6.3	0.0380359573208221\\
6.4	0.0388019505927586\\
6.5	0.0395656432853693\\
6.6	0.0403263699856023\\
6.7	0.041083459309183\\
6.8	0.0418362348215944\\
6.9	0.042584015976293\\
7	0.0433261190694929\\
7.1	0.0440618582109967\\
7.2	0.0447905463107134\\
7.3	0.0455114960806715\\
7.4	0.0462240210525137\\
7.5	0.0469274366106432\\
7.6	0.0476210610413812\\
7.7	0.0483042165986899\\
7.8	0.0489762305872064\\
7.9	0.0496364364635267\\
8	0.0502841749568701\\
8.1	0.050918795210431\\
8.2	0.0515396559449024\\
8.3	0.0521461266458088\\
8.4	0.05273758877643\\
8.5	0.0533134370182149\\
8.6	0.0538730805406764\\
8.7	0.0544159443028233\\
8.8	0.0549414703882072\\
8.9	0.0554491193756515\\
9	0.0559383717476645\\
9.1	0.0564087293384253\\
9.2	0.0568597168230572\\
9.3	0.0572908832496671\\
9.4	0.0577018036153193\\
9.5	0.0580920804867269\\
9.6	0.0584613456659778\\
9.7	0.0588092619010554\\
9.8	0.0591355246402664\\
9.9	0.059439863828941\\
10	0.0597220457459259\\
10.1	0.0599818748764363\\
10.2	0.0602191958167802\\
10.3	0.0604338952053035\\
10.4	0.0606259036726396\\
10.5	0.0607951978029782\\
10.6	0.0609418020966062\\
10.7	0.0610657909224162\\
10.8	0.0611672904474511\\
10.9	0.0612464805288493\\
11	0.0613035965518049\\
11.1	0.0613389311953689\\
11.2	0.0613528361061201\\
11.3	0.0613457234579374\\
11.4	0.0613180673743568\\
11.5	0.0612704051883015\\
11.6	0.0612033385123848\\
11.7	0.061117534091527\\
11.8	0.0610137244083373\\
11.9	0.0608927080106321\\
12	0.0607553495296313\\
12.1	0.0606025793568349\\
12.2	0.0604353929473747\\
12.3	0.0602548497178054\\
12.4	0.0600620715068821\\
12.5	0.0598582405689107\\
12.6	0.0596445970707805\\
12.7	0.059422436065844\\
12.8	0.0591931039204012\\
12.9	0.0589579941717203\\
13	0.0587185428002811\\
13.1	0.0584762229032781\\
13.2	0.0582325387613618\\
13.3	0.0579890192961246\\
13.4	0.0577472109219208\\
13.5	0.057508669802229\\
13.6	0.0572749535278655\\
13.7	0.057047612241895\\
13.8	0.056828179243984\\
13.9	0.0566181611151302\\
14	0.0564190274120882\\
14.1	0.056232199989294\\
14.2	0.0560590420145589\\
14.3	0.0559008467531396\\
14.4	0.0557588262028648\\
14.5	0.0556340996706764\\
14.6	0.0555276823880876\\
14.7	0.0554404742695329\\
14.8	0.0553732489232376\\
14.9	0.0553266430289382\\
15	0.0553011462004002\\
15.1	0.0552970914530825\\
15.2	0.0553146463983724\\
15.3	0.0553538052854582\\
15.4	0.0554143820100329\\
15.5	0.055496004205559\\
15.6	0.0555981085277309\\
15.7	0.055719937236009\\
15.8	0.0558605361676822\\
15.9	0.0560187541898504\\
16	0.0561932442030761\\
16.1	0.0563824657572928\\
16.2	0.0565846893260003\\
16.3	0.0567980022689466\\
16.4	0.0570203164965591\\
16.5	0.0572493778315225\\
16.6	0.0574827770443218\\
16.7	0.0577179625204992\\
16.8	0.0579522544980612\\
16.9	0.0581828607941743\\
17	0.0584068939212795\\
17.1	0.0586213894743034\\
17.2	0.0588233256530329\\
17.3	0.0590096437672228\\
17.4	0.059177269556879\\
17.5	0.0593231351466741\\
17.6	0.0594442014418197\\
17.7	0.0595374807631786\\
17.8	0.0596000595121162\\
17.9	0.0596291206507333\\
18	0.059621965780812\\
18.1	0.0595760366051282\\
18.2	0.0594889355577879\\
18.3	0.059358445395935\\
18.4	0.0591825475535288\\
18.5	0.0589594390688143\\
18.6	0.0586875479105044\\
18.7	0.0583655465433914\\
18.8	0.0579923635919279\\
18.9	0.0575671934800226\\
19	0.0570895039466388\\
19.1	0.0565590413594714\\
19.2	0.0559758337727033\\
19.3	0.0553401916992878\\
19.4	0.054652706593023\\
19.5	0.0539142470605446\\
19.6	0.0531259528479172\\
19.7	0.0522892266704126\\
19.8	0.0514057239770048\\
19.9	0.0504773407627729\\
20	0.0495061995624928\\
20.1	0.0484946337769635\\
20.2	0.0474451704998102\\
20.3	0.0463605120264464\\
20.4	0.0452435162383949\\
20.5	0.0440971760651385\\
20.6	0.0429245982320211\\
20.7	0.0417289815064016\\
20.8	0.0405135946552795\\
20.9	0.0392817543260058\\
21	0.0380368030575442\\
21.1	0.0367820876231696\\
21.2	0.0355209378966412\\
21.3	0.0342566464229396\\
21.4	0.0329924488618253\\
21.5	0.0317315054579871\\
21.6	0.0304768836756488\\
21.7	0.0292315421184654\\
21.8	0.0279983158376138\\
21.9	0.0267799031124703\\
22	0.0255788537694147\\
22.1	0.0243975590853936\\
22.2	0.0232382433041671\\
22.3	0.022102956774897\\
22.4	0.0209935707051392\\
22.5	0.0199117735035897\\
22.6	0.0188590686722855\\
22.7	0.0178367741935362\\
22.8	0.0168460233438065\\
22.9	0.0158877668551746\\
23	0.0149627763349548\\
23.1	0.0140716488456342\\
23.2	0.0132148125404693\\
23.3	0.0123925332449145\\
23.4	0.0116049218704864\\
23.5	0.010851942545667\\
23.6	0.0101334213479375\\
23.7	0.00944905552193792\\
23.8	0.00879842307096104\\
23.9	0.00818099261239846\\
24	0.00759613339223946\\
24.1	0.00704312535914962\\
24.2	0.00652116920488559\\
24.3	0.00602939628469965\\
24.4	0.0055668783388129\\
24.5	0.00513263694384933\\
24.6	0.00472565263119831\\
24.7	0.00434487361747631\\
24.8	0.00398922410047787\\
24.9	0.00365761208212712\\
25	0.00334893668786569\\
};
\addlegendentry{$\widehat{\textrm{BA}}_\textrm{A} - \textrm{CA}$}
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	1.6	0\\
	1.6	0.115\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	9.8	0\\
	9.8	0.115\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	-10.4	0\\
	-10.4	0.115\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	14.9	0\\
	14.9	0.115\\
};
\draw [<->,>=stealth, color=black, solid, line width=1.5pt] (1.6,0.1125) to (9.8, 0.1125);
\draw [<->,>=stealth, color=black, solid, line width=1.5pt] (1.6,0.1125) to (-10.4, 0.1125);
\draw [<->,>=stealth, color=black, solid, line width=1.5pt] (1.6,0.07) to (14.9, 0.07);
%\draw [->,>=stealth, color=black, solid, line width=1.5pt] (2.3577,0.105) to (0.1363, 0.105);
\node[right, align=left]
at (axis cs:2.5,0.1175) {$8.2$ years};
\node[right, align=left]
at (axis cs:-7.35,0.1175) {$12$ years};
\node[right, align=left]
at (axis cs:5,0.075) {$13.3$ years};
\end{axis}
\end{tikzpicture}%

==> exp_alz_more_healthy1.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=-23,
xmax=23,
ymin=0,
ymax=0.13,
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2
},
ytick = {0.02,0.04,0.06,0.08,0.10,0.12},
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={\large Deviations},
ylabel style={font=\color{white!15!black}},
ylabel={\large PDF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-18	0.000578703703703704\\
%-15.6	0.000578703703703704\\
%-13.2	0.00578703703703704\\
%-10.8	0.0109953703703704\\
%-8.4	0.0341435185185185\\
%-6	0.0555555555555555\\
%-3.6	0.0949074074074073\\
%-1.2	0.0873842592592593\\
%1.2	0.0578703703703704\\
%3.6	0.0353009259259259\\
%6	0.0231481481481481\\
%8.40000000000001	0.00694444444444445\\
%10.8	0.00173611111111111\\
%13.2	0.000578703703703702\\
%15.6	0.00115740740740741\\
%18	0.00115740740740741\\
%};
%\addlegendentry{CA}
%
%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-20	0.00051440329218107\\
%-17.3	0.00154320987654321\\
%-14.6	0.00360082304526749\\
%-11.9	0.0108024691358025\\
%-9.2	0.0257201646090535\\
%-6.5	0.0354938271604938\\
%-3.8	0.073559670781893\\
%-1.1	0.0812757201646091\\
%1.6	0.0596707818930041\\
%4.3	0.0344650205761317\\
%7	0.0288065843621399\\
%9.7	0.0128600823045267\\
%12.4	0.00154320987654321\\
%15.1	0\\
%17.8	0.000514403292181071\\
%20.5	0.000514403292181071\\
%};
%\addlegendentry{BA}
%
%\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-12	0.000603864734299517\\
%-9.7	0.00181159420289855\\
%-7.4	0.00301932367149758\\
%-5.1	0.00905797101449275\\
%-2.8	0.0150966183574879\\
%-0.499999999999998	0.0501207729468599\\
%1.8	0.0646135265700483\\
%4.1	0.0766908212560386\\
%6.4	0.0730676328502415\\
%8.7	0.0676328502415459\\
%11	0.0446859903381642\\
%13.3	0.017512077294686\\
%15.6	0.00603864734299517\\
%17.9	0.00422705314009662\\
%20.2	0.000603864734299516\\
%22.5	0.000603864734299516\\
%};
%\addlegendentry{CA Healthy only}

\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-22	2.52718655650249e-06\\
-21.9	2.78766760395478e-06\\
-21.8	3.07357235593872e-06\\
-21.7	3.38722980942636e-06\\
-21.6	3.73116669269127e-06\\
-21.5	4.10812272406251e-06\\
-21.4	4.52106690568748e-06\\
-21.3	4.9732149098359e-06\\
-21.2	5.46804761738349e-06\\
-21.1	6.00933087020259e-06\\
-21	6.60113650124541e-06\\
-20.9	7.24786470812093e-06\\
-20.8	7.95426783792839e-06\\
-20.7	8.72547565300118e-06\\
-20.6	9.56702214902224e-06\\
-20.5	1.04848739986804e-05\\
-20.4	1.1485460695624e-05\\
-20.3	1.25757064749238e-05\\
-20.2	1.37630640875528e-05\\
-20.1	1.50555505075114e-05\\
-20	1.64617846511536e-05\\
-19.9	1.79910271889653e-05\\
-19.8	1.96532225305106e-05\\
-19.7	2.14590430634454e-05\\
-19.6	2.34199357273898e-05\\
-19.5	2.55481710030213e-05\\
-19.4	2.78568943959661e-05\\
-19.3	3.03601804939061e-05\\
-19.2	3.30730896737455e-05\\
-19.1	3.60117275336671e-05\\
-19	3.919330712243e-05\\
-18.9	4.26362140352667e-05\\
-18.8	4.63600744422229e-05\\
-18.7	5.03858261106894e-05\\
-18.6	5.47357924791881e-05\\
-18.5	5.94337598341546e-05\\
-18.4	6.45050576354707e-05\\
-18.3	6.99766420298231e-05\\
-18.2	7.58771825835497e-05\\
-18.1	8.22371522584686e-05\\
-18	8.90889206452362e-05\\
-17.9	9.64668504589968e-05\\
-17.8	0.00010440739729149\\
-17.7	0.000112949212602287\\
-17.6	0.000122133249919476\\
-17.5	0.000132002874206812\\
-17.4	0.000142603974340179\\
-17.3	0.00015398507862103\\
-17.2	0.000166197473238392\\
-17.1	0.000179295323573952\\
-17	0.000193335798226744\\
-16.9	0.000208379195614921\\
-16.8	0.000224489072992218\\
-16.7	0.000241732377695771\\
-16.6	0.000260179580420169\\
-16.5	0.000279904810289889\\
-16.4	0.000300985991478643\\
-16.3	0.000323504981099729\\
-16.2	0.000347547708066229\\
-16.1	0.00037320431259385\\
-16	0.000400569285992549\\
-15.9	0.000429741610365655\\
-15.8	0.00046082489780736\\
-15.7	0.000493927528660984\\
-15.6	0.000529162788371613\\
-15.5	0.000566649002437635\\
-15.4	0.000606509668936297\\
-15.3	0.000648873588069068\\
-15.2	0.000693874988143142\\
-15.1	0.00074165364737621\\
-15	0.000792355010882691\\
-14.9	0.000846130302171094\\
-14.8	0.000903136628454288\\
-14.7	0.000963537079047318\\
-14.6	0.00102750081610109\\
-14.5	0.00109520315689525\\
-14.4	0.00116682564688961\\
-14.3	0.00124255612271109\\
-14.2	0.00132258876423256\\
-14.1	0.00140712413488086\\
-14	0.00149636920929478\\
-13.9	0.00159053738743901\\
-13.8	0.00168984849426804\\
-13.7	0.00179452876402498\\
-13.6	0.00190481080825324\\
-13.5	0.00202093356659631\\
-13.4	0.00214314223946034\\
-13.3	0.00227168820161811\\
-13.2	0.0024068288958401\\
-13.1	0.0025488277056495\\
-13	0.00269795380631351\\
-12.9	0.00285448199320265\\
-12.8	0.00301869248667415\\
-12.7	0.003190870712664\\
-12.6	0.00337130705820596\\
-12.5	0.00356029660113409\\
-12.4	0.00375813881326908\\
-12.3	0.00396513723643701\\
-12.2	0.00418159913072334\\
-12.1	0.00440783509442386\\
-12	0.00464415865521891\\
-11.9	0.00489088583216714\\
-11.8	0.00514833466818993\\
-11.7	0.00541682473279864\\
-11.6	0.00569667659490208\\
-11.5	0.00598821126562295\\
-11.4	0.00629174961114775\\
-11.3	0.0066076117357357\\
-11.2	0.00693611633511791\\
-11.1	0.00727758002062792\\
-11	0.00763231661451965\\
-10.9	0.0080006364170469\\
-10.8	0.00838284544600087\\
-10.7	0.00877924464952777\\
-10.6	0.00919012909317705\\
-10.5	0.009615787122262\\
-10.4	0.0100564995007478\\
-10.3	0.0105125385280167\\
-10.2	0.0109841671349979\\
-10.1	0.0114716379612826\\
-10	0.0119751924149881\\
-9.9	0.0124950597172635\\
-9.8	0.0130314559334733\\
-9.7	0.0135845829932213\\
-9.6	0.0141546277015151\\
-9.5	0.0147417607434947\\
-9.4	0.0153461356852786\\
-9.3	0.0159678879735961\\
-9.2	0.0166071339369948\\
-9.1	0.017263969791518\\
-9	0.0179384706538521\\
-8.9	0.0186306895650406\\
-8.8	0.0193406565279474\\
-8.7	0.0200683775617332\\
-8.6	0.0208138337766803\\
-8.5	0.0215769804727583\\
-8.4	0.0223577462653777\\
-8.3	0.0231560322418142\\
-8.2	0.0239717111518139\\
-8.1	0.0248046266359072\\
-8	0.0256545924949591\\
-7.9	0.0265213920044721\\
-7.8	0.0274047772771374\\
-7.7	0.0283044686770855\\
-7.6	0.0292201542892404\\
-7.5	0.0301514894471096\\
-7.4	0.0310980963222616\\
-7.3	0.032059563578646\\
-7.2	0.0330354460947975\\
-7.1	0.0340252647568388\\
-7	0.0350285063250547\\
-6.9	0.0360446233766528\\
-6.8	0.037073034327154\\
-6.7	0.0381131235326714\\
-6.6	0.039164241475134\\
-6.5	0.0402257050322998\\
-6.4	0.041296797834176\\
-6.3	0.0423767707072237\\
-6.2	0.0434648422074764\\
-6.1	0.0445601992434365\\
-6	0.0456619977893455\\
-5.9	0.0467693636891381\\
-5.8	0.047881393551106\\
-5.7	0.0489971557329946\\
-5.6	0.0501156914169556\\
-5.5	0.0512360157734702\\
-5.4	0.0523571192130423\\
-5.3	0.0534779687241481\\
-5.2	0.0545975092956108\\
-5.1	0.0557146654212512\\
-5	0.0568283426843501\\
-4.9	0.0579374294191443\\
-4.8	0.0590407984462673\\
-4.7	0.0601373088787432\\
-4.6	0.0612258079948423\\
-4.5	0.0623051331738187\\
-4.4	0.0633741138902684\\
-4.3	0.0644315737625763\\
-4.2	0.065476332650665\\
-4.1	0.06650720879801\\
-4	0.06752302101266\\
-3.9	0.0685225908817843\\
-3.8	0.0695047450140729\\
-3.7	0.0704683173041369\\
-3.6	0.0714121512128951\\
-3.5	0.0723351020577955\\
-3.4	0.0732360393065989\\
-3.3	0.0741138488683561\\
-3.2	0.0749674353751359\\
-3.1	0.0757957244480084\\
-3	0.0765976649407617\\
-2.9	0.0773722311548234\\
-2.8	0.0781184250188824\\
-2.7	0.0788352782267471\\
-2.6	0.0795218543270484\\
-2.5	0.0801772507584884\\
-2.4	0.0808006008244533\\
-2.3	0.0813910756009528\\
-2.2	0.0819478857720119\\
-2.1	0.0824702833868326\\
-2	0.0829575635332523\\
-1.9	0.0834090659222619\\
-1.8	0.0838241763785978\\
-1.7	0.0842023282327006\\
-1.6	0.0845430036096248\\
-1.5	0.0848457346107958\\
-1.4	0.0851101043848401\\
-1.3	0.0853357480840593\\
-1.2	0.0855223537034744\\
-1.1	0.0856696627997404\\
-1	0.0857774710876131\\
-0.899999999999999	0.0858456289120389\\
-0.799999999999997	0.085874041594344\\
-0.699999999999999	0.0858626696513978\\
-0.599999999999998	0.0858115288870448\\
-0.5	0.0857206903555046\\
-0.399999999999999	0.0855902801968613\\
-0.299999999999997	0.0854204793451748\\
-0.199999999999999	0.0852115231101586\\
-0.0999999999999979	0.0849637006337791\\
0	0.0846773542235323\\
0.100000000000001	0.0843528785645501\\
0.200000000000003	0.0839907198130742\\
0.300000000000001	0.0835913745742131\\
0.400000000000002	0.0831553887672597\\
0.5	0.0826833563821981\\
0.600000000000001	0.0821759181313658\\
0.700000000000003	0.0816337600005516\\
0.800000000000001	0.0810576117041188\\
0.900000000000002	0.0804482450490176\\
1	0.0798064722128234\\
1.1	0.0791331439411707\\
1.2	0.0784291476701831\\
1.3	0.0776954055796901\\
1.4	0.0769328725832038\\
1.5	0.0761425342607778\\
1.6	0.0753254047409987\\
1.7	0.0744825245384668\\
1.8	0.0736149583532013\\
1.9	0.07272379283846\\
2	0.0718101343434946\\
2.1	0.0708751066377701\\
2.2	0.069919848623157\\
2.3	0.0689455120405651\\
2.4	0.0679532591774225\\
2.5	0.0669442605823153\\
2.6	0.065919692792994\\
2.7	0.0648807360838234\\
2.8	0.063828572238598\\
2.9	0.0627643823544778\\
3	0.0616893446826071\\
3.1	0.0606046325107739\\
3.2	0.0595114120932424\\
3.3	0.0584108406326552\\
3.4	0.0573040643186473\\
3.5	0.0561922164275496\\
3.6	0.0550764154872853\\
3.7	0.0539577635112734\\
3.8	0.0528373443048614\\
3.9	0.0517162218475064\\
4	0.0505954387536154\\
4.1	0.0494760148146452\\
4.2	0.0483589456247453\\
4.3	0.0472452012919112\\
4.4	0.0461357252362988\\
4.5	0.0450314330770334\\
4.6	0.0439332116085326\\
4.7	0.0428419178670537\\
4.8	0.0417583782878679\\
4.9	0.040683387953166\\
5	0.0396177099305055\\
5.1	0.0385620747013249\\
5.2	0.0375171796787737\\
5.3	0.0364836888138439\\
5.4	0.0354622322885264\\
5.5	0.0344534062944801\\
5.6	0.0334577728954619\\
5.7	0.0324758599715512\\
5.8	0.031508161242996\\
5.9	0.0305551363713131\\
6	0.029617211135101\\
6.1	0.0286947776778569\\
6.2	0.0277881948249426\\
6.3	0.026897788466711\\
6.4	0.0260238520046839\\
6.5	0.0251666468575696\\
6.6	0.0243264030238209\\
6.7	0.0235033196973577\\
6.8	0.022697565933022\\
6.9	0.0219092813582866\\
7	0.0211385769277086\\
7.1	0.0203855357166035\\
7.2	0.0196502137504096\\
7.3	0.0189326408662251\\
7.4	0.0182328216030199\\
7.5	0.0175507361170598\\
7.6	0.0168863411191259\\
7.7	0.016239570830167\\
7.8	0.0156103379520907\\
7.9	0.0149985346504741\\
8	0.0144040335460593\\
8.1	0.0138266887119922\\
8.2	0.0132663366738629\\
8.3	0.0127227974097137\\
8.4	0.0121958753472928\\
8.5	0.0116853603559515\\
8.6	0.0111910287307036\\
8.7	0.0107126441660959\\
8.8	0.0102499587176652\\
8.9	0.00980271374889395\\
9	0.00937064086170786\\
9.1	0.00895346280869829\\
9.2	0.0085508943853865\\
9.3	0.00816264330098536\\
9.4	0.00778841102625023\\
9.5	0.00742789361714622\\
9.6	0.00708078251319323\\
9.7	0.00674676530948242\\
9.8	0.00642552650148723\\
9.9	0.00611674820191918\\
10	0.00582011082900223\\
10.1	0.00553529376565966\\
10.2	0.00526197598922357\\
10.3	0.00499983667138923\\
10.4	0.00474855574824402\\
10.5	0.00450781446030383\\
10.6	0.00427729586258774\\
10.7	0.004056685304855\\
10.8	0.00384567088221637\\
10.9	0.00364394385641464\\
11	0.00345119904814661\\
11.1	0.00326713520087082\\
11.2	0.0030914553166125\\
11.3	0.00292386696433812\\
11.4	0.00276408256152856\\
11.5	0.00261181962963036\\
11.6	0.00246680102411052\\
11.7	0.00232875513988069\\
11.8	0.00219741609289231\\
11.9	0.00207252387873517\\
12	0.00195382450909746\\
12.1	0.00184107012696762\\
12.2	0.00173401910147459\\
12.3	0.00163243610327681\\
12.4	0.0015360921614187\\
12.5	0.00144476470257856\\
12.6	0.0013582375736335\\
12.7	0.00127630104846491\\
12.8	0.00119875181992286\\
12.9	0.00112539297785971\\
13	0.00105603397413239\\
13.1	0.000990490575459101\\
13.2	0.000928584805000579\\
13.3	0.000870144873517951\\
13.4	0.000815005100939204\\
13.5	0.000763005829144722\\
13.6	0.000713993326759005\\
13.7	0.000667819686711084\\
13.8	0.000624342717300413\\
13.9	0.000583425827478162\\
14	0.000544937907026289\\
14.1	0.00050875320228847\\
14.2	0.000474751188078202\\
14.3	0.000442816436360286\\
14.4	0.000412838482272521\\
14.5	0.000384711688025061\\
14.6	0.000358335105185475\\
14.7	0.000333612335828347\\
14.8	0.000310451392999289\\
14.9	0.000288764560914649\\
15	0.000268468255290058\\
15.1	0.000249482884163345\\
15.2	0.000231732709550363\\
15.3	0.000215145710245955\\
15.4	0.000199653446056679\\
15.5	0.000185190923727141\\
15.6	0.000171696464797787\\
15.7	0.000159111575608911\\
15.8	0.000147380819643427\\
15.9	0.00013645169237967\\
16	0.000126274498805117\\
16.1	0.000116802233722562\\
16.2	0.000107990464961817\\
16.3	9.97972195925428e-05\\
16.4	9.21828732173177e-05\\
16.5	8.51100424084791e-05\\
16.6	7.85434803376843e-05\\
16.7	7.24499756334516e-05\\
16.8	6.67982544891918e-05\\
16.9	6.1558886032384e-05\\
17	5.6704190954564e-05\\
17.1	5.22081533916693e-05\\
17.2	4.80463360349822e-05\\
17.3	4.41957984444127e-05\\
17.4	4.06350185281296e-05\\
17.5	3.73438171455594e-05\\
17.6	3.43032857844948e-05\\
17.7	3.14957172574485e-05\\
17.8	2.89045393574348e-05\\
17.9	2.65142514090207e-05\\
18	2.43103636467235e-05\\
18.1	2.22793393496251e-05\\
18.2	2.04085396583726e-05\\
18.3	1.86861709985301e-05\\
18.4	1.71012350324846e-05\\
18.5	1.5643481060779e-05\\
18.6	1.43033607928e-05\\
18.7	1.30719854061743e-05\\
18.8	1.19410848139787e-05\\
18.9	1.09029690589399e-05\\
19	9.95049175413761e-06\\
19.1	9.07701549033278e-06\\
19.2	8.2763791308673e-06\\
19.3	7.54286691612567e-06\\
19.4	6.87117930077159e-06\\
19.5	6.25640544836083e-06\\
19.6	5.69399730946687e-06\\
19.7	5.17974521111226e-06\\
19.8	4.70975488706688e-06\\
19.9	4.2804258804308e-06\\
20	3.88843125185264e-06\\
20.1	3.53069852872868e-06\\
20.2	3.20439183276932e-06\\
20.3	2.9068951253964e-06\\
20.4	2.63579651253575e-06\\
20.5	2.38887355248219e-06\\
20.6	2.16407951263247e-06\\
20.7	1.95953052299274e-06\\
20.8	1.77349357646683e-06\\
20.9	1.60437532800983e-06\\
21	1.4507116467843e-06\\
21.1	1.31115787747574e-06\\
21.2	1.18447976890767e-06\\
21.3	1.06954503003725e-06\\
21.4	9.65315475309497e-07\\
21.5	8.70839723194893e-07\\
21.6	7.8524641353307e-07\\
21.7	7.07737911047836e-07\\
21.8	6.37584464087982e-07\\
21.9	5.74118789280368e-07\\
22	5.16731054356834e-07\\
22.1	4.64864232933846e-07\\
22.2	4.18009806482785e-07\\
22.3	3.75703790129876e-07\\
22.4	3.37523060267901e-07\\
22.5	3.03081963247547e-07\\
22.6	2.72029185645407e-07\\
22.7	2.440448677788e-07\\
22.8	2.18837943256096e-07\\
22.9	1.96143688415993e-07\\
23	1.75721466521596e-07\\
23.1	1.57352652536627e-07\\
23.2	1.40838725222975e-07\\
23.3	1.25999514162651e-07\\
23.4	1.12671590124754e-07\\
23.5	1.00706787970597e-07\\
23.6	8.99708520197047e-08\\
23.7	8.03421944872949e-08\\
23.8	7.17107582520205e-08\\
23.9	6.39769758226762e-08\\
24	5.70508169460026e-08\\
24.1	5.08509178362867e-08\\
24.2	4.53037855127259e-08\\
24.3	4.03430712041537e-08\\
24.4	3.59089072242165e-08\\
24.5	3.19473021349938e-08\\
24.6	2.84095894048416e-08\\
24.7	2.52519251283363e-08\\
24.8	2.24348307140176e-08\\
24.9	1.99227767604959e-08\\
25	1.76838046347147e-08\\
};
\addlegendentry{$\widehat{\textrm{CA}} - \textrm{CA}$}
\label{lab:alz_ca_exp_alz_more}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
-22	1.72634843895293e-05\\
-21.9	1.86145983562367e-05\\
-21.8	2.00646095773372e-05\\
-21.7	2.16201940255663e-05\\
-21.6	2.32884342547631e-05\\
-21.5	2.5076840884944e-05\\
-21.4	2.69933749910203e-05\\
-21.3	2.90464714173138e-05\\
-21.2	3.12450630394394e-05\\
-21.1	3.35986059944203e-05\\
-21	3.61171058991039e-05\\
-20.9	3.88111450760122e-05\\
-20.8	4.16919108047165e-05\\
-20.7	4.47712246156428e-05\\
-20.6	4.80615726418982e-05\\
-20.5	5.15761370432532e-05\\
-20.4	5.53288285148017e-05\\
-20.3	5.93343198910664e-05\\
-20.2	6.36080808543931e-05\\
-20.1	6.81664137543871e-05\\
-20	7.30264905429e-05\\
-19.9	7.82063908266259e-05\\
-19.8	8.37251410367663e-05\\
-19.7	8.9602754712415e-05\\
-19.6	9.5860273891324e-05\\
-19.5	0.000102519811598535\\
-19.4	0.000109604595419963\\
-19.3	0.000117139012144464\\
-19.2	0.000125148653454091\\
-19.1	0.000133660362638296\\
-19	0.000142702282303597\\
-18.9	0.000152303903045849\\
-18.8	0.000162496113047618\\
-18.7	0.000173311248558361\\
-18.6	0.000184783145210041\\
-18.5	0.000196947190115627\\
-18.4	0.000209840374692421\\
-18.3	0.000223501348146584\\
-18.2	0.00023797047154935\\
-18.1	0.000253289872429423\\
-18	0.000269503499799854\\
-17.9	0.0002866571795313\\
-17.8	0.000304798669977055\\
-17.7	0.000323977717748528\\
-17.6	0.000344246113533016\\
-17.5	0.000365657747838661\\
-17.4	0.000388268666544368\\
-17.3	0.000412137126125321\\
-17.2	0.000437323648417422\\
-17.1	0.000463891074776643\\
-17	0.000491904619481931\\
-16.9	0.000521431922222833\\
-16.8	0.000552543099505636\\
-16.7	0.000585310794804376\\
-16.6	0.000619810227275712\\
-16.5	0.000656119238849385\\
-16.4	0.000694318339498722\\
-16.3	0.00073449075048862\\
-16.2	0.000776722445391485\\
-16.1	0.000821102188654813\\
-16	0.000867721571497655\\
-15.9	0.000916675044906807\\
-15.8	0.000968059949497652\\
-15.7	0.00102197654199883\\
-15.6	0.00107852801811456\\
-15.5	0.00113782053151361\\
-15.4	0.00119996320868918\\
-15.3	0.00126506815943005\\
-15.2	0.00133325048263981\\
-15.1	0.00140462826723785\\
-15	0.00147932258787347\\
-14.9	0.00155745749518252\\
-14.8	0.00163916000031505\\
-14.7	0.00172456005346179\\
-14.6	0.00181379051610755\\
-14.5	0.00190698712674102\\
-14.4	0.00200428845975176\\
-14.3	0.00210583587724852\\
-14.2	0.00221177347353615\\
-14.1	0.00232224801199305\\
-14	0.00243740885409681\\
-13.9	0.00255740788035174\\
-13.8	0.00268239940287983\\
-13.7	0.00281254006944498\\
-13.6	0.00294798875869009\\
-13.5	0.0030889064663771\\
-13.4	0.00323545618243201\\
-13.3	0.00338780275860965\\
-13.2	0.00354611276660729\\
-13.1	0.00371055434647093\\
-13	0.00388129704515504\\
-12.9	0.00405851164511334\\
-12.8	0.00424236998281768\\
-12.7	0.00443304475712098\\
-12.6	0.00463070932740215\\
-12.5	0.00483553750145208\\
-12.4	0.00504770331308371\\
-12.3	0.00526738078947297\\
-12.2	0.00549474370826328\\
-12.1	0.00572996534449209\\
-12	0.00597321820742583\\
-11.9	0.00622467376741779\\
-11.8	0.0064845021729326\\
-11.7	0.00675287195791132\\
-11.6	0.00702994973968179\\
-11.5	0.00731589990765066\\
-11.4	0.00761088430304585\\
-11.3	0.00791506189001081\\
-11.2	0.00822858841838579\\
-11.1	0.00855161607854441\\
-11	0.0088842931486889\\
-10.9	0.00922676363504088\\
-10.8	0.00957916690539961\\
-10.7	0.00994163731657413\\
-10.6	0.01031430383623\\
-10.5	0.0106972896597263\\
-10.4	0.0110907118225508\\
-10.3	0.0114946808089986\\
-10.2	0.0119093001577679\\
-10.1	0.0123346660651824\\
-10	0.0127708669867806\\
-9.9	0.0132179832380429\\
-9.8	0.0136760865950573\\
-9.7	0.0141452398959522\\
-9.6	0.0146254966439543\\
-9.5	0.0151169006129536\\
-9.4	0.0156194854564814\\
-9.3	0.0161332743210327\\
-9.2	0.0166582794646819\\
-9.1	0.0171945018819613\\
-9	0.0177419309359893\\
-8.9	0.0183005439988489\\
-8.8	0.0188703061012281\\
-8.7	0.0194511695923484\\
-8.6	0.0200430738112087\\
-8.5	0.0206459447701828\\
-8.4	0.0212596948520063\\
-8.3	0.0218842225211897\\
-8.2	0.0225194120508929\\
-8.1	0.0231651332662847\\
-8	0.0238212413054071\\
-7.9	0.0244875763985475\\
-7.8	0.0251639636671071\\
-7.7	0.0258502129429353\\
-7.6	0.0265461186090785\\
-7.5	0.0272514594628622\\
-7.4	0.0279659986022026\\
-7.3	0.0286894833360061\\
-7.2	0.029421645119484\\
-7.1	0.0301621995151692\\
-7	0.0309108461803797\\
-6.9	0.0316672688818314\\
-6.8	0.0324311355380512\\
-6.7	0.0332020982901939\\
-6.6	0.0339797936018111\\
-6.5	0.0347638423880621\\
-6.4	0.0355538501748014\\
-6.3	0.0363494072879119\\
-6.2	0.0371500890731887\\
-6.1	0.0379554561470153\\
-6	0.0387650546779998\\
-5.9	0.0395784166996714\\
-5.8	0.0403950604542642\\
-5.7	0.0412144907675387\\
-5.6	0.0420361994545196\\
-5.5	0.0428596657559458\\
-5.4	0.0436843568051564\\
-5.3	0.0445097281250524\\
-5.2	0.0453352241546972\\
-5.1	0.0461602788050382\\
-5	0.0469843160431515\\
-4.9	0.0478067505043322\\
-4.8	0.048626988131273\\
-4.7	0.049444426839495\\
-4.6	0.0502584572081167\\
-4.5	0.0510684631949703\\
-4.4	0.0518738228749986\\
-4.3	0.0526739092007928\\
-4.2	0.0534680907840586\\
-4.1	0.0542557326967301\\
-4	0.0550361972903804\\
-3.9	0.0558088450325182\\
-3.8	0.0565730353582927\\
-3.7	0.0573281275360744\\
-3.6	0.0580734815453227\\
-3.5	0.0588084589650999\\
-3.4	0.0595324238715433\\
-3.3	0.0602447437425632\\
-3.2	0.060944790367996\\
-3.1	0.061631940763405\\
-3	0.0623055780856917\\
-2.9	0.0629650925486544\\
-2.8	0.0636098823366089\\
-2.7	0.0642393545141711\\
-2.6	0.0648529259302886\\
-2.5	0.0654500241146042\\
-2.4	0.0660300881642304\\
-2.3	0.0665925696190219\\
-2.2	0.06713693332344\\
-2.1	0.0676626582731185\\
-2	0.0681692384442616\\
-1.9	0.0686561836040294\\
-1.8	0.0691230201000965\\
-1.7	0.0695692916276077\\
-1.6	0.0699945599717929\\
-1.5	0.0703984057245508\\
-1.4	0.0707804289733649\\
-1.3	0.0711402499609644\\
-1.2	0.0714775097142116\\
-1.1	0.0717918706407563\\
-1	0.0720830170920689\\
-0.899999999999999	0.0723506558915401\\
-0.799999999999997	0.0725945168264084\\
-0.699999999999999	0.0728143531023613\\
-0.599999999999998	0.0730099417597395\\
-0.5	0.0731810840503609\\
-0.399999999999999	0.0733276057740739\\
-0.299999999999997	0.0734493575742418\\
-0.199999999999999	0.0735462151914561\\
-0.0999999999999979	0.073618079674877\\
0	0.0736648775506954\\
0.100000000000001	0.0736865609473181\\
0.200000000000003	0.0736831076769744\\
0.300000000000001	0.0736545212735522\\
0.400000000000002	0.0736008309865707\\
0.5	0.0735220917313067\\
0.600000000000001	0.0734183839951912\\
0.700000000000003	0.073289813700701\\
0.800000000000001	0.0731365120250722\\
0.900000000000002	0.072958635177264\\
1	0.0727563641327058\\
1.1	0.0725299043264554\\
1.2	0.0722794853054991\\
1.3	0.0720053603410158\\
1.4	0.0717078060015222\\
1.5	0.0713871216879067\\
1.6	0.071043629131446\\
1.7	0.0706776718559813\\
1.8	0.070289614605514\\
1.9	0.0698798427385553\\
2	0.069448761590636\\
2.1	0.0689967958064537\\
2.2	0.0685243886431962\\
2.3	0.0680320012466401\\
2.4	0.0675201119016783\\
2.5	0.0669892152589802\\
2.6	0.0664398215395323\\
2.7	0.0658724557188474\\
2.8	0.065287656692665\\
2.9	0.0646859764259956\\
3	0.0640679790873832\\
3.1	0.0634342401702831\\
3.2	0.0627853456034611\\
3.3	0.062121890852333\\
3.4	0.0614444800131616\\
3.5	0.0607537249020295\\
3.6	0.0600502441404974\\
3.7	0.0593346622398441\\
3.8	0.0586076086857677\\
3.9	0.0578697170254055\\
4	0.0571216239585005\\
4.1	0.0563639684345142\\
4.2	0.0555973907574442\\
4.3	0.0548225317000695\\
4.4	0.0540400316292966\\
4.5	0.0532505296442353\\
4.6	0.0524546627285759\\
4.7	0.0516530649187879\\
4.8	0.0508463664895976\\
4.9	0.0500351931581406\\
5	0.0492201653081203\\
5.1	0.0484018972352356\\
5.2	0.0475809964150687\\
5.3	0.0467580627945556\\
5.4	0.0459336881080817\\
5.5	0.0451084552191763\\
5.6	0.0442829374886957\\
5.7	0.0434576981703109\\
5.8	0.0426332898340349\\
5.9	0.0418102538184454\\
6	0.0409891197121787\\
6.1	0.0401704048651907\\
6.2	0.0393546139301999\\
6.3	0.0385422384346507\\
6.4	0.0377337563834528\\
6.5	0.0369296318926769\\
6.6	0.0361303148543107\\
6.7	0.0353362406321006\\
6.8	0.0345478297884344\\
6.9	0.0337654878421452\\
7	0.0329896050570464\\
7.1	0.0322205562609416\\
7.2	0.0314587006947854\\
7.3	0.0307043818916052\\
7.4	0.0299579275847394\\
7.5	0.0292196496448794\\
7.6	0.0284898440453574\\
7.7	0.0277687908550587\\
7.8	0.0270567542582961\\
7.9	0.0263539826009301\\
8	0.0256607084619798\\
8.1	0.0249771487499243\\
8.2	0.0243035048228607\\
8.3	0.0236399626316471\\
8.4	0.022986692885131\\
8.5	0.022343851236532\\
8.6	0.0217115784900274\\
8.7	0.0210900008265639\\
8.8	0.0204792300479032\\
8.9	0.0198793638378928\\
9	0.0192904860399422\\
9.1	0.0187126669496762\\
9.2	0.0181459636217295\\
9.3	0.0175904201896471\\
9.4	0.0170460681978514\\
9.5	0.0165129269446432\\
9.6	0.0159910038352066\\
9.7	0.0154802947435984\\
9.8	0.0149807843827101\\
9.9	0.0144924466812079\\
10	0.0140152451664671\\
10.1	0.0135491333525366\\
10.2	0.0130940551321908\\
10.3	0.0126499451721423\\
10.4	0.0122167293105176\\
10.5	0.0117943249557191\\
10.6	0.011382641485824\\
10.7	0.010981580647699\\
10.8	0.0105910369550376\\
10.9	0.0102108980845584\\
11	0.00984104526963096\\
11.1	0.00948135369063219\\
11.2	0.00913169286136344\\
11.3	0.00879192701089692\\
11.4	0.00846191546025031\\
11.5	0.00814151299332394\\
11.6	0.00783057022156943\\
11.7	0.00752893394189258\\
11.8	0.00723644748732844\\
11.9	0.00695295107006075\\
12	0.00667828211639219\\
12.1	0.00641227559330609\\
12.2	0.0061547643262939\\
12.3	0.00590557930815603\\
12.4	0.00566454999851613\\
12.5	0.00543150461382143\\
12.6	0.00520627040763272\\
12.7	0.00498867394103853\\
12.8	0.00477854134305794\\
12.9	0.00457569856092519\\
13	0.00437997160017772\\
13.1	0.0041911867544961\\
13.2	0.00400917082527046\\
13.3	0.00383375133089338\\
13.4	0.00366475670580279\\
13.5	0.00350201648932168\\
13.6	0.0033453615043631\\
13.7	0.00319462402608934\\
13.8	0.00304963794063424\\
13.9	0.00291023889401535\\
14	0.00277626443138014\\
14.1	0.0026475541267465\\
14.2	0.00252394970341261\\
14.3	0.00240529514522483\\
14.4	0.0022914367989052\\
14.5	0.00218222346765124\\
14.6	0.00207750649623138\\
14.7	0.00197713984780854\\
14.8	0.00188098017273257\\
14.9	0.00178888686954953\\
15	0.001700722138482\\
15.1	0.00161635102763972\\
15.2	0.00153564147222424\\
15.3	0.00145846432699453\\
15.4	0.0013846933922631\\
15.5	0.00131420543369375\\
15.6	0.00124688019617292\\
15.7	0.00118260041202659\\
15.8	0.0011212518038544\\
15.9	0.0010627230822507\\
16	0.00100690593868099\\
16.1	0.000953695033778871\\
16.2	0.000902987981326134\\
16.3	0.000854685328174348\\
16.4	0.000808690530362562\\
16.5	0.000764909925680802\\
16.6	0.000723252702924093\\
16.7	0.000683630868076299\\
16.8	0.000645959207657261\\
16.9	0.000610155249460649\\
17	0.000576139220903551\\
17.1	0.00054383400520226\\
17.2	0.000513165095581879\\
17.3	0.000484060547720414\\
17.4	0.000456450930620908\\
17.5	0.00043026927609787\\
17.6	0.00040545102705705\\
17.7	0.000381933984740103\\
17.8	0.000359658255098356\\
17.9	0.000338566194452461\\
18	0.000318602354587236\\
18.1	0.000299713427423739\\
18.2	0.000281848189403165\\
18.3	0.000264957445710018\\
18.4	0.000248993974454786\\
18.5	0.000233912470929313\\
18.6	0.000219669492041127\\
18.7	0.0002062234010262\\
18.8	0.000193534312532926\\
18.9	0.00018156403816367\\
19	0.000170276032553831\\
19.1	0.000159635340062307\\
19.2	0.000149608542141194\\
19.3	0.00014016370544682\\
19.4	0.000131270330748643\\
19.5	0.000122899302687097\\
19.6	0.000115022840426366\\
19.7	0.000107614449243037\\
19.8	0.00010064887308683\\
19.9	9.41020481450516e-05\\
20	8.79510574380625e-05\\
20.1	8.2174086468901e-05\\
20.2	7.67503799462799e-05\\
20.3	7.16601995964334e-05\\
20.4	6.68847830757731e-05\\
20.5	6.2406303992973e-05\\
20.6	5.82078330459878e-05\\
20.7	5.42733002765553e-05\\
20.8	5.05874584419987e-05\\
20.9	4.71358475015734e-05\\
21	4.39047602122189e-05\\
21.1	4.08812088263721e-05\\
21.2	3.80528928824491e-05\\
21.3	3.54081680767365e-05\\
21.4	3.29360162037074e-05\\
21.5	3.06260161502146e-05\\
21.6	2.84683159275957e-05\\
21.7	2.64536057244444e-05\\
21.8	2.4573091961658e-05\\
21.9	2.28184723303606e-05\\
22	2.11819117924019e-05\\
22.1	1.96560195223608e-05\\
22.2	1.82338267693171e-05\\
22.3	1.69087656160885e-05\\
22.4	1.5674648613177e-05\\
22.5	1.45256492642913e-05\\
22.6	1.34562833400357e-05\\
22.7	1.2461390996155e-05\\
22.8	1.15361196726009e-05\\
22.9	1.06759077496371e-05\\
23	9.87646893721033e-06\\
23.1	9.13377737389527e-06\\
23.2	8.44405341185123e-06\\
23.3	7.8037500644133e-06\\
23.4	7.20954009317436e-06\\
23.5	6.6583037116874e-06\\
23.6	6.14711688323471e-06\\
23.7	5.67324019045831e-06\\
23.8	5.23410825502908e-06\\
23.9	4.82731968594083e-06\\
24	4.45062753544984e-06\\
24.1	4.10193024213714e-06\\
24.2	3.77926304104368e-06\\
24.3	3.48078982132006e-06\\
24.4	3.20479541233459e-06\\
24.5	2.94967827969714e-06\\
24.6	2.71394361317879e-06\\
24.7	2.49619678903355e-06\\
24.8	2.29513718976183e-06\\
24.9	2.10955236488774e-06\\
25	1.93831251685736e-06\\
};
\addlegendentry{$\widehat{\textrm{BA}} - \textrm{CA}$}
\label{lab:alz_ba_healthy_dominant}

\addplot [color=mycolor17, line width=3.0pt]
  table[row sep=crcr]{%
-22	4.37451415508386e-09\\
-21.9	4.92369931857455e-09\\
-21.8	5.53950775274593e-09\\
-21.7	6.22972361310659e-09\\
-21.6	7.00300340775526e-09\\
-21.5	7.86896927933117e-09\\
-21.4	8.83831173924811e-09\\
-21.3	9.92290275326177e-09\\
-21.2	1.1135920156574e-08\\
-21.1	1.24919844621412e-08\\
-21	1.40073092180625e-08\\
-20.9	1.56998661693341e-08\\
-20.8	1.75895665863638e-08\\
-20.7	1.96984602379358e-08\\
-20.6	2.205095361036e-08\\
-20.5	2.46740491078742e-08\\
-20.4	2.75976071125863e-08\\
-20.3	3.08546329359721e-08\\
-20.2	3.4481590858807e-08\\
-20.1	3.85187476330918e-08\\
-20	4.30105480087271e-08\\
-19.9	4.8006025050115e-08\\
-19.8	5.35592482242828e-08\\
-19.7	5.9729812473302e-08\\
-19.6	6.6583371730515e-08\\
-19.5	7.41922206032359e-08\\
-19.4	8.26359282249562e-08\\
-19.3	9.20020285786111e-08\\
-19.2	1.02386771909972e-07\\
-19.1	1.13895942187666e-07\\
-19	1.26645745924635e-07\\
-18.9	1.40763778055926e-07\\
-18.8	1.56390070970547e-07\\
-18.7	1.73678233221656e-07\\
-18.6	1.92796684890584e-07\\
-18.5	2.13929997056996e-07\\
-18.4	2.37280343330926e-07\\
-18.3	2.63069071933382e-07\\
-18.2	2.9153840737157e-07\\
-18.1	3.22953291343536e-07\\
-18	3.57603373126014e-07\\
-17.9	3.95805160349212e-07\\
-17.8	4.37904341744198e-07\\
-17.7	4.84278294162871e-07\\
-17.6	5.35338786918238e-07\\
-17.5	5.91534897274127e-07\\
-17.4	6.53356151729236e-07\\
-17.3	7.21335908591063e-07\\
-17.2	7.96054998220672e-07\\
-17.1	8.78145638250016e-07\\
-17	9.68295642029722e-07\\
-16.9	1.06725293955596e-06\\
-16.8	1.17583043115141e-06\\
-16.7	1.29491119523524e-06\\
-16.6	1.42545407261137e-06\\
-16.5	1.5684996508308e-06\\
-16.4	1.72517667334272e-06\\
-16.3	1.89670889933762e-06\\
-16.2	2.08442244140355e-06\\
-16.1	2.28975360936066e-06\\
-16	2.51425728990871e-06\\
-15.9	2.75961589301218e-06\\
-15.8	3.02764889725816e-06\\
-15.7	3.32032302774793e-06\\
-15.6	3.63976310141963e-06\\
-15.5	3.98826357604671e-06\\
-15.4	4.36830084050409e-06\\
-15.3	4.78254628524252e-06\\
-15.2	5.23388019325097e-06\\
-15.1	5.72540649311459e-06\\
-15	6.26046841708306e-06\\
-14.9	6.84266510834489e-06\\
-14.8	7.475869222951e-06\\
-14.7	8.16424557303417e-06\\
-14.6	8.91227085912538e-06\\
-14.5	9.72475454046123e-06\\
-14.4	1.06068608931996e-05\\
-14.3	1.15641323074026e-05\\
-14.2	1.26025138744976e-05\\
-14.1	1.37283793176726e-05\\
-14	1.49485583182951e-05\\
-13.9	1.62703652919426e-05\\
-13.8	1.77016296679978e-05\\
-13.7	1.92507277269582e-05\\
-13.6	2.09266160496469e-05\\
-13.5	2.27388666323536e-05\\
-13.4	2.46977037215768e-05\\
-13.3	2.68140424214634e-05\\
-13.2	2.9099529126229e-05\\
-13.1	3.15665838287751e-05\\
-13	3.42284443553869e-05\\
-12.9	3.70992125747659e-05\\
-12.8	4.01939026277257e-05\\
-12.7	4.3528491221616e-05\\
-12.6	4.71199700309434e-05\\
-12.5	5.09864002426916e-05\\
-12.4	5.51469692814962e-05\\
-12.3	5.9622049746088e-05\\
-12.2	6.44332605842503e-05\\
-12.1	6.96035305289348e-05\\
-12	7.51571638131316e-05\\
-11.9	8.11199081755512e-05\\
-11.8	8.75190251631736e-05\\
-11.7	9.43833627301945e-05\\
-11.6	0.000101743430125862\\
-11.5	0.000109631475056134\\
-11.4	0.000118081563095972\\
-11.3	0.000127129659320407\\
-11.2	0.000136813712113311\\
-11.1	0.000147173739102962\\
-11	0.000158251915163137\\
-10.9	0.000170092662407491\\
-10.8	0.000182742742093423\\
-10.7	0.000196251348339508\\
-10.6	0.000210670203547861\\
-10.5	0.000226053655409487\\
-10.4	0.000242458775356873\\
-10.3	0.000259945458313608\\
-10.2	0.000278576523575952\\
-10.1	0.00029841781664574\\
-10	0.00031953831181814\\
-9.9	0.000342010215311279\\
-9.8	0.000365909068707986\\
-9.7	0.000391313852462557\\
-9.6	0.000418307089207881\\
-9.5	0.000446974946580309\\
-9.4	0.000477407339261401\\
-9.3	0.000509698029917307\\
-9.2	0.000543944728697866\\
-9.1	0.000580249190938838\\
-9	0.000618717312691952\\
-8.9	0.000659459223688675\\
-8.8	0.000702589377325088\\
-8.7	0.00074822663723676\\
-8.6	0.000796494360014397\\
-8.5	0.000847520473593281\\
-8.4	0.000901437550832089\\
-8.3	0.000958382877780022\\
-8.2	0.00101849851611495\\
-8.1	0.00108193135921987\\
-8	0.00114883318135064\\
-7.9	0.00121936067933409\\
-7.8	0.00129367550622358\\
-7.7	0.00137194429632734\\
-7.6	0.00145433868101548\\
-7.5	0.00154103529470271\\
-7.4	0.00163221577039704\\
-7.3	0.00172806672419958\\
-7.2	0.00182877972813691\\
-7.1	0.00193455127070628\\
-7	0.0020455827045141\\
-6.9	0.00216208018039139\\
-6.8	0.00228425456737425\\
-6.7	0.0024123213579455\\
-6.6	0.0025465005579429\\
-6.5	0.00268701656055243\\
-6.4	0.00283409800381995\\
-6.3	0.00298797761113286\\
-6.2	0.00314889201414423\\
-6.1	0.00331708155763567\\
-6	0.00349279008584242\\
-5.9	0.00367626470979383\\
-5.8	0.00386775555525603\\
-5.7	0.00406751549089965\\
-5.6	0.00427579983635513\\
-5.5	0.00449286604986135\\
-5.4	0.00471897339525888\\
-5.3	0.00495438258812895\\
-5.2	0.00519935542093178\\
-5.1	0.00545415436705303\\
-5	0.00571904216372708\\
-4.9	0.00599428137386659\\
-4.8	0.00628013392689335\\
-4.7	0.00657686063873304\\
-4.6	0.00688472071120653\\
-4.5	0.00720397121112404\\
-4.4	0.00753486652946325\\
-4.3	0.00787765782109054\\
-4.2	0.00823259242556444\\
-4.1	0.00859991326964141\\
-4	0.00897985825218781\\
-3.9	0.0093726596122867\\
-3.8	0.0097785432814128\\
-3.7	0.0101977282206369\\
-3.6	0.0106304257439072\\
-3.5	0.0110768388285419\\
-3.4	0.0115371614141565\\
-3.3	0.0120115776913334\\
-3.2	0.0125002613814298\\
-3.1	0.0130033750090022\\
-3	0.0135210691684119\\
-2.9	0.0140534817862553\\
-2.8	0.0146007373813406\\
-2.7	0.0151629463240133\\
-2.6	0.0157402040967009\\
-2.5	0.0163325905576201\\
-2.4	0.0169401692096546\\
-2.3	0.0175629864764734\\
-2.2	0.0182010709880142\\
-2.1	0.0188544328775125\\
-2	0.0195230630922974\\
-1.9	0.0202069327206196\\
-1.8	0.0209059923368098\\
-1.7	0.021620171367091\\
-1.6	0.0223493774783922\\
-1.5	0.0230934959925196\\
-1.4	0.0238523893280518\\
-1.3	0.0246258964723176\\
-1.2	0.0254138324858096\\
-1.1	0.0262159880413638\\
-1	0.0270321290004108\\
-0.899999999999999	0.0278619960285651\\
-0.799999999999997	0.0287053042527776\\
-0.699999999999999	0.0295617429622182\\
-0.599999999999998	0.0304309753549954\\
-0.5	0.0313126383327455\\
-0.399999999999999	0.0322063423450437\\
-0.299999999999997	0.0331116712854991\\
-0.199999999999999	0.0340281824412948\\
-0.0999999999999979	0.0349554064978269\\
0	0.0358928475999802\\
0.100000000000001	0.03683998347145\\
0.200000000000003	0.0377962655933893\\
0.300000000000001	0.0387611194435149\\
0.400000000000002	0.0397339447966603\\
0.5	0.0407141160876037\\
0.600000000000001	0.0417009828368368\\
0.700000000000003	0.0426938701397705\\
0.800000000000001	0.043692079219697\\
0.900000000000002	0.044694888044646\\
1	0.0457015520080876\\
1.1	0.0467113046732429\\
1.2	0.0477233585805686\\
1.3	0.0487369061177871\\
1.4	0.049751120451631\\
1.5	0.0507651565202716\\
1.6	0.0517781520851992\\
1.7	0.05278922884112\\
1.8	0.0537974935822325\\
1.9	0.0548020394230488\\
2	0.0558019470717256\\
2.1	0.056796286153676\\
2.2	0.0577841165830433\\
2.3	0.0587644899794296\\
2.4	0.0597364511270933\\
2.5	0.0606990394736533\\
2.6	0.0616512906651705\\
2.7	0.0625922381143177\\
2.8	0.0635209145981963\\
2.9	0.0644363538822178\\
3	0.0653375923663328\\
3.1	0.0662236707497718\\
3.2	0.0670936357103474\\
3.3	0.0679465415942725\\
3.4	0.0687814521123584\\
3.5	0.0695974420383859\\
3.6	0.0703935989053794\\
3.7	0.0711690246954692\\
3.8	0.0719228375189901\\
3.9	0.0726541732784515\\
4	0.0733621873130026\\
4.1	0.0740460560190334\\
4.2	0.0747049784425716\\
4.3	0.0753381778391804\\
4.4	0.0759449031971121\\
4.5	0.0765244307195466\\
4.6	0.077076065261825\\
4.7	0.0775991417196884\\
4.8	0.0780930263646454\\
4.9	0.0785571181227173\\
5	0.0789908497929523\\
5.1	0.0793936892022512\\
5.2	0.0797651402932162\\
5.3	0.0801047441419084\\
5.4	0.0804120799025942\\
5.5	0.080686765676756\\
5.6	0.0809284593038574\\
5.7	0.0811368590715705\\
5.8	0.081311704343401\\
5.9	0.0814527761018843\\
6	0.0815598974057685\\
6.1	0.0816329337598464\\
6.2	0.0816717933963571\\
6.3	0.0816764274671306\\
6.4	0.0816468301459141\\
6.5	0.0815830386405788\\
6.6	0.0814851331151716\\
6.7	0.0813532365220411\\
6.8	0.0811875143445285\\
6.9	0.0809881742509791\\
7	0.0807554656610845\\
7.1	0.0804896792258262\\
7.2	0.0801911462225353\\
7.3	0.0798602378668336\\
7.4	0.0794973645434539\\
7.5	0.0791029749581725\\
7.6	0.0786775552133056\\
7.7	0.0782216278094367\\
7.8	0.0777357505762427\\
7.9	0.0772205155354826\\
8	0.0766765476993898\\
8.1	0.0761045038078826\\
8.2	0.0755050710081602\\
8.3	0.0748789654803994\\
8.4	0.0742269310133952\\
8.5	0.0735497375341061\\
8.6	0.0728481795951677\\
8.7	0.0721230748245266\\
8.8	0.0713752623414184\\
8.9	0.0706056011429762\\
9	0.0698149684657949\\
9.1	0.0690042581268106\\
9.2	0.0681743788478655\\
9.3	0.0673262525683293\\
9.4	0.0664608127501328\\
9.5	0.0655790026795414\\
9.6	0.0646817737699498\\
9.7	0.0637700838699261\\
9.8	0.0628448955806585\\
9.9	0.0619071745868791\\
10	0.0609578880052395\\
10.1	0.0599980027540076\\
10.2	0.0590284839478352\\
10.3	0.0580502933212165\\
10.4	0.057064387684118\\
10.5	0.0560717174131109\\
10.6	0.0550732249811786\\
10.7	0.054069843529209\\
10.8	0.0530624954820049\\
10.9	0.0520520912114678\\
11	0.0510395277494277\\
11.1	0.0500256875523978\\
11.2	0.0490114373203419\\
11.3	0.0479976268713452\\
11.4	0.0469850880738781\\
11.5	0.0459746338381428\\
11.6	0.0449670571677911\\
11.7	0.0439631302730966\\
11.8	0.0429636037464677\\
11.9	0.0419692058009843\\
12	0.0409806415724435\\
12.1	0.0399985924852065\\
12.2	0.0390237156819458\\
12.3	0.0380566435172034\\
12.4	0.0370979831144906\\
12.5	0.0361483159864796\\
12.6	0.0352081977176674\\
12.7	0.0342781577087255\\
12.8	0.0333586989815922\\
12.9	0.0324502980442106\\
13	0.0315534048136728\\
13.1	0.0306684425963953\\
13.2	0.0297958081238212\\
13.3	0.0289358716420267\\
13.4	0.0280889770534981\\
13.5	0.0272554421092438\\
13.6	0.0264355586493139\\
13.7	0.0256295928897133\\
13.8	0.0248377857536228\\
13.9	0.0240603532447752\\
14	0.0232974868607771\\
14.1	0.0225493540441194\\
14.2	0.0218160986685815\\
14.3	0.0210978415587037\\
14.4	0.0203946810399815\\
14.5	0.0197066935174221\\
14.6	0.0190339340800996\\
14.7	0.0183764371293477\\
14.8	0.017734217028241\\
14.9	0.0171072687700323\\
15	0.0164955686632421\\
15.1	0.0158990750311236\\
15.2	0.0153177289232711\\
15.3	0.0147514548371781\\
15.4	0.0142001614476066\\
15.5	0.013663742341681\\
15.6	0.0131420767576812\\
15.7	0.0126350303255761\\
15.8	0.0121424558074026\\
15.9	0.0116641938356737\\
16	0.0112000736480688\\
16.1	0.0107499138167421\\
16.2	0.0103135229706631\\
16.3	0.00989070050948706\\
16.4	0.00948123730753797\\
16.5	0.00908491640657056\\
16.6	0.00870151369606697\\
16.7	0.00833079857990861\\
16.8	0.00797253462835227\\
16.9	0.00762648021432629\\
17	0.00729238913314939\\
17.1	0.00697001120486061\\
17.2	0.00665909285843418\\
17.3	0.006359377697236\\
17.4	0.00607060704516154\\
17.5	0.00579252047297399\\
17.6	0.00552485630444102\\
17.7	0.00526735210194371\\
17.8	0.00501974513130522\\
17.9	0.00478177280565797\\
18	0.00455317310823645\\
18.1	0.00433368499404839\\
18.2	0.00412304877043981\\
18.3	0.00392100645662898\\
18.4	0.00372730212234123\\
18.5	0.00354168220572951\\
18.6	0.00336389581081623\\
18.7	0.00319369498473868\\
18.8	0.00303083497512413\\
18.9	0.00287507446796123\\
19	0.00272617580637157\\
19.1	0.00258390519071939\\
19.2	0.00244803286052825\\
19.3	0.0023183332587013\\
19.4	0.00219458517856659\\
19.5	0.00207657189429031\\
19.6	0.00196408127522018\\
19.7	0.00185690588473661\\
19.8	0.00175484306420289\\
19.9	0.00165769500261623\\
20	0.00156526879256944\\
20.1	0.00147737647313865\\
20.2	0.0013938350603161\\
20.3	0.00131446656560769\\
20.4	0.00123909800341451\\
20.5	0.00116756138781432\\
20.6	0.00109969371935425\\
20.7	0.00103533696245981\\
20.8	0.00097433801405666\\
20.9	0.000916548663992685\\
21	0.000861825547836492\\
21.1	0.000810030092616648\\
21.2	0.000761028456052525\\
21.3	0.00071469145981344\\
21.4	0.00067089451732763\\
21.5	0.000629517556646585\\
21.6	0.00059044493885374\\
21.7	0.000553565372489242\\
21.8	0.000518771824444896\\
21.9	0.000485961427765313\\
22	0.00045503538677291\\
22.1	0.000425898879915889\\
22.2	0.000398460960719581\\
22.3	0.000372634457202843\\
22.4	0.00034833587010244\\
22.5	0.000325485270229715\\
22.6	0.000304006195265363\\
22.7	0.00028382554627983\\
22.8	0.000264873484248861\\
22.9	0.000247083326815972\\
23	0.000230391445536287\\
23.1	0.000214737163819205\\
23.2	0.00020006265577081\\
23.3	0.000186312846120876\\
23.4	0.00017343531140372\\
23.5	0.000161380182547057\\
23.6	0.000150100049008502\\
23.7	0.00013954986458532\\
23.8	0.000129686855009607\\
23.9	0.000120470427428222\\
24	0.000111862081854481\\
24.1	0.00010382532466692\\
24.2	9.63255842193346e-05\\
24.3	8.93301286157134e-05\\
24.4	8.28079856937772e-05\\
24.5	7.67298652513997e-05\\
24.6	7.10680835413992e-05\\
24.7	6.579649005191e-05\\
24.8	6.08903965818353e-05\\
24.9	5.63265086137049e-05\\
25	5.20828589795993e-05\\
};
\addlegendentry{$\widehat{\textrm{BA}}_\textrm{A} - \textrm{CA}$}
\label{lab:alz_ba_Alz_dominant}
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	-0.7786	0\\
	-0.7786	0.11\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0.1363	0\\
	0.1363	0.11\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	6.3	0\\
	6.3	0.11\\
};
\draw [->,>=stealth, color=black, solid, line width=1.5pt] (-3,0.106) to (-0.7786, 0.106);
\draw [->,>=stealth, color=black, solid, line width=1.5pt] (2.3577,0.106) to (0.1363, 0.106);
\draw [<->,>=stealth, color=black, solid, line width=1.5pt] (-0.7786,0.0925) to (6.3, 0.0925);
\node[right, align=left]
at (axis cs:-2.5,0.115) {$0.92$ years};
\node[right, align=left]
at (axis cs:0.19,0.098) {$7.1$ years};
\end{axis}
\end{tikzpicture}%

==> exp_healthy_only_alz.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=-23,
xmax=23,
ymin=0,
ymax=0.13,
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2
},
ytick = {0.02,0.04,0.06,0.08,0.10,0.12},
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={\large Deviations},
ylabel style={font=\color{white!15!black}},
ylabel={\large PDF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-14	0.00881834215167549\\
%-11.9	0\\
%-9.8	0.017636684303351\\
%-7.7	0.0132275132275132\\
%-5.6	0.017636684303351\\
%-3.5	0.0617283950617284\\
%-1.4	0.0705467372134039\\
%0.700000000000001	0.0793650793650794\\
%2.8	0.101410934744268\\
%4.9	0.0440917107583775\\
%7	0.0220458553791887\\
%9.1	0.017636684303351\\
%11.2	0.00881834215167549\\
%13.3	0.00881834215167548\\
%15.4	0.00440917107583775\\
%17.5	0.00440917107583775\\
%};
%\addlegendentry{CA}
%
%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-22	0.00342935528120713\\
%-19.3	0\\
%-16.6	0.0137174211248285\\
%-13.9	0.0102880658436214\\
%-11.2	0.0205761316872428\\
%-8.5	0.0102880658436214\\
%-5.8	0.0205761316872428\\
%-3.1	0.00685871056241427\\
%-0.399999999999999	0.0342935528120713\\
%2.3	0.0377229080932785\\
%5	0.0411522633744855\\
%7.7	0.0685871056241426\\
%10.4	0.0582990397805214\\
%13.1	0.0205761316872428\\
%15.8	0.02400548696845\\
%18.5	0.02400548696845\\
%};
%\addlegendentry{BA BNN}
%
%\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-22	0.00322268772155978\\
%-19.1	0\\
%-16.2	0\\
%-13.3	0.0161134386077989\\
%-10.4	0.00966806316467934\\
%-7.5	0.00966806316467934\\
%-4.6	0.0193361263293587\\
%-1.7	0.0354495649371576\\
%1.2	0.0547856912665163\\
%4.1	0.0644537544311956\\
%7	0.0515630035449565\\
%9.90000000000001	0.0515630035449565\\
%12.8	0.0128907508862391\\
%15.7	0.0128907508862391\\
%18.6	0.00322268772155978\\
%21.5	0.00322268772155978\\
%};
\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-22	5.01510723256044e-05\\
-21.9	5.3215776293959e-05\\
-21.8	5.6450542132804e-05\\
-21.7	5.98636742766008e-05\\
-21.6	6.34638124913356e-05\\
-21.5	6.72599412935224e-05\\
-21.4	7.12613993958006e-05\\
-21.3	7.5477889162936e-05\\
-21.2	7.99194860610319e-05\\
-21.1	8.45966480817523e-05\\
-21	8.95202251223343e-05\\
-20.9	9.4701468301124e-05\\
-20.8	0.000100152039187332\\
-20.7	0.000105884018922646\\
-20.6	0.000111909917211264\\
-20.5	0.000118242681153891\\
-20.4	0.000124895703900106\\
-20.3	0.00013188283309254\\
-20.2	0.000139218379075165\\
-20.1	0.000146917122837018\\
-20	0.000154994323661602\\
-19.9	0.000163465726451247\\
-19.8	0.000172347568694669\\
-19.7	0.000181656587045038\\
-19.6	0.000191410023474907\\
-19.5	0.000201625630973465\\
-19.4	0.000212321678750686\\
-19.3	0.000223516956912145\\
-19.2	0.00023523078056749\\
-19.1	0.000247482993334818\\
-19	0.000260293970202543\\
-18.9	0.000273684619709743\\
-18.8	0.000287676385405402\\
-18.7	0.000302291246546545\\
-18.6	0.000317551717994792\\
-18.5	0.00033348084927064\\
-18.4	0.000350102222724457\\
-18.3	0.000367439950783129\\
-18.2	0.000385518672231206\\
-18.1	0.000404363547485497\\
-18	0.000424000252822218\\
-17.9	0.00044445497351612\\
-17.8	0.000465754395851404\\
-17.7	0.000487925697964808\\
-17.6	0.000510996539481867\\
-17.5	0.000534995049908237\\
-17.4	0.000559949815738824\\
-17.3	0.000585889866248643\\
-17.2	0.000612844657930547\\
-17.1	0.000640844057546362\\
-17	0.000669918323759603\\
-16.9	0.000700098087319606\\
-16.8	0.000731414329768941\\
-16.7	0.000763898360648036\\
-16.6	0.000797581793173203\\
-16.5	0.000832496518366904\\
-16.4	0.000868674677621657\\
-16.3	0.000906148633682026\\
-16.2	0.00094495094003227\\
-16.1	0.000985114308680613\\
-16	0.00102667157633476\\
-15.9	0.00106965566896722\\
-15.8	0.00111409956477313\\
-15.7	0.00116003625552789\\
-15.6	0.00120749870635644\\
-15.5	0.00125651981393154\\
-15.4	0.00130713236312352\\
-15.3	0.00135936898213006\\
-15.2	0.0014132620961207\\
-15.1	0.00146884387943764\\
-15	0.00152614620640134\\
-14.9	0.0015852006007775\\
-14.8	0.00164603818396986\\
-14.7	0.00170868962201241\\
-14.6	0.00177318507144412\\
-14.5	0.0018395541241595\\
-14.4	0.00190782575133943\\
-14.3	0.00197802824657857\\
-14.2	0.00205018916833879\\
-14.1	0.00212433528187161\\
-14	0.0022004925007682\\
-13.9	0.00227868582831134\\
-13.8	0.00235893929882177\\
-13.7	0.00244127591921025\\
-13.6	0.00252571761096771\\
-13.5	0.00261228515284791\\
-13.4	0.00270099812452168\\
-13.3	0.00279187485150826\\
-13.2	0.00288493235171744\\
-13.1	0.00298018628396734\\
-13	0.00307765089887596\\
-12.9	0.00317733899256059\\
-12.8	0.00327926186361793\\
-12.7	0.00338342927389943\\
-12.6	0.00348984941364132\\
-12.5	0.00359852887155675\\
-12.4	0.00370947261054857\\
-12.3	0.00382268394975638\\
-12.2	0.00393816455370953\\
-12.1	0.00405591442941929\\
-12	0.00417593193230911\\
-11.9	0.00429821378194994\\
-11.8	0.00442275508864026\\
-11.7	0.00454954939194507\\
-11.6	0.00467858871238637\\
-11.5	0.00480986361755863\\
-11.4	0.00494336330402501\\
-11.3	0.00507907569643515\\
-11.2	0.00521698756539047\\
-11.1	0.00535708466566916\\
-11	0.00549935189650767\\
-10.9	0.00564377348571961\\
-10.8	0.0057903331995134\\
-10.7	0.00593901457994678\\
-10.6	0.00608980121202686\\
-10.5	0.00624267702252857\\
-10.4	0.0063976266126581\\
-10.3	0.0065546356267314\\
-10.2	0.00671369115906728\\
-10.1	0.00687478220130833\\
-10	0.00703790013237801\\
-9.9	0.00720303925325635\\
-9.8	0.00737019736870607\\
-9.7	0.0075393764180039\\
-9.6	0.0077105831566232\\
-9.5	0.00788382989067318\\
-9.4	0.00805913526572046\\
-9.3	0.00823652511140039\\
-9.2	0.0084160333429618\\
-9.1	0.00859770292058011\\
-9	0.00878158686691252\\
-8.9	0.00896774934295674\\
-8.8	0.00915626678180497\\
-8.7	0.00934722907935788\\
-8.6	0.00954074084047542\\
-8.5	0.00973692267839175\\
-8.4	0.00993591256450913\\
-8.3	0.0101378672249101\\
-8.2	0.0103429635790887\\
-8.1	0.0105514002155015\\
-8	0.0107633988975806\\
-7.9	0.0109792060928324\\
-7.8	0.0111990945165833\\
-7.7	0.0114233646808126\\
-7.6	0.0116523464373643\\
-7.5	0.0118864005036398\\
-7.4	0.0121259199576649\\
-7.3	0.0123713316882028\\
-7.2	0.0126230977843655\\
-7.1	0.0128817168479642\\
-7	0.0131477252106623\\
-6.9	0.0134216980368577\\
-6.8	0.0137042502921487\\
-6.7	0.013996037556241\\
-6.6	0.0142977566582647\\
-6.5	0.0146101461116933\\
-6.4	0.0149339863254268\\
-6.3	0.0152700995671352\\
-6.2	0.0156193496546727\\
-6.1	0.0159826413513031\\
-6	0.0163609194406271\\
-5.9	0.0167551674575104\\
-5.8	0.0171664060519853\\
-5.7	0.0175956909640631\\
-5.6	0.0180441105886654\\
-5.5	0.0185127831114742\\
-5.4	0.0190028531984261\\
-5.3	0.0195154882238417\\
-5.2	0.0200518740248031\\
-5.1	0.0206132101723558\\
-5	0.0212007047534337\\
-4.9	0.0218155686610679\\
-4.8	0.0224590093944331\\
-4.7	0.0231322243746049\\
-4.6	0.0238363937865042\\
-4.5	0.0245726729623939\\
-4.4	0.0253421843274061\\
-4.3	0.0261460089329057\\
-4.2	0.0269851776089774\\
-4.1	0.0278606617729144\\
-4	0.0287733639362491\\
-3.9	0.0297241079585141\\
-3.8	0.0307136291015288\\
-3.7	0.0317425639434766\\
-3.6	0.0328114402173218\\
-3.5	0.0339206666431358\\
-3.4	0.0350705228285869\\
-3.3	0.0362611493161217\\
-3.2	0.037492537859165\\
-3.1	0.0387645220129023\\
-3	0.0400767681278272\\
-2.9	0.0414287668361646\\
-2.8	0.0428198251224476\\
-2.7	0.0442490590698974\\
-2.6	0.0457153873737466\\
-2.5	0.0472175257112475\\
-2.4	0.0487539820557586\\
-2.3	0.0503230530189911\\
-2.2	0.0519228213012019\\
-2.1	0.0535511543238382\\
-2	0.0552057041128771\\
-1.9	0.05688390849388\\
-1.8	0.0585829936516261\\
-1.7	0.0602999780981532\\
-1.6	0.0620316780831598\\
-1.5	0.0637747144700929\\
-1.4	0.0655255210899369\\
-1.3	0.0672803545728154\\
-1.2	0.0690353056451417\\
-1.1	0.0707863118672939\\
-1	0.0725291717737926\\
-0.899999999999999	0.0742595603648362\\
-0.799999999999997	0.0759730458849474\\
-0.699999999999999	0.0776651078115354\\
-0.599999999999998	0.0793311559635351\\
-0.5	0.0809665506280852\\
-0.399999999999999	0.0825666235915986\\
-0.299999999999997	0.0841266999506969\\
-0.199999999999999	0.0856421205684768\\
-0.0999999999999979	0.0871082650325599\\
0	0.08852057496349\\
0.100000000000001	0.0898745775153866\\
0.200000000000003	0.0911659089054388\\
0.300000000000001	0.092390337804924\\
0.400000000000002	0.0935437884220287\\
0.5	0.0946223631058876\\
0.600000000000001	0.095622364301994\\
0.700000000000003	0.096540315691469\\
0.800000000000001	0.0973729823506392\\
0.900000000000002	0.0981173897729168\\
1	0.0987708416020963\\
1.1	0.0993309359347996\\
1.2	0.099795580059862\\
1.3	0.100163003513853\\
1.4	0.100431769344574\\
1.5	0.100600783488136\\
1.6	0.100669302179963\\
1.7	0.100636937335647\\
1.8	0.10050365985384\\
1.9	0.100269800810118\\
2	0.0999360505278673\\
2.1	0.0995034555294784\\
2.2	0.0989734133883755\\
2.3	0.098347665519431\\
2.4	0.0976282879619648\\
2.5	0.0968176802256232\\
2.6	0.09591855228481\\
2.7	0.0949339098218525\\
2.8	0.0938670378325733\\
2.9	0.0927214827202782\\
3	0.0915010330152487\\
3.1	0.0902096988665319\\
3.2	0.0888516904610721\\
3.3	0.0874313955319669\\
3.4	0.0859533561227903\\
3.5	0.0844222447784932\\
3.6	0.0828428403353476\\
3.7	0.0812200034827539\\
3.8	0.0795586522685065\\
3.9	0.0778637377163574\\
4	0.0761402197204838\\
4.1	0.0743930433758401\\
4.2	0.0726271158964328\\
4.3	0.0708472842654144\\
4.4	0.0690583137516543\\
4.5	0.0672648674172359\\
4.6	0.0654714867292832\\
4.7	0.0636825733777661\\
4.8	0.0619023723886249\\
4.9	0.0601349566088121\\
5	0.0583842126268409\\
5.1	0.0566538281792732\\
5.2	0.0549472810804276\\
5.3	0.0532678296995652\\
5.4	0.0516185049970412\\
5.5	0.050002104118524\\
5.6	0.0484211855344721\\
5.7	0.0468780657007368\\
5.8	0.0453748172055056\\
5.9	0.0439132683578971\\
6	0.04249500416443\\
6.1	0.0411213686313627\\
6.2	0.0397934683235884\\
6.3	0.0385121771043919\\
6.4	0.0372781419749458\\
6.5	0.036091789927964\\
6.6	0.0349533357264142\\
6.7	0.0338627905156163\\
6.8	0.032819971175394\\
6.9	0.0318245103181593\\
7	0.0308758668388629\\
7.1	0.0299733369235832\\
7.2	0.0291160654250973\\
7.3	0.0283030575160277\\
7.4	0.0275331905330106\\
7.5	0.0268052259287418\\
7.6	0.0261178212526327\\
7.7	0.0254695420851033\\
7.8	0.0248588738551749\\
7.9	0.0242842334759332\\
8	0.0237439807375562\\
8.1	0.0232364294028677\\
8.2	0.0227598579557361\\
8.3	0.0223125199580277\\
8.4	0.0218926539761897\\
8.5	0.021498493043844\\
8.6	0.0211282736319585\\
8.7	0.0207802441032069\\
8.8	0.0204526726319804\\
8.9	0.0201438545761642\\
9	0.0198521192911947\\
9.1	0.0195758363810694\\
9.2	0.0193134213848589\\
9.3	0.0190633409008733\\
9.4	0.0188241171539409\\
9.5	0.0185943320142818\\
9.6	0.0183726304791819\\
9.7	0.0181577236311139\\
9.8	0.0179483910881109\\
9.9	0.017743482964079\\
10	0.0175419213583578\\
10.1	0.0173427013952041\\
10.2	0.0171448918350063\\
10.3	0.0169476352799411\\
10.4	0.01675014799748\\
10.5	0.0165517193856554\\
10.6	0.0163517111043199\\
10.7	0.0161495558967865\\
10.8	0.0159447561262549\\
10.9	0.0157368820512958\\
11	0.0155255698644291\\
11.1	0.0153105195174729\\
11.2	0.0150914923568983\\
11.3	0.0148683085918946\\
11.4	0.0146408446172474\\
11.5	0.0144090302124705\\
11.6	0.0141728456379134\\
11.7	0.0139323186478087\\
11.8	0.0136875214394201\\
11.9	0.0134385675566275\\
12	0.0131856087654247\\
12.1	0.012928831917936\\
12.2	0.0126684558206651\\
12.3	0.0124047281217871\\
12.4	0.0121379222313904\\
12.5	0.0118683342876553\\
12.6	0.0115962801810471\\
12.7	0.0113220926476826\\
12.8	0.0110461184421228\\
12.9	0.0107687155989336\\
13	0.0104902507914655\\
13.1	0.01021109679541\\
13.2	0.00993163006381725\\
13.3	0.00965222841939573\\
13.4	0.00937326886906829\\
13.5	0.00909512554492937\\
13.6	0.00881816777493768\\
13.7	0.00854275828589055\\
13.8	0.00826925154046107\\
13.9	0.00799799220933875\\
14	0.00772931377880285\\
14.1	0.00746353729337368\\
14.2	0.00720097023253564\\
14.3	0.00694190551990654\\
14.4	0.0066866206626431\\
14.5	0.00643537701832456\\
14.6	0.00618841918604556\\
14.7	0.00594597451797742\\
14.8	0.00570825274722534\\
14.9	0.00547544572741828\\
15	0.0052477272791181\\
15.1	0.00502525313782775\\
15.2	0.00480816099811249\\
15.3	0.00459657064812514\\
15.4	0.00439058418864479\\
15.5	0.00419028633059854\\
15.6	0.00399574476493629\\
15.7	0.00380701059866867\\
15.8	0.00362411885085662\\
15.9	0.00344708900235647\\
16	0.00327592559317502\\
16.1	0.00311061886137256\\
16.2	0.00295114541756799\\
16.3	0.00279746894924381\\
16.4	0.00264954094922107\\
16.5	0.00250730146287014\\
16.6	0.00237067984884162\\
16.7	0.00223959554833945\\
16.8	0.00211395885821355\\
16.9	0.00199367170341842\\
17	0.00187862840466582\\
17.1	0.00176871643739028\\
17.2	0.00166381717844386\\
17.3	0.00156380663723903\\
17.4	0.00146855616836269\\
17.5	0.00137793316298885\\
17.6	0.0012918017167198\\
17.7	0.00121002327178374\\
17.8	0.00113245723180888\\
17.9	0.00105896154767888\\
18	0.000989393273249937\\
18.1	0.000923609089974505\\
18.2	0.000861465799730323\\
18.3	0.000802820785393526\\
18.4	0.00074753243892176\\
18.5	0.000695460556925622\\
18.6	0.00064646670390445\\
18.7	0.000600414543504858\\
18.8	0.000557170138327161\\
18.9	0.000516602218956134\\
19	0.000478582423027897\\
19.1	0.000442985505264929\\
19.2	0.000409689519515877\\
19.3	0.000378575973926833\\
19.4	0.000349529960446217\\
19.5	0.000322440259927001\\
19.6	0.000297199424138388\\
19.7	0.000273703836034722\\
19.8	0.000251853749653299\\
19.9	0.000231553311025413\\
20	0.000212710561487341\\
20.1	0.000195237424770865\\
20.2	0.000179049679237017\\
20.3	0.000164066916593068\\
20.4	0.000150212488402026\\
20.5	0.000137413441656914\\
20.6	0.000125600444649751\\
20.7	0.000114707704318082\\
20.8	0.000104672876201019\\
20.9	9.54369680826194e-05\\
21	8.69442383438444e-05\\
21.1	7.91420899858898e-05\\
21.2	7.19809612279706e-05\\
21.3	6.54142135222521e-05\\
21.4	5.93980177680367e-05\\
21.5	5.38912394470292e-05\\
21.6	4.88553233419339e-05\\
21.7	4.42541784421439e-05\\
21.8	4.00540635832366e-05\\
21.9	3.62234743116464e-05\\
22	3.27330314125146e-05\\
22.1	2.95553714875343e-05\\
22.2	2.66650399207612e-05\\
22.3	2.40383865240131e-05\\
22.4	2.16534641097217e-05\\
22.5	1.94899301979925e-05\\
22.6	1.75289520262372e-05\\
22.7	1.57531149940576e-05\\
22.8	1.41463346430946e-05\\
22.9	1.26937722412625e-05\\
23	1.13817540131349e-05\\
23.1	1.01976940331543e-05\\
23.2	9.13002077573389e-06\\
23.3	8.16810729610927e-06\\
23.4	7.30220499788045e-06\\
23.5	6.52338092744862e-06\\
23.6	5.82345852188474e-06\\
23.7	5.19496172504326e-06\\
23.8	4.63106237683392e-06\\
23.9	4.12553077236131e-06\\
24	3.67268928100864e-06\\
24.1	3.26736891035844e-06\\
24.2	2.9048686959816e-06\\
24.3	2.58091779547146e-06\\
24.4	2.29164016353343e-06\\
24.5	2.03352168435094e-06\\
24.6	1.80337963773059e-06\\
24.7	1.5983343765773e-06\\
24.8	1.41578309497259e-06\\
24.9	1.2533755684305e-06\\
25	1.10899175070425e-06\\
};
\addlegendentry{$\widehat{\textrm{CA}} - \textrm{CA}$}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
-22	0.000813854667900448\\
-21.9	0.000856133648269761\\
-21.8	0.00090021196040019\\
-21.7	0.000946142386510701\\
-21.6	0.000993977903502874\\
-21.5	0.00104377159729636\\
-21.4	0.0010955765725858\\
-21.3	0.00114944585803414\\
-21.2	0.00120543230693219\\
-21.1	0.00126358849337053\\
-21	0.00132396660398631\\
-20.9	0.00138661832536473\\
-20.8	0.0014515947271926\\
-20.7	0.00151894614127993\\
-20.6	0.00158872203658381\\
-20.5	0.00166097089038835\\
-20.4	0.0017357400558137\\
-20.3	0.00181307562584703\\
-20.2	0.00189302229410834\\
-20.1	0.00197562321258413\\
-20	0.00206091984658213\\
-19.9	0.00214895182718063\\
-19.8	0.00223975680146608\\
-19.7	0.00233337028087249\\
-19.6	0.00242982548795612\\
-19.5	0.00252915320195818\\
-19.4	0.0026313816035273\\
-19.3	0.00273653611899205\\
-19.2	0.00284463926459129\\
-19.1	0.00295571049108771\\
-19	0.00306976602920584\\
-18.9	0.00318681873635115\\
-18.8	0.00330687794508152\\
-18.7	0.00342994931381537\\
-18.6	0.00355603468027259\\
-18.5	0.00368513191815567\\
-18.4	0.00381723479758712\\
-18.3	0.00395233284982771\\
-18.2	0.00409041123680581\\
-18.1	0.00423145062599319\\
-18	0.0043754270711652\\
-17.9	0.00452231189958453\\
-17.8	0.00467207160614689\\
-17.7	0.0048246677550244\\
-17.6	0.00498005688933738\\
-17.5	0.00513819044937919\\
-17.4	0.00529901469990915\\
-17.3	0.00546247066701842\\
-17.2	0.0056284940850601\\
-17.1	0.00579701535411992\\
-17	0.00596795950848669\\
-16.9	0.00614124619656151\\
-16.8	0.00631678967262413\\
-16.7	0.00649449880085008\\
-16.6	0.0066742770719471\\
-16.5	0.00685602263275105\\
-16.4	0.00703962832909181\\
-16.3	0.00722498176220797\\
-16.2	0.00741196535895503\\
-16.1	0.00760045645601696\\
-16	0.00779032739829331\\
-15.9	0.00798144565159575\\
-15.8	0.00817367392974746\\
-15.7	0.0083668703361376\\
-15.6	0.00856088851973973\\
-15.5	0.00875557784556018\\
-15.4	0.00895078357943666\\
-15.3	0.00914634708706238\\
-15.2	0.00934210604706485\\
-15.1	0.00953789467792149\\
-15	0.00973354397844779\\
-14.9	0.00992888198154641\\
-14.8	0.0101237340208588\\
-14.7	0.0103179230099143\\
-14.6	0.0105112697333255\\
-14.5	0.0107035931495329\\
-14.4	0.010894710704557\\
-14.3	0.0110844386561728\\
-14.2	0.0112725924078788\\
-14.1	0.011458986851991\\
-14	0.011643436721153\\
-13.9	0.0118257569475166\\
-13.8	0.0120057630288091\\
-13.7	0.0121832714004713\\
-13.6	0.0123580998130186\\
-13.5	0.0125300677137471\\
-13.4	0.0126989966318802\\
-13.3	0.0128647105662296\\
-13.2	0.0130270363744188\\
-13.1	0.0131858041627022\\
-13	0.013340847675398\\
-12.9	0.0134920046829376\\
-12.8	0.0136391173675278\\
-12.7	0.0137820327054156\\
-12.6	0.0139206028447433\\
-12.5	0.0140546854779801\\
-12.4	0.0141841442079244\\
-12.3	0.0143088489062745\\
-12.2	0.0144286760637788\\
-12.1	0.0145435091309908\\
-12	0.0146532388486687\\
-11.9	0.0147577635668841\\
-11.8	0.0148569895519258\\
-11.7	0.0149508312801108\\
-11.6	0.0150392117176481\\
-11.5	0.0151220625857289\\
-11.4	0.0151993246100571\\
-11.3	0.0152709477540687\\
-11.2	0.0153368914351314\\
-11.1	0.0153971247230583\\
-11	0.0154516265203151\\
-10.9	0.015500385723346\\
-10.8	0.0155434013644959\\
-10.7	0.0155806827340538\\
-10.6	0.0156122494819958\\
-10.5	0.0156381316990616\\
-10.4	0.0156583699768487\\
-10.3	0.0156730154466678\\
-10.2	0.015682129796957\\
-10.1	0.0156857852691086\\
-10	0.0156840646316195\\
-9.9	0.0156770611325332\\
-9.8	0.0156648784301959\\
-9.7	0.015647630502408\\
-9.6	0.0156254415341043\\
-9.5	0.0155984457837538\\
-9.4	0.0155667874287208\\
-9.3	0.0155306203898836\\
-9.2	0.0154901081358565\\
-9.1	0.0154454234672101\\
-9	0.0153967482811348\\
-8.9	0.015344273317035\\
-8.8	0.0152881978835882\\
-8.7	0.0152287295678439\\
-8.6	0.0151660839269774\\
-8.5	0.0151004841633497\\
-8.4	0.0150321607835633\\
-8.3	0.0149613512422308\\
-8.2	0.0148882995712094\\
-8.1	0.0148132559950782\\
-8	0.0147364765336615\\
-7.9	0.0146582225924244\\
-7.8	0.0145787605415865\\
-7.7	0.014498361284818\\
-7.6	0.0144172998183958\\
-7.5	0.0143358547817122\\
-7.4	0.0142543080000378\\
-7.3	0.0141729440204473\\
-7.2	0.0140920496418251\\
-7.1	0.0140119134398685\\
-7	0.0139328252880093\\
-6.9	0.0138550758751744\\
-6.8	0.013778956221302\\
-6.7	0.0137047571915284\\
-6.6	0.0136327690099523\\
-6.5	0.0135632807738789\\
-6.4	0.0134965799694355\\
-6.3	0.0134329519894421\\
-6.2	0.0133726796544108\\
-6.1	0.0133160427375324\\
-6	0.0132633174945026\\
-5.9	0.0132147761990209\\
-5.8	0.0131706866847866\\
-5.7	0.0131313118948003\\
-5.6	0.013096909438766\\
-5.5	0.013067731159375\\
-5.4	0.0130440227082386\\
-5.3	0.013026023132222\\
-5.2	0.0130139644709187\\
-5.1	0.0130080713659915\\
-5	0.0130085606830917\\
-4.9	0.013015641147056\\
-4.8	0.0130295129910675\\
-4.7	0.0130503676204568\\
-4.6	0.013078387291804\\
-4.5	0.0131137448079956\\
-4.4	0.013156603229875\\
-4.3	0.0132071156051178\\
-4.2	0.0132654247149512\\
-4.1	0.0133316628393267\\
-4	0.0134059515411459\\
-3.9	0.0134884014701268\\
-3.8	0.0135791121868913\\
-3.7	0.0136781720078388\\
-3.6	0.0137856578713639\\
-3.5	0.0139016352259605\\
-3.4	0.0140261579407435\\
-3.3	0.0141592682389038\\
-3.2	0.0143009966545965\\
-3.1	0.0144513620137439\\
-3	0.0146103714392175\\
-2.9	0.014778020380837\\
-2.8	0.014954292670604\\
-2.7	0.0151391606035571\\
-2.6	0.0153325850446066\\
-2.5	0.0155345155616713\\
-2.4	0.015744890585402\\
-2.3	0.0159636375957343\\
-2.2	0.0161906733354658\\
-2.1	0.0164259040510026\\
-2	0.0166692257603614\\
-1.9	0.0169205245484534\\
-1.8	0.017179676889608\\
-1.7	0.0174465499972209\\
-1.6	0.0177210022003339\\
-1.5	0.0180028833468654\\
-1.4	0.018292035233123\\
-1.3	0.0185882920591292\\
-1.2	0.0188914809091887\\
-1.1	0.0192014222570169\\
-1	0.0195179304946289\\
-0.899999999999999	0.0198408144840725\\
-0.799999999999997	0.0201698781309548\\
-0.699999999999999	0.0205049209785815\\
-0.599999999999998	0.0208457388213904\\
-0.5	0.0211921243362133\\
-0.399999999999999	0.0215438677297588\\
-0.299999999999997	0.021900757400551\\
-0.199999999999999	0.0222625806134109\\
-0.0999999999999979	0.0226291241844069\\
0	0.0230001751740462\\
0.100000000000001	0.0233755215863181\\
0.200000000000003	0.0237549530710471\\
0.300000000000001	0.0241382616268528\\
0.400000000000002	0.0245252423018666\\
0.5	0.0249156938892028\\
0.600000000000001	0.0253094196140408\\
0.700000000000003	0.0257062278090382\\
0.800000000000001	0.0261059325746687\\
0.900000000000002	0.0265083544209591\\
1	0.0269133208869955\\
1.1	0.0273206671344746\\
1.2	0.0277302365114986\\
1.3	0.0281418810827509\\
1.4	0.0285554621221445\\
1.5	0.0289708505640122\\
1.6	0.0293879274089058\\
1.7	0.0298065840800887\\
1.8	0.030226722726854\\
1.9	0.0306482564708682\\
2	0.0310711095918389\\
2.1	0.0314952176489286\\
2.2	0.0319205275344951\\
2.3	0.0323469974569188\\
2.4	0.0327745968494986\\
2.5	0.0332033062026404\\
2.6	0.0336331168168456\\
2.7	0.0340640304743155\\
2.8	0.0344960590273309\\
2.9	0.034929223901942\\
3	0.0353635555159055\\
3.1	0.0357990926102446\\
3.2	0.0362358814942664\\
3.3	0.0366739752043649\\
3.4	0.0371134325774509\\
3.5	0.0375543172403879\\
3.6	0.0379966965173728\\
3.7	0.0384406402577749\\
3.8	0.0388862195875375\\
3.9	0.0393335055878465\\
4	0.0397825679053816\\
4.1	0.0402334732990747\\
4.2	0.0406862841289135\\
4.3	0.0411410567929323\\
4.4	0.0415978401191311\\
4.5	0.0420566737196396\\
4.6	0.0425175863150127\\
4.7	0.0429805940370718\\
4.8	0.0434456987192213\\
4.9	0.0439128861836367\\
5	0.0443821245351552\\
5.1	0.0448533624720869\\
5.2	0.0453265276245016\\
5.3	0.0458015249308275\\
5.4	0.0462782350638255\\
5.5	0.0467565129171565\\
5.6	0.0472361861638583\\
5.7	0.0477170538980645\\
5.8	0.0481988853712493\\
5.9	0.0486814188341502\\
6	0.0491643604953112\\
6.1	0.0496473836069043\\
6.2	0.0501301276881098\\
6.3	0.0506121978958867\\
6.4	0.0510931645524274\\
6.5	0.0515725628379747\\
6.6	0.0520498926569815\\
6.7	0.0525246186848211\\
6.8	0.0529961706014058\\
6.9	0.0534639435171541\\
7	0.0539272985957581\\
7.1	0.0543855638771586\\
7.2	0.0548380353030276\\
7.3	0.0552839779459103\\
7.4	0.0557226274419778\\
7.5	0.0561531916261158\\
7.6	0.0565748523668121\\
7.7	0.0569867675970353\\
7.8	0.0573880735360035\\
7.9	0.0577778870954612\\
8	0.0581553084628008\\
8.1	0.0585194238521057\\
8.2	0.058869308412961\\
8.3	0.0592040292856832\\
8.4	0.0595226487904722\\
8.5	0.0598242277369012\\
8.6	0.0601078288391343\\
8.7	0.0603725202213143\\
8.8	0.060617378996696\\
8.9	0.0608414949033281\\
9	0.0610439739784121\\
9.1	0.0612239422528947\\
9.2	0.0613805494473965\\
9.3	0.0615129726502365\\
9.4	0.0616204199580931\\
9.5	0.0617021340597499\\
9.6	0.0617573957434037\\
9.7	0.0617855273081791\\
9.8	0.0617858958607804\\
9.9	0.0617579164786349\\
10	0.061701055221428\\
10.1	0.0616148319736034\\
10.2	0.0614988231011944\\
10.3	0.0613526639072631\\
10.4	0.0611760508712451\\
10.5	0.0609687436586221\\
10.6	0.0607305668885676\\
10.7	0.0604614116485229\\
10.8	0.0601612367460492\\
10.9	0.0598300696897636\\
11	0.0594680073926894\\
11.1	0.0590752165929164\\
11.2	0.058651933988078\\
11.3	0.0581984660817822\\
11.4	0.0577151887417857\\
11.5	0.0572025464713435\\
11.6	0.0566610513968157\\
11.7	0.0560912819762248\\
11.8	0.0554938814350484\\
11.9	0.054869555937073\\
12	0.05421907249962\\
12.1	0.0535432566638782\\
12.2	0.0528429899324224\\
12.3	0.0521192069872556\\
12.4	0.0513728927028845\\
12.5	0.050605078969998\\
12.6	0.0498168413462814\\
12.7	0.0490092955517393\\
12.8	0.0481835938266274\\
12.9	0.0473409211706943\\
13	0.0464824914829112\\
13.1	0.0456095436212144\\
13.2	0.0447233374020052\\
13.3	0.043825149559245\\
13.4	0.0429162696829414\\
13.5	0.0419979961566641\\
13.6	0.0410716321134416\\
13.7	0.0401384814289875\\
13.8	0.0391998447706892\\
13.9	0.0382570157201678\\
14	0.0373112769864913\\
14.1	0.036363896726304\\
14.2	0.0354161249862297\\
14.3	0.0344691902819185\\
14.4	0.0335242963270567\\
14.5	0.0325826189245397\\
14.6	0.0316453030308443\\
14.7	0.0307134600034268\\
14.8	0.0297881650397335\\
14.9	0.0288704548151437\\
15	0.0279613253258924\\
15.1	0.0270617299417358\\
15.2	0.0261725776718466\\
15.3	0.025294731646168\\
15.4	0.024429007813211\\
15.5	0.0235761738540756\\
15.6	0.022736948311302\\
15.7	0.0219119999300357\\
15.8	0.0211019472079136\\
15.9	0.0203073581490648\\
16	0.0195287502166625\\
16.1	0.0187665904775802\\
16.2	0.0180212959318871\\
16.3	0.0172932340191769\\
16.4	0.0165827232930615\\
16.5	0.0158900342545694\\
16.6	0.0152153903346884\\
16.7	0.0145589690158596\\
16.8	0.0139209030818855\\
16.9	0.0133012819854474\\
17	0.0127001533222336\\
17.1	0.0121175244005694\\
17.2	0.0115533638953944\\
17.3	0.0110076035754649\\
17.4	0.0104801400927519\\
17.5	0.00997083682316875\\
17.6	0.00947952574797674\\
17.7	0.00900600936549453\\
17.8	0.0085500626230608\\
17.9	0.00811143485957023\\
18	0.00768985174931486\\
18.1	0.00728501723831186\\
18.2	0.00689661546477797\\
18.3	0.00652431265591741\\
18.4	0.00616775899371851\\
18.5	0.0058265904429986\\
18.6	0.00550043053549472\\
18.7	0.00518889210436221\\
18.8	0.00489157896401205\\
18.9	0.00460808753078601\\
19	0.00433800838053142\\
19.1	0.00408092773969388\\
19.2	0.00383642890708893\\
19.3	0.00360409360404443\\
19.4	0.0033835032511169\\
19.5	0.00317424017007784\\
19.6	0.00297588871033688\\
19.7	0.00278803629941534\\
19.8	0.00261027441750531\\
19.9	0.00244219949654468\\
20	0.00228341374460516\\
20.1	0.00213352589673021\\
20.2	0.00199215189366898\\
20.3	0.00185891549023425\\
20.4	0.00173344879526394\\
20.5	0.00161539274538911\\
20.6	0.00150439751500651\\
20.7	0.00140012286502071\\
20.8	0.00130223843306104\\
20.9	0.00121042396799306\\
21	0.00112436951163334\\
21.1	0.00104377553064194\\
21.2	0.000968353001609997\\
21.3	0.000897823452381821\\
21.4	0.000831918962652905\\
21.5	0.000770382126869264\\
21.6	0.000712965982420615\\
21.7	0.000659433906071608\\
21.8	0.000609559481513404\\
21.9	0.000563126340843532\\
22	0.000519927982696743\\
22.1	0.000479767569654992\\
22.2	0.000442457707462005\\
22.3	0.000407820208458476\\
22.4	0.000375685841539205\\
22.5	0.000345894070814328\\
22.6	0.00031829278503481\\
22.7	0.000292738019718144\\
22.8	0.00026909367378513\\
22.9	0.000247231222393412\\
23	0.00022702942752891\\
23.1	0.000208374047793481\\
23.2	0.000191157548706307\\
23.3	0.000175278814718683\\
23.4	0.000160642864027309\\
23.5	0.000147160567160483\\
23.6	0.000134748370205075\\
23.7	0.000123328023440221\\
23.8	0.00011282631604651\\
23.9	0.000103174817467295\\
24	9.43096259117698e-05\\
24.1	8.61711244077248e-05\\
24.2	7.87037447354576e-05\\
24.3	7.18557395031809e-05\\
24.4	6.55789625584259e-05\\
24.5	5.98286578692588e-05\\
24.6	5.45632569535831e-05\\
24.7	4.97441848841858e-05\\
24.8	4.53356748514054e-05\\
24.9	4.13045912241537e-05\\
25	3.76202610133043e-05\\
};
\addlegendentry{$\widehat{\textrm{BA}} - \textrm{CA}$}

\addplot [color=mycolor17, line width=3.0pt]
  table[row sep=crcr]{%
-22	0.000682092968095356\\
-21.9	0.000708292815559291\\
-21.8	0.000735290490059192\\
-21.7	0.000763100872886032\\
-21.6	0.000791738716773518\\
-21.5	0.000821218624967374\\
-21.4	0.000851555029787678\\
-21.3	0.00088276217070584\\
-21.2	0.000914854071959687\\
-21.1	0.000947844519732104\\
-21	0.000981747038920604\\
-20.9	0.0010165748695272\\
-20.8	0.00105234094269998\\
-20.7	0.00108905785645963\\
-20.6	0.00112673785114641\\
-20.5	0.00116539278462471\\
-20.4	0.00120503410728462\\
-20.3	0.00124567283688169\\
-20.2	0.0012873195332581\\
-20.1	0.00132998427299027\\
-20	0.00137367662400992\\
-19.9	0.00141840562024734\\
-19.8	0.00146417973634744\\
-19.7	0.00151100686251086\\
-19.6	0.00155889427951424\\
-19.5	0.00160784863396512\\
-19.4	0.0016578759138486\\
-19.3	0.00170898142442462\\
-19.2	0.00176116976453551\\
-19.1	0.00181444480338544\\
-19	0.00186880965785405\\
-18.9	0.00192426667040805\\
-18.8	0.00198081738767537\\
-18.7	0.0020384625397473\\
-18.6	0.00209720202027516\\
-18.5	0.00215703486742817\\
-18.4	0.00221795924578026\\
-18.3	0.00227997242919367\\
-18.2	0.00234307078476745\\
-18.1	0.0024072497579192\\
-18	0.00247250385866842\\
-17.9	0.00253882664918947\\
-17.8	0.00260621073270205\\
-17.7	0.0026746477437666\\
-17.6	0.00274412834005115\\
-17.5	0.00281464219563588\\
-17.4	0.00288617799592009\\
-17.3	0.00295872343419572\\
-17.2	0.00303226520994993\\
-17.1	0.00310678902895807\\
-17	0.00318227960522644\\
-16.9	0.00325872066484296\\
-16.8	0.0033360949517914\\
-16.7	0.00341438423578326\\
-16.6	0.00349356932215855\\
-16.5	0.00357363006390499\\
-16.4	0.00365454537584191\\
-16.3	0.00373629325101273\\
-16.2	0.00381885077932729\\
-16.1	0.00390219416849135\\
-16	0.00398629876725871\\
-15.9	0.00407113909103665\\
-15.8	0.00415668884987321\\
-15.7	0.00424292097885027\\
-15.6	0.00432980767090323\\
-15.5	0.00441732041208396\\
-15.4	0.0045054300192799\\
-15.3	0.00459410668039794\\
-15.2	0.00468331999701768\\
-15.1	0.00477303902951429\\
-15	0.00486323234464695\\
-14.9	0.00495386806560411\\
-14.8	0.00504491392449273\\
-14.7	0.0051363373172536\\
-14.6	0.00522810536098051\\
-14.5	0.00532018495361621\\
-14.4	0.00541254283599324\\
-14.3	0.0055051456561831\\
-14.2	0.00559796003611233\\
-14.1	0.00569095264039913\\
-14	0.00578409024735941\\
-13.9	0.00587733982212616\\
-13.8	0.00597066859182138\\
-13.7	0.00606404412271453\\
-13.6	0.00615743439929713\\
-13.5	0.0062508079051978\\
-13.4	0.0063441337058576\\
-13.3	0.00643738153288041\\
-13.2	0.00653052186996875\\
-13.1	0.00662352604035038\\
-13	0.00671636629559642\\
-12.9	0.00680901590572746\\
-12.8	0.00690144925049914\\
-12.7	0.00699364191175448\\
-12.6	0.00708557076672578\\
-12.5	0.00717721408216454\\
-12.4	0.00726855160917357\\
-12.3	0.00735956467861131\\
-12.2	0.00745023629693427\\
-12.1	0.00754055124233935\\
-12	0.00763049616106416\\
-11.9	0.0077200596636991\\
-11.8	0.00780923242136163\\
-11.7	0.00789800726157932\\
-11.6	0.00798637926372463\\
-11.5	0.00807434585384061\\
-11.4	0.00816190689869405\\
-11.3	0.00824906479888826\\
-11.2	0.0083358245808652\\
-11.1	0.00842219398762322\\
-11	0.00850818356797352\\
-10.9	0.00859380676415574\\
-10.8	0.0086790799976299\\
-10.7	0.00876402275285957\\
-10.6	0.00884865765889789\\
-10.5	0.00893301056858611\\
-10.4	0.00901711063517143\\
-10.3	0.0091009903861486\\
-10.2	0.0091846857941279\\
-10.1	0.00926823634452937\\
-10	0.0093516850999016\\
-9.9	0.00943507876066159\\
-9.8	0.00951846772204985\\
-9.7	0.00960190612709431\\
-9.6	0.00968545191537403\\
-9.5	0.00976916686737357\\
-9.4	0.00985311664421693\\
-9.3	0.00993737082256959\\
-9.2	0.0100220029244962\\
-9.1	0.0101070904420614\\
-9	0.0101927148564606\\
-8.9	0.0102789616514674\\
-8.8	0.0103659203209865\\
-8.7	0.0104536843704978\\
-8.6	0.0105423513121829\\
-8.5	0.0106320226535225\\
-8.4	0.0107228038791579\\
-8.3	0.0108148044258094\\
-8.2	0.0109081376500487\\
-8.1	0.0110029207887248\\
-8	0.0110992749118444\\
-7.9	0.0111973248677163\\
-7.8	0.0112971992201676\\
-7.7	0.01139903017765\\
-7.6	0.0115029535140566\\
-7.5	0.0116091084810774\\
-7.4	0.0117176377119281\\
-7.3	0.0118286871162944\\
-7.2	0.0119424057663416\\
-7.1	0.0120589457736506\\
-7	0.0121784621569484\\
-6.9	0.0123011127005126\\
-6.8	0.0124270578031433\\
-6.7	0.0125564603176039\\
-6.6	0.0126894853804494\\
-6.5	0.0128263002321715\\
-6.4	0.0129670740276094\\
-6.3	0.0131119776365849\\
-6.2	0.0132611834347432\\
-6.1	0.0134148650845959\\
-6	0.0135731973067814\\
-5.9	0.0137363556415784\\
-5.8	0.01390451620073\\
-5.7	0.0140778554096555\\
-5.6	0.014256549740152\\
-5.5	0.0144407754337099\\
-5.4	0.0146307082155927\\
-5.3	0.0148265229998556\\
-5.2	0.0150283935855052\\
-5.1	0.0152364923440286\\
-5	0.0154509898985498\\
-4.9	0.0156720547948986\\
-4.8	0.0158998531649091\\
-4.7	0.0161345483822916\\
-4.6	0.0163763007114574\\
-4.5	0.0166252669497015\\
-4.4	0.0168816000631866\\
-4.3	0.0171454488171975\\
-4.2	0.0174169574011723\\
-4.1	0.0176962650490473\\
-4	0.0179835056554839\\
-3.9	0.0182788073885822\\
-3.8	0.0185822922997142\\
-3.7	0.0188940759311446\\
-3.6	0.0192142669221375\\
-3.5	0.0195429666142788\\
-3.4	0.0198802686567753\\
-3.3	0.020226258612521\\
-3.2	0.0205810135657479\\
-3.1	0.0209446017321113\\
-3	0.0213170820720788\\
-2.9	0.021698503908526\\
-2.8	0.0220889065494564\\
-2.7	0.0224883189167925\\
-2.6	0.0228967591822012\\
-2.5	0.0233142344109338\\
-2.4	0.0237407402146817\\
-2.3	0.0241762604144563\\
-2.2	0.024620766714517\\
-2.1	0.0250742183883801\\
-2	0.0255365619779431\\
-1.9	0.0260077310067679\\
-1.8	0.0264876457085616\\
-1.7	0.0269762127718936\\
-1.6	0.027473325102181\\
-1.5	0.0279788616019639\\
-1.4	0.028492686970481\\
-1.3	0.0290146515235391\\
-1.2	0.0295445910346504\\
-1.1	0.0300823265983875\\
-1	0.0306276645168812\\
-0.899999999999999	0.0311803962103535\\
-0.799999999999997	0.0317402981525446\\
-0.699999999999999	0.0323071318318563\\
-0.599999999999998	0.0328806437389897\\
-0.5	0.0334605653818133\\
-0.399999999999999	0.0340466133281453\\
-0.299999999999997	0.034638489277085\\
-0.199999999999999	0.0352358801594694\\
-0.0999999999999979	0.0358384582679735\\
0	0.0364458814173096\\
0.100000000000001	0.0370577931349158\\
0.200000000000003	0.0376738228824545\\
0.300000000000001	0.0382935863083701\\
0.400000000000002	0.0389166855316813\\
0.5	0.0395427094571061\\
0.600000000000001	0.0401712341215384\\
0.700000000000003	0.0408018230718145\\
0.800000000000001	0.0414340277736229\\
0.900000000000002	0.0420673880513278\\
1	0.0427014325583908\\
1.1	0.0433356792779842\\
1.2	0.0439696360533075\\
1.3	0.0446028011470232\\
1.4	0.0452346638291444\\
1.5	0.0458647049926149\\
1.6	0.0464923977957347\\
1.7	0.0471172083304966\\
1.8	0.0477385963158113\\
1.9	0.0483560158145156\\
2	0.0489689159729707\\
2.1	0.0495767417819803\\
2.2	0.0501789348576744\\
2.3	0.0507749342409318\\
2.4	0.0513641772138372\\
2.5	0.0519461001316006\\
2.6	0.0525201392682994\\
2.7	0.0530857316747395\\
2.8	0.0536423160466736\\
2.9	0.0541893336015617\\
3	0.0547262289620073\\
3.1	0.0552524510439585\\
3.2	0.0557674539477269\\
3.3	0.0562706978498375\\
3.4	0.0567616498937007\\
3.5	0.0572397850770707\\
3.6	0.0577045871342397\\
3.7	0.0581555494109081\\
3.8	0.0585921757296635\\
3.9	0.0590139812440086\\
4	0.0594204932788798\\
4.1	0.059811252155622\\
4.2	0.0601858119993975\\
4.3	0.0605437415270424\\
4.4	0.0608846248134142\\
4.5	0.0612080620343156\\
4.6	0.0615136701841278\\
4.7	0.0618010837663394\\
4.8	0.062069955455215\\
4.9	0.062319956726914\\
5	0.0625507784584422\\
5.1	0.0627621314928907\\
5.2	0.0629537471695045\\
5.3	0.0631253778172033\\
5.4	0.0632767972102743\\
5.5	0.0634078009850471\\
5.6	0.0635182070164659\\
5.7	0.0636078557535727\\
5.8	0.0636766105130269\\
5.9	0.0637243577298942\\
6	0.0637510071650508\\
6.1	0.0637564920686652\\
6.2	0.0637407692993356\\
6.3	0.0637038193985817\\
6.4	0.0636456466205058\\
6.5	0.0635662789165621\\
6.6	0.0634657678754921\\
6.7	0.0633441886186033\\
6.8	0.0632016396506908\\
6.9	0.0630382426670179\\
7	0.0628541423168896\\
7.1	0.0626495059244704\\
7.2	0.0624245231676071\\
7.3	0.0621794057155321\\
7.4	0.0619143868264272\\
7.5	0.0616297209059335\\
7.6	0.0613256830277932\\
7.7	0.0610025684179045\\
7.8	0.0606606919031641\\
7.9	0.0603003873265585\\
8	0.0599220069300454\\
8.1	0.0595259207068484\\
8.2	0.0591125157248522\\
8.3	0.0586821954228595\\
8.4	0.0582353788815238\\
8.5	0.0577725000708291\\
8.6	0.0572940070760354\\
8.7	0.0568003613040482\\
8.8	0.0562920366722062\\
8.9	0.0557695187815093\\
9	0.0552333040763304\\
9.1	0.0546838989926712\\
9.2	0.0541218190970267\\
9.3	0.0535475882179316\\
9.4	0.0529617375722515\\
9.5	0.0523648048882743\\
9.6	0.0517573335276404\\
9.7	0.0511398716081253\\
9.8	0.0505129711292617\\
9.9	0.0498771871027527\\
10	0.0492330766895855\\
10.1	0.0485811983457138\\
10.2	0.0479221109781214\\
10.3	0.0472563731130287\\
10.4	0.0465845420779399\\
10.5	0.0459071731991666\\
10.6	0.0452248190163945\\
10.7	0.0445380285157878\\
10.8	0.04384734638305\\
10.9	0.0431533122777818\\
11	0.0424564601303963\\
11.1	0.0417573174627652\\
11.2	0.0410564047336876\\
11.3	0.0403542347101833\\
11.4	0.0396513118655236\\
11.5	0.0389481318048237\\
11.6	0.0382451807189302\\
11.7	0.0375429348672446\\
11.8	0.036841860090035\\
11.9	0.0361424113506957\\
12	0.0354450323083241\\
12.1	0.0347501549208973\\
12.2	0.034058199079239\\
12.3	0.0333695722718844\\
12.4	0.0326846692808623\\
12.5	0.0320038719083334\\
12.6	0.0313275487339427\\
12.7	0.0306560549026621\\
12.8	0.0299897319428298\\
12.9	0.0293289076140139\\
13	0.0286738957842633\\
13.1	0.0280249963362378\\
13.2	0.0273824951016497\\
13.3	0.0267466638233876\\
13.4	0.026117760144637\\
13.5	0.0254960276242609\\
13.6	0.0248816957776531\\
13.7	0.024274980142235\\
13.8	0.0236760823667213\\
13.9	0.0230851903232485\\
14	0.022502478241421\\
14.1	0.0219281068633051\\
14.2	0.0213622236183737\\
14.3	0.0208049628173821\\
14.4	0.0202564458641405\\
14.5	0.0197167814841313\\
14.6	0.019186065968912\\
14.7	0.0186643834352365\\
14.8	0.0181518060978235\\
14.9	0.0176483945547031\\
15	0.0171541980840747\\
15.1	0.0166692549516154\\
15.2	0.0161935927271895\\
15.3	0.0157272286099211\\
15.4	0.0152701697606062\\
15.5	0.0148224136404607\\
15.6	0.0143839483552197\\
15.7	0.0139547530036244\\
15.8	0.013534798029361\\
15.9	0.0131240455755398\\
16	0.0127224498408319\\
16.1	0.01232995743641\\
16.2	0.0119465077428737\\
16.3	0.0115720332663678\\
16.4	0.0112064599931411\\
16.5	0.0108497077418227\\
16.6	0.0105016905127326\\
16.7	0.0101623168335765\\
16.8	0.00983149010091193\\
16.9	0.00950910891681131\\
17	0.00919506742018183\\
17.1	0.00888925561224145\\
17.2	0.00859155967568617\\
17.3	0.00830186228712089\\
17.4	0.00802004292236243\\
17.5	0.00774597815425981\\
17.6	0.00747954194271172\\
17.7	0.00722060591659675\\
17.8	0.00696903964736515\\
17.9	0.00672471091407539\\
18	0.00648748595969002\\
18.1	0.00625722973847772\\
18.2	0.00603380615439829\\
18.3	0.00581707829037693\\
18.4	0.00560690862840249\\
18.5	0.00540315926041099\\
18.6	0.00520569208994215\\
18.7	0.00501436902458055\\
18.8	0.00482905215921707\\
18.9	0.00464960395018783\\
19	0.00447588738036864\\
19.1	0.00430776611532275\\
19.2	0.00414510465061738\\
19.3	0.00398776845044181\\
19.4	0.003835624077675\\
19.5	0.00368853931556518\\
19.6	0.00354638328119709\\
19.7	0.00340902653093396\\
19.8	0.00327634115803219\\
19.9	0.00314820088263613\\
20	0.00302448113436864\\
20.1	0.00290505912774003\\
20.2	0.0027898139306046\\
20.3	0.00267862652589857\\
20.4	0.00257137986689756\\
20.5	0.00246795892623487\\
20.6	0.00236825073892402\\
20.7	0.00227214443963019\\
20.8	0.00217953129443628\\
20.9	0.00209030472734835\\
21	0.00200436034178495\\
21.1	0.00192159593729284\\
21.2	0.00184191152172932\\
21.3	0.00176520931914892\\
21.4	0.00169139377362841\\
21.5	0.00162037154926047\\
21.6	0.00155205152654197\\
21.7	0.0014863447953782\\
21.8	0.0014231646449189\\
21.9	0.00136242655043725\\
22	0.00130404815745643\\
22.1	0.00124794926332314\\
22.2	0.00119405179642082\\
22.3	0.0011422797932092\\
22.4	0.00109255937327034\\
22.5	0.0010448187125346\\
22.6	0.000998988014853374\\
22.7	0.000954999482078794\\
22.8	0.000912787282803635\\
22.9	0.000872287519908147\\
23	0.000833438197053604\\
23.1	0.000796179184255834\\
23.2	0.000760452182665228\\
23.3	0.000726200688673318\\
23.4	0.000693369957459456\\
23.5	0.000661906966084883\\
23.6	0.000631760376235245\\
23.7	0.00060288049670652\\
23.8	0.000575219245723467\\
23.9	0.000548730113173941\\
24	0.00052336812283679\\
24.1	0.00049908979467574\\
24.2	0.000475853107266322\\
24.3	0.000453617460417984\\
24.4	0.000432343638048595\\
24.5	0.000411993771363904\\
24.6	0.000392531302390086\\
24.7	0.000373920947903185\\
24.8	0.000356128663795218\\
24.9	0.000339121609912815\\
25	0.000322868115400539\\
};
\addlegendentry{$\widehat{\textrm{CA}}_\textrm{H} - \textrm{CA}$}
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	1.6	0\\
	1.6	0.115\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	9.8	0\\
	9.8	0.115\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	-10.4	0\\
	-10.4	0.115\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	6.1	0\\
	6.1	0.115\\
};
\draw [<->,>=stealth, color=black, solid, line width=1.5pt] (1.6,0.1125) to (9.8, 0.1125);
\draw [<->,>=stealth, color=black, solid, line width=1.5pt] (1.6,0.1125) to (-10.4, 0.1125);
\draw [<->,>=stealth, color=black, solid, line width=1.5pt] (1.6,0.08) to (6.1, 0.08);
%\draw [->,>=stealth, color=black, solid, line width=1.5pt] (2.3577,0.105) to (0.1363, 0.105);
\node[right, align=left]
at (axis cs:2.5,0.1175) {$8.2$ years};
\node[right, align=left]
at (axis cs:-7.35,0.1175) {$12$ years};
\node[right, align=left]
at (axis cs:1.5,0.085) {$4.5$ years};
\end{axis}
\end{tikzpicture}%

==> exp_healthy_only_healthy.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=-23,
xmax=23,
ymin=0,
ymax=0.13,
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2
},
ytick = {0.02,0.04,0.06,0.08,0.10,0.12},
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={\large Deviations},
ylabel style={font=\color{white!15!black}},
ylabel={\large PDF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-18	0.000578703703703704\\
%-15.6	0.000578703703703704\\
%-13.2	0.00578703703703704\\
%-10.8	0.0109953703703704\\
%-8.4	0.0341435185185185\\
%-6	0.0555555555555555\\
%-3.6	0.0949074074074073\\
%-1.2	0.0873842592592593\\
%1.2	0.0578703703703704\\
%3.6	0.0353009259259259\\
%6	0.0231481481481481\\
%8.40000000000001	0.00694444444444445\\
%10.8	0.00173611111111111\\
%13.2	0.000578703703703702\\
%15.6	0.00115740740740741\\
%18	0.00115740740740741\\
%};
%\addlegendentry{CA}
%
%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-20	0.00051440329218107\\
%-17.3	0.00154320987654321\\
%-14.6	0.00360082304526749\\
%-11.9	0.0108024691358025\\
%-9.2	0.0257201646090535\\
%-6.5	0.0354938271604938\\
%-3.8	0.073559670781893\\
%-1.1	0.0812757201646091\\
%1.6	0.0596707818930041\\
%4.3	0.0344650205761317\\
%7	0.0288065843621399\\
%9.7	0.0128600823045267\\
%12.4	0.00154320987654321\\
%15.1	0\\
%17.8	0.000514403292181071\\
%20.5	0.000514403292181071\\
%};
%\addlegendentry{BA}
%
%\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-22	0.00051440329218107\\
%-19.3	0\\
%-16.6	0.00154320987654321\\
%-13.9	0.00360082304526749\\
%-11.2	0.0123456790123457\\
%-8.5	0.022119341563786\\
%-5.8	0.0524691358024691\\
%-3.1	0.0961934156378601\\
%-0.399999999999999	0.0936213991769548\\
%2.3	0.0493827160493827\\
%5	0.0241769547325103\\
%7.7	0.0113168724279835\\
%10.4	0.000514403292181071\\
%13.1	0.00205761316872428\\
%15.8	0.000514403292181071\\
%18.5	0.000514403292181071\\
%};
%\addlegendentry{CA Healthy only}

\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-22	2.52718655650249e-06\\
-21.9	2.78766760395478e-06\\
-21.8	3.07357235593872e-06\\
-21.7	3.38722980942636e-06\\
-21.6	3.73116669269127e-06\\
-21.5	4.10812272406251e-06\\
-21.4	4.52106690568748e-06\\
-21.3	4.9732149098359e-06\\
-21.2	5.46804761738349e-06\\
-21.1	6.00933087020259e-06\\
-21	6.60113650124541e-06\\
-20.9	7.24786470812093e-06\\
-20.8	7.95426783792839e-06\\
-20.7	8.72547565300118e-06\\
-20.6	9.56702214902224e-06\\
-20.5	1.04848739986804e-05\\
-20.4	1.1485460695624e-05\\
-20.3	1.25757064749238e-05\\
-20.2	1.37630640875528e-05\\
-20.1	1.50555505075114e-05\\
-20	1.64617846511536e-05\\
-19.9	1.79910271889653e-05\\
-19.8	1.96532225305106e-05\\
-19.7	2.14590430634454e-05\\
-19.6	2.34199357273898e-05\\
-19.5	2.55481710030213e-05\\
-19.4	2.78568943959661e-05\\
-19.3	3.03601804939061e-05\\
-19.2	3.30730896737455e-05\\
-19.1	3.60117275336671e-05\\
-19	3.919330712243e-05\\
-18.9	4.26362140352667e-05\\
-18.8	4.63600744422229e-05\\
-18.7	5.03858261106894e-05\\
-18.6	5.47357924791881e-05\\
-18.5	5.94337598341546e-05\\
-18.4	6.45050576354707e-05\\
-18.3	6.99766420298231e-05\\
-18.2	7.58771825835497e-05\\
-18.1	8.22371522584686e-05\\
-18	8.90889206452362e-05\\
-17.9	9.64668504589968e-05\\
-17.8	0.00010440739729149\\
-17.7	0.000112949212602287\\
-17.6	0.000122133249919476\\
-17.5	0.000132002874206812\\
-17.4	0.000142603974340179\\
-17.3	0.00015398507862103\\
-17.2	0.000166197473238392\\
-17.1	0.000179295323573952\\
-17	0.000193335798226744\\
-16.9	0.000208379195614921\\
-16.8	0.000224489072992218\\
-16.7	0.000241732377695771\\
-16.6	0.000260179580420169\\
-16.5	0.000279904810289889\\
-16.4	0.000300985991478643\\
-16.3	0.000323504981099729\\
-16.2	0.000347547708066229\\
-16.1	0.00037320431259385\\
-16	0.000400569285992549\\
-15.9	0.000429741610365655\\
-15.8	0.00046082489780736\\
-15.7	0.000493927528660984\\
-15.6	0.000529162788371613\\
-15.5	0.000566649002437635\\
-15.4	0.000606509668936297\\
-15.3	0.000648873588069068\\
-15.2	0.000693874988143142\\
-15.1	0.00074165364737621\\
-15	0.000792355010882691\\
-14.9	0.000846130302171094\\
-14.8	0.000903136628454288\\
-14.7	0.000963537079047318\\
-14.6	0.00102750081610109\\
-14.5	0.00109520315689525\\
-14.4	0.00116682564688961\\
-14.3	0.00124255612271109\\
-14.2	0.00132258876423256\\
-14.1	0.00140712413488086\\
-14	0.00149636920929478\\
-13.9	0.00159053738743901\\
-13.8	0.00168984849426804\\
-13.7	0.00179452876402498\\
-13.6	0.00190481080825324\\
-13.5	0.00202093356659631\\
-13.4	0.00214314223946034\\
-13.3	0.00227168820161811\\
-13.2	0.0024068288958401\\
-13.1	0.0025488277056495\\
-13	0.00269795380631351\\
-12.9	0.00285448199320265\\
-12.8	0.00301869248667415\\
-12.7	0.003190870712664\\
-12.6	0.00337130705820596\\
-12.5	0.00356029660113409\\
-12.4	0.00375813881326908\\
-12.3	0.00396513723643701\\
-12.2	0.00418159913072334\\
-12.1	0.00440783509442386\\
-12	0.00464415865521891\\
-11.9	0.00489088583216714\\
-11.8	0.00514833466818993\\
-11.7	0.00541682473279864\\
-11.6	0.00569667659490208\\
-11.5	0.00598821126562295\\
-11.4	0.00629174961114775\\
-11.3	0.0066076117357357\\
-11.2	0.00693611633511791\\
-11.1	0.00727758002062792\\
-11	0.00763231661451965\\
-10.9	0.0080006364170469\\
-10.8	0.00838284544600087\\
-10.7	0.00877924464952777\\
-10.6	0.00919012909317705\\
-10.5	0.009615787122262\\
-10.4	0.0100564995007478\\
-10.3	0.0105125385280167\\
-10.2	0.0109841671349979\\
-10.1	0.0114716379612826\\
-10	0.0119751924149881\\
-9.9	0.0124950597172635\\
-9.8	0.0130314559334733\\
-9.7	0.0135845829932213\\
-9.6	0.0141546277015151\\
-9.5	0.0147417607434947\\
-9.4	0.0153461356852786\\
-9.3	0.0159678879735961\\
-9.2	0.0166071339369948\\
-9.1	0.017263969791518\\
-9	0.0179384706538521\\
-8.9	0.0186306895650406\\
-8.8	0.0193406565279474\\
-8.7	0.0200683775617332\\
-8.6	0.0208138337766803\\
-8.5	0.0215769804727583\\
-8.4	0.0223577462653777\\
-8.3	0.0231560322418142\\
-8.2	0.0239717111518139\\
-8.1	0.0248046266359072\\
-8	0.0256545924949591\\
-7.9	0.0265213920044721\\
-7.8	0.0274047772771374\\
-7.7	0.0283044686770855\\
-7.6	0.0292201542892404\\
-7.5	0.0301514894471096\\
-7.4	0.0310980963222616\\
-7.3	0.032059563578646\\
-7.2	0.0330354460947975\\
-7.1	0.0340252647568388\\
-7	0.0350285063250547\\
-6.9	0.0360446233766528\\
-6.8	0.037073034327154\\
-6.7	0.0381131235326714\\
-6.6	0.039164241475134\\
-6.5	0.0402257050322998\\
-6.4	0.041296797834176\\
-6.3	0.0423767707072237\\
-6.2	0.0434648422074764\\
-6.1	0.0445601992434365\\
-6	0.0456619977893455\\
-5.9	0.0467693636891381\\
-5.8	0.047881393551106\\
-5.7	0.0489971557329946\\
-5.6	0.0501156914169556\\
-5.5	0.0512360157734702\\
-5.4	0.0523571192130423\\
-5.3	0.0534779687241481\\
-5.2	0.0545975092956108\\
-5.1	0.0557146654212512\\
-5	0.0568283426843501\\
-4.9	0.0579374294191443\\
-4.8	0.0590407984462673\\
-4.7	0.0601373088787432\\
-4.6	0.0612258079948423\\
-4.5	0.0623051331738187\\
-4.4	0.0633741138902684\\
-4.3	0.0644315737625763\\
-4.2	0.065476332650665\\
-4.1	0.06650720879801\\
-4	0.06752302101266\\
-3.9	0.0685225908817843\\
-3.8	0.0695047450140729\\
-3.7	0.0704683173041369\\
-3.6	0.0714121512128951\\
-3.5	0.0723351020577955\\
-3.4	0.0732360393065989\\
-3.3	0.0741138488683561\\
-3.2	0.0749674353751359\\
-3.1	0.0757957244480084\\
-3	0.0765976649407617\\
-2.9	0.0773722311548234\\
-2.8	0.0781184250188824\\
-2.7	0.0788352782267471\\
-2.6	0.0795218543270484\\
-2.5	0.0801772507584884\\
-2.4	0.0808006008244533\\
-2.3	0.0813910756009528\\
-2.2	0.0819478857720119\\
-2.1	0.0824702833868326\\
-2	0.0829575635332523\\
-1.9	0.0834090659222619\\
-1.8	0.0838241763785978\\
-1.7	0.0842023282327006\\
-1.6	0.0845430036096248\\
-1.5	0.0848457346107958\\
-1.4	0.0851101043848401\\
-1.3	0.0853357480840593\\
-1.2	0.0855223537034744\\
-1.1	0.0856696627997404\\
-1	0.0857774710876131\\
-0.899999999999999	0.0858456289120389\\
-0.799999999999997	0.085874041594344\\
-0.699999999999999	0.0858626696513978\\
-0.599999999999998	0.0858115288870448\\
-0.5	0.0857206903555046\\
-0.399999999999999	0.0855902801968613\\
-0.299999999999997	0.0854204793451748\\
-0.199999999999999	0.0852115231101586\\
-0.0999999999999979	0.0849637006337791\\
0	0.0846773542235323\\
0.100000000000001	0.0843528785645501\\
0.200000000000003	0.0839907198130742\\
0.300000000000001	0.0835913745742131\\
0.400000000000002	0.0831553887672597\\
0.5	0.0826833563821981\\
0.600000000000001	0.0821759181313658\\
0.700000000000003	0.0816337600005516\\
0.800000000000001	0.0810576117041188\\
0.900000000000002	0.0804482450490176\\
1	0.0798064722128234\\
1.1	0.0791331439411707\\
1.2	0.0784291476701831\\
1.3	0.0776954055796901\\
1.4	0.0769328725832038\\
1.5	0.0761425342607778\\
1.6	0.0753254047409987\\
1.7	0.0744825245384668\\
1.8	0.0736149583532013\\
1.9	0.07272379283846\\
2	0.0718101343434946\\
2.1	0.0708751066377701\\
2.2	0.069919848623157\\
2.3	0.0689455120405651\\
2.4	0.0679532591774225\\
2.5	0.0669442605823153\\
2.6	0.065919692792994\\
2.7	0.0648807360838234\\
2.8	0.063828572238598\\
2.9	0.0627643823544778\\
3	0.0616893446826071\\
3.1	0.0606046325107739\\
3.2	0.0595114120932424\\
3.3	0.0584108406326552\\
3.4	0.0573040643186473\\
3.5	0.0561922164275496\\
3.6	0.0550764154872853\\
3.7	0.0539577635112734\\
3.8	0.0528373443048614\\
3.9	0.0517162218475064\\
4	0.0505954387536154\\
4.1	0.0494760148146452\\
4.2	0.0483589456247453\\
4.3	0.0472452012919112\\
4.4	0.0461357252362988\\
4.5	0.0450314330770334\\
4.6	0.0439332116085326\\
4.7	0.0428419178670537\\
4.8	0.0417583782878679\\
4.9	0.040683387953166\\
5	0.0396177099305055\\
5.1	0.0385620747013249\\
5.2	0.0375171796787737\\
5.3	0.0364836888138439\\
5.4	0.0354622322885264\\
5.5	0.0344534062944801\\
5.6	0.0334577728954619\\
5.7	0.0324758599715512\\
5.8	0.031508161242996\\
5.9	0.0305551363713131\\
6	0.029617211135101\\
6.1	0.0286947776778569\\
6.2	0.0277881948249426\\
6.3	0.026897788466711\\
6.4	0.0260238520046839\\
6.5	0.0251666468575696\\
6.6	0.0243264030238209\\
6.7	0.0235033196973577\\
6.8	0.022697565933022\\
6.9	0.0219092813582866\\
7	0.0211385769277086\\
7.1	0.0203855357166035\\
7.2	0.0196502137504096\\
7.3	0.0189326408662251\\
7.4	0.0182328216030199\\
7.5	0.0175507361170598\\
7.6	0.0168863411191259\\
7.7	0.016239570830167\\
7.8	0.0156103379520907\\
7.9	0.0149985346504741\\
8	0.0144040335460593\\
8.1	0.0138266887119922\\
8.2	0.0132663366738629\\
8.3	0.0127227974097137\\
8.4	0.0121958753472928\\
8.5	0.0116853603559515\\
8.6	0.0111910287307036\\
8.7	0.0107126441660959\\
8.8	0.0102499587176652\\
8.9	0.00980271374889395\\
9	0.00937064086170786\\
9.1	0.00895346280869829\\
9.2	0.0085508943853865\\
9.3	0.00816264330098536\\
9.4	0.00778841102625023\\
9.5	0.00742789361714622\\
9.6	0.00708078251319323\\
9.7	0.00674676530948242\\
9.8	0.00642552650148723\\
9.9	0.00611674820191918\\
10	0.00582011082900223\\
10.1	0.00553529376565966\\
10.2	0.00526197598922357\\
10.3	0.00499983667138923\\
10.4	0.00474855574824402\\
10.5	0.00450781446030383\\
10.6	0.00427729586258774\\
10.7	0.004056685304855\\
10.8	0.00384567088221637\\
10.9	0.00364394385641464\\
11	0.00345119904814661\\
11.1	0.00326713520087082\\
11.2	0.0030914553166125\\
11.3	0.00292386696433812\\
11.4	0.00276408256152856\\
11.5	0.00261181962963036\\
11.6	0.00246680102411052\\
11.7	0.00232875513988069\\
11.8	0.00219741609289231\\
11.9	0.00207252387873517\\
12	0.00195382450909746\\
12.1	0.00184107012696762\\
12.2	0.00173401910147459\\
12.3	0.00163243610327681\\
12.4	0.0015360921614187\\
12.5	0.00144476470257856\\
12.6	0.0013582375736335\\
12.7	0.00127630104846491\\
12.8	0.00119875181992286\\
12.9	0.00112539297785971\\
13	0.00105603397413239\\
13.1	0.000990490575459101\\
13.2	0.000928584805000579\\
13.3	0.000870144873517951\\
13.4	0.000815005100939204\\
13.5	0.000763005829144722\\
13.6	0.000713993326759005\\
13.7	0.000667819686711084\\
13.8	0.000624342717300413\\
13.9	0.000583425827478162\\
14	0.000544937907026289\\
14.1	0.00050875320228847\\
14.2	0.000474751188078202\\
14.3	0.000442816436360286\\
14.4	0.000412838482272521\\
14.5	0.000384711688025061\\
14.6	0.000358335105185475\\
14.7	0.000333612335828347\\
14.8	0.000310451392999289\\
14.9	0.000288764560914649\\
15	0.000268468255290058\\
15.1	0.000249482884163345\\
15.2	0.000231732709550363\\
15.3	0.000215145710245955\\
15.4	0.000199653446056679\\
15.5	0.000185190923727141\\
15.6	0.000171696464797787\\
15.7	0.000159111575608911\\
15.8	0.000147380819643427\\
15.9	0.00013645169237967\\
16	0.000126274498805117\\
16.1	0.000116802233722562\\
16.2	0.000107990464961817\\
16.3	9.97972195925428e-05\\
16.4	9.21828732173177e-05\\
16.5	8.51100424084791e-05\\
16.6	7.85434803376843e-05\\
16.7	7.24499756334516e-05\\
16.8	6.67982544891918e-05\\
16.9	6.1558886032384e-05\\
17	5.6704190954564e-05\\
17.1	5.22081533916693e-05\\
17.2	4.80463360349822e-05\\
17.3	4.41957984444127e-05\\
17.4	4.06350185281296e-05\\
17.5	3.73438171455594e-05\\
17.6	3.43032857844948e-05\\
17.7	3.14957172574485e-05\\
17.8	2.89045393574348e-05\\
17.9	2.65142514090207e-05\\
18	2.43103636467235e-05\\
18.1	2.22793393496251e-05\\
18.2	2.04085396583726e-05\\
18.3	1.86861709985301e-05\\
18.4	1.71012350324846e-05\\
18.5	1.5643481060779e-05\\
18.6	1.43033607928e-05\\
18.7	1.30719854061743e-05\\
18.8	1.19410848139787e-05\\
18.9	1.09029690589399e-05\\
19	9.95049175413761e-06\\
19.1	9.07701549033278e-06\\
19.2	8.2763791308673e-06\\
19.3	7.54286691612567e-06\\
19.4	6.87117930077159e-06\\
19.5	6.25640544836083e-06\\
19.6	5.69399730946687e-06\\
19.7	5.17974521111226e-06\\
19.8	4.70975488706688e-06\\
19.9	4.2804258804308e-06\\
20	3.88843125185264e-06\\
20.1	3.53069852872868e-06\\
20.2	3.20439183276932e-06\\
20.3	2.9068951253964e-06\\
20.4	2.63579651253575e-06\\
20.5	2.38887355248219e-06\\
20.6	2.16407951263247e-06\\
20.7	1.95953052299274e-06\\
20.8	1.77349357646683e-06\\
20.9	1.60437532800983e-06\\
21	1.4507116467843e-06\\
21.1	1.31115787747574e-06\\
21.2	1.18447976890767e-06\\
21.3	1.06954503003725e-06\\
21.4	9.65315475309497e-07\\
21.5	8.70839723194893e-07\\
21.6	7.8524641353307e-07\\
21.7	7.07737911047836e-07\\
21.8	6.37584464087982e-07\\
21.9	5.74118789280368e-07\\
22	5.16731054356834e-07\\
22.1	4.64864232933846e-07\\
22.2	4.18009806482785e-07\\
22.3	3.75703790129876e-07\\
22.4	3.37523060267901e-07\\
22.5	3.03081963247547e-07\\
22.6	2.72029185645407e-07\\
22.7	2.440448677788e-07\\
22.8	2.18837943256096e-07\\
22.9	1.96143688415993e-07\\
23	1.75721466521596e-07\\
23.1	1.57352652536627e-07\\
23.2	1.40838725222975e-07\\
23.3	1.25999514162651e-07\\
23.4	1.12671590124754e-07\\
23.5	1.00706787970597e-07\\
23.6	8.99708520197047e-08\\
23.7	8.03421944872949e-08\\
23.8	7.17107582520205e-08\\
23.9	6.39769758226762e-08\\
24	5.70508169460026e-08\\
24.1	5.08509178362867e-08\\
24.2	4.53037855127259e-08\\
24.3	4.03430712041537e-08\\
24.4	3.59089072242165e-08\\
24.5	3.19473021349938e-08\\
24.6	2.84095894048416e-08\\
24.7	2.52519251283363e-08\\
24.8	2.24348307140176e-08\\
24.9	1.99227767604959e-08\\
25	1.76838046347147e-08\\
};
\addlegendentry{$\widehat{\textrm{CA}} - \textrm{CA}$}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
-22	1.72634843895293e-05\\
-21.9	1.86145983562367e-05\\
-21.8	2.00646095773372e-05\\
-21.7	2.16201940255663e-05\\
-21.6	2.32884342547631e-05\\
-21.5	2.5076840884944e-05\\
-21.4	2.69933749910203e-05\\
-21.3	2.90464714173138e-05\\
-21.2	3.12450630394394e-05\\
-21.1	3.35986059944203e-05\\
-21	3.61171058991039e-05\\
-20.9	3.88111450760122e-05\\
-20.8	4.16919108047165e-05\\
-20.7	4.47712246156428e-05\\
-20.6	4.80615726418982e-05\\
-20.5	5.15761370432532e-05\\
-20.4	5.53288285148017e-05\\
-20.3	5.93343198910664e-05\\
-20.2	6.36080808543931e-05\\
-20.1	6.81664137543871e-05\\
-20	7.30264905429e-05\\
-19.9	7.82063908266259e-05\\
-19.8	8.37251410367663e-05\\
-19.7	8.9602754712415e-05\\
-19.6	9.5860273891324e-05\\
-19.5	0.000102519811598535\\
-19.4	0.000109604595419963\\
-19.3	0.000117139012144464\\
-19.2	0.000125148653454091\\
-19.1	0.000133660362638296\\
-19	0.000142702282303597\\
-18.9	0.000152303903045849\\
-18.8	0.000162496113047618\\
-18.7	0.000173311248558361\\
-18.6	0.000184783145210041\\
-18.5	0.000196947190115627\\
-18.4	0.000209840374692421\\
-18.3	0.000223501348146584\\
-18.2	0.00023797047154935\\
-18.1	0.000253289872429423\\
-18	0.000269503499799854\\
-17.9	0.0002866571795313\\
-17.8	0.000304798669977055\\
-17.7	0.000323977717748528\\
-17.6	0.000344246113533016\\
-17.5	0.000365657747838661\\
-17.4	0.000388268666544368\\
-17.3	0.000412137126125321\\
-17.2	0.000437323648417422\\
-17.1	0.000463891074776643\\
-17	0.000491904619481931\\
-16.9	0.000521431922222833\\
-16.8	0.000552543099505636\\
-16.7	0.000585310794804376\\
-16.6	0.000619810227275712\\
-16.5	0.000656119238849385\\
-16.4	0.000694318339498722\\
-16.3	0.00073449075048862\\
-16.2	0.000776722445391485\\
-16.1	0.000821102188654813\\
-16	0.000867721571497655\\
-15.9	0.000916675044906807\\
-15.8	0.000968059949497652\\
-15.7	0.00102197654199883\\
-15.6	0.00107852801811456\\
-15.5	0.00113782053151361\\
-15.4	0.00119996320868918\\
-15.3	0.00126506815943005\\
-15.2	0.00133325048263981\\
-15.1	0.00140462826723785\\
-15	0.00147932258787347\\
-14.9	0.00155745749518252\\
-14.8	0.00163916000031505\\
-14.7	0.00172456005346179\\
-14.6	0.00181379051610755\\
-14.5	0.00190698712674102\\
-14.4	0.00200428845975176\\
-14.3	0.00210583587724852\\
-14.2	0.00221177347353615\\
-14.1	0.00232224801199305\\
-14	0.00243740885409681\\
-13.9	0.00255740788035174\\
-13.8	0.00268239940287983\\
-13.7	0.00281254006944498\\
-13.6	0.00294798875869009\\
-13.5	0.0030889064663771\\
-13.4	0.00323545618243201\\
-13.3	0.00338780275860965\\
-13.2	0.00354611276660729\\
-13.1	0.00371055434647093\\
-13	0.00388129704515504\\
-12.9	0.00405851164511334\\
-12.8	0.00424236998281768\\
-12.7	0.00443304475712098\\
-12.6	0.00463070932740215\\
-12.5	0.00483553750145208\\
-12.4	0.00504770331308371\\
-12.3	0.00526738078947297\\
-12.2	0.00549474370826328\\
-12.1	0.00572996534449209\\
-12	0.00597321820742583\\
-11.9	0.00622467376741779\\
-11.8	0.0064845021729326\\
-11.7	0.00675287195791132\\
-11.6	0.00702994973968179\\
-11.5	0.00731589990765066\\
-11.4	0.00761088430304585\\
-11.3	0.00791506189001081\\
-11.2	0.00822858841838579\\
-11.1	0.00855161607854441\\
-11	0.0088842931486889\\
-10.9	0.00922676363504088\\
-10.8	0.00957916690539961\\
-10.7	0.00994163731657413\\
-10.6	0.01031430383623\\
-10.5	0.0106972896597263\\
-10.4	0.0110907118225508\\
-10.3	0.0114946808089986\\
-10.2	0.0119093001577679\\
-10.1	0.0123346660651824\\
-10	0.0127708669867806\\
-9.9	0.0132179832380429\\
-9.8	0.0136760865950573\\
-9.7	0.0141452398959522\\
-9.6	0.0146254966439543\\
-9.5	0.0151169006129536\\
-9.4	0.0156194854564814\\
-9.3	0.0161332743210327\\
-9.2	0.0166582794646819\\
-9.1	0.0171945018819613\\
-9	0.0177419309359893\\
-8.9	0.0183005439988489\\
-8.8	0.0188703061012281\\
-8.7	0.0194511695923484\\
-8.6	0.0200430738112087\\
-8.5	0.0206459447701828\\
-8.4	0.0212596948520063\\
-8.3	0.0218842225211897\\
-8.2	0.0225194120508929\\
-8.1	0.0231651332662847\\
-8	0.0238212413054071\\
-7.9	0.0244875763985475\\
-7.8	0.0251639636671071\\
-7.7	0.0258502129429353\\
-7.6	0.0265461186090785\\
-7.5	0.0272514594628622\\
-7.4	0.0279659986022026\\
-7.3	0.0286894833360061\\
-7.2	0.029421645119484\\
-7.1	0.0301621995151692\\
-7	0.0309108461803797\\
-6.9	0.0316672688818314\\
-6.8	0.0324311355380512\\
-6.7	0.0332020982901939\\
-6.6	0.0339797936018111\\
-6.5	0.0347638423880621\\
-6.4	0.0355538501748014\\
-6.3	0.0363494072879119\\
-6.2	0.0371500890731887\\
-6.1	0.0379554561470153\\
-6	0.0387650546779998\\
-5.9	0.0395784166996714\\
-5.8	0.0403950604542642\\
-5.7	0.0412144907675387\\
-5.6	0.0420361994545196\\
-5.5	0.0428596657559458\\
-5.4	0.0436843568051564\\
-5.3	0.0445097281250524\\
-5.2	0.0453352241546972\\
-5.1	0.0461602788050382\\
-5	0.0469843160431515\\
-4.9	0.0478067505043322\\
-4.8	0.048626988131273\\
-4.7	0.049444426839495\\
-4.6	0.0502584572081167\\
-4.5	0.0510684631949703\\
-4.4	0.0518738228749986\\
-4.3	0.0526739092007928\\
-4.2	0.0534680907840586\\
-4.1	0.0542557326967301\\
-4	0.0550361972903804\\
-3.9	0.0558088450325182\\
-3.8	0.0565730353582927\\
-3.7	0.0573281275360744\\
-3.6	0.0580734815453227\\
-3.5	0.0588084589650999\\
-3.4	0.0595324238715433\\
-3.3	0.0602447437425632\\
-3.2	0.060944790367996\\
-3.1	0.061631940763405\\
-3	0.0623055780856917\\
-2.9	0.0629650925486544\\
-2.8	0.0636098823366089\\
-2.7	0.0642393545141711\\
-2.6	0.0648529259302886\\
-2.5	0.0654500241146042\\
-2.4	0.0660300881642304\\
-2.3	0.0665925696190219\\
-2.2	0.06713693332344\\
-2.1	0.0676626582731185\\
-2	0.0681692384442616\\
-1.9	0.0686561836040294\\
-1.8	0.0691230201000965\\
-1.7	0.0695692916276077\\
-1.6	0.0699945599717929\\
-1.5	0.0703984057245508\\
-1.4	0.0707804289733649\\
-1.3	0.0711402499609644\\
-1.2	0.0714775097142116\\
-1.1	0.0717918706407563\\
-1	0.0720830170920689\\
-0.899999999999999	0.0723506558915401\\
-0.799999999999997	0.0725945168264084\\
-0.699999999999999	0.0728143531023613\\
-0.599999999999998	0.0730099417597395\\
-0.5	0.0731810840503609\\
-0.399999999999999	0.0733276057740739\\
-0.299999999999997	0.0734493575742418\\
-0.199999999999999	0.0735462151914561\\
-0.0999999999999979	0.073618079674877\\
0	0.0736648775506954\\
0.100000000000001	0.0736865609473181\\
0.200000000000003	0.0736831076769744\\
0.300000000000001	0.0736545212735522\\
0.400000000000002	0.0736008309865707\\
0.5	0.0735220917313067\\
0.600000000000001	0.0734183839951912\\
0.700000000000003	0.073289813700701\\
0.800000000000001	0.0731365120250722\\
0.900000000000002	0.072958635177264\\
1	0.0727563641327058\\
1.1	0.0725299043264554\\
1.2	0.0722794853054991\\
1.3	0.0720053603410158\\
1.4	0.0717078060015222\\
1.5	0.0713871216879067\\
1.6	0.071043629131446\\
1.7	0.0706776718559813\\
1.8	0.070289614605514\\
1.9	0.0698798427385553\\
2	0.069448761590636\\
2.1	0.0689967958064537\\
2.2	0.0685243886431962\\
2.3	0.0680320012466401\\
2.4	0.0675201119016783\\
2.5	0.0669892152589802\\
2.6	0.0664398215395323\\
2.7	0.0658724557188474\\
2.8	0.065287656692665\\
2.9	0.0646859764259956\\
3	0.0640679790873832\\
3.1	0.0634342401702831\\
3.2	0.0627853456034611\\
3.3	0.062121890852333\\
3.4	0.0614444800131616\\
3.5	0.0607537249020295\\
3.6	0.0600502441404974\\
3.7	0.0593346622398441\\
3.8	0.0586076086857677\\
3.9	0.0578697170254055\\
4	0.0571216239585005\\
4.1	0.0563639684345142\\
4.2	0.0555973907574442\\
4.3	0.0548225317000695\\
4.4	0.0540400316292966\\
4.5	0.0532505296442353\\
4.6	0.0524546627285759\\
4.7	0.0516530649187879\\
4.8	0.0508463664895976\\
4.9	0.0500351931581406\\
5	0.0492201653081203\\
5.1	0.0484018972352356\\
5.2	0.0475809964150687\\
5.3	0.0467580627945556\\
5.4	0.0459336881080817\\
5.5	0.0451084552191763\\
5.6	0.0442829374886957\\
5.7	0.0434576981703109\\
5.8	0.0426332898340349\\
5.9	0.0418102538184454\\
6	0.0409891197121787\\
6.1	0.0401704048651907\\
6.2	0.0393546139301999\\
6.3	0.0385422384346507\\
6.4	0.0377337563834528\\
6.5	0.0369296318926769\\
6.6	0.0361303148543107\\
6.7	0.0353362406321006\\
6.8	0.0345478297884344\\
6.9	0.0337654878421452\\
7	0.0329896050570464\\
7.1	0.0322205562609416\\
7.2	0.0314587006947854\\
7.3	0.0307043818916052\\
7.4	0.0299579275847394\\
7.5	0.0292196496448794\\
7.6	0.0284898440453574\\
7.7	0.0277687908550587\\
7.8	0.0270567542582961\\
7.9	0.0263539826009301\\
8	0.0256607084619798\\
8.1	0.0249771487499243\\
8.2	0.0243035048228607\\
8.3	0.0236399626316471\\
8.4	0.022986692885131\\
8.5	0.022343851236532\\
8.6	0.0217115784900274\\
8.7	0.0210900008265639\\
8.8	0.0204792300479032\\
8.9	0.0198793638378928\\
9	0.0192904860399422\\
9.1	0.0187126669496762\\
9.2	0.0181459636217295\\
9.3	0.0175904201896471\\
9.4	0.0170460681978514\\
9.5	0.0165129269446432\\
9.6	0.0159910038352066\\
9.7	0.0154802947435984\\
9.8	0.0149807843827101\\
9.9	0.0144924466812079\\
10	0.0140152451664671\\
10.1	0.0135491333525366\\
10.2	0.0130940551321908\\
10.3	0.0126499451721423\\
10.4	0.0122167293105176\\
10.5	0.0117943249557191\\
10.6	0.011382641485824\\
10.7	0.010981580647699\\
10.8	0.0105910369550376\\
10.9	0.0102108980845584\\
11	0.00984104526963096\\
11.1	0.00948135369063219\\
11.2	0.00913169286136344\\
11.3	0.00879192701089692\\
11.4	0.00846191546025031\\
11.5	0.00814151299332394\\
11.6	0.00783057022156943\\
11.7	0.00752893394189258\\
11.8	0.00723644748732844\\
11.9	0.00695295107006075\\
12	0.00667828211639219\\
12.1	0.00641227559330609\\
12.2	0.0061547643262939\\
12.3	0.00590557930815603\\
12.4	0.00566454999851613\\
12.5	0.00543150461382143\\
12.6	0.00520627040763272\\
12.7	0.00498867394103853\\
12.8	0.00477854134305794\\
12.9	0.00457569856092519\\
13	0.00437997160017772\\
13.1	0.0041911867544961\\
13.2	0.00400917082527046\\
13.3	0.00383375133089338\\
13.4	0.00366475670580279\\
13.5	0.00350201648932168\\
13.6	0.0033453615043631\\
13.7	0.00319462402608934\\
13.8	0.00304963794063424\\
13.9	0.00291023889401535\\
14	0.00277626443138014\\
14.1	0.0026475541267465\\
14.2	0.00252394970341261\\
14.3	0.00240529514522483\\
14.4	0.0022914367989052\\
14.5	0.00218222346765124\\
14.6	0.00207750649623138\\
14.7	0.00197713984780854\\
14.8	0.00188098017273257\\
14.9	0.00178888686954953\\
15	0.001700722138482\\
15.1	0.00161635102763972\\
15.2	0.00153564147222424\\
15.3	0.00145846432699453\\
15.4	0.0013846933922631\\
15.5	0.00131420543369375\\
15.6	0.00124688019617292\\
15.7	0.00118260041202659\\
15.8	0.0011212518038544\\
15.9	0.0010627230822507\\
16	0.00100690593868099\\
16.1	0.000953695033778871\\
16.2	0.000902987981326134\\
16.3	0.000854685328174348\\
16.4	0.000808690530362562\\
16.5	0.000764909925680802\\
16.6	0.000723252702924093\\
16.7	0.000683630868076299\\
16.8	0.000645959207657261\\
16.9	0.000610155249460649\\
17	0.000576139220903551\\
17.1	0.00054383400520226\\
17.2	0.000513165095581879\\
17.3	0.000484060547720414\\
17.4	0.000456450930620908\\
17.5	0.00043026927609787\\
17.6	0.00040545102705705\\
17.7	0.000381933984740103\\
17.8	0.000359658255098356\\
17.9	0.000338566194452461\\
18	0.000318602354587236\\
18.1	0.000299713427423739\\
18.2	0.000281848189403165\\
18.3	0.000264957445710018\\
18.4	0.000248993974454786\\
18.5	0.000233912470929313\\
18.6	0.000219669492041127\\
18.7	0.0002062234010262\\
18.8	0.000193534312532926\\
18.9	0.00018156403816367\\
19	0.000170276032553831\\
19.1	0.000159635340062307\\
19.2	0.000149608542141194\\
19.3	0.00014016370544682\\
19.4	0.000131270330748643\\
19.5	0.000122899302687097\\
19.6	0.000115022840426366\\
19.7	0.000107614449243037\\
19.8	0.00010064887308683\\
19.9	9.41020481450516e-05\\
20	8.79510574380625e-05\\
20.1	8.2174086468901e-05\\
20.2	7.67503799462799e-05\\
20.3	7.16601995964334e-05\\
20.4	6.68847830757731e-05\\
20.5	6.2406303992973e-05\\
20.6	5.82078330459878e-05\\
20.7	5.42733002765553e-05\\
20.8	5.05874584419987e-05\\
20.9	4.71358475015734e-05\\
21	4.39047602122189e-05\\
21.1	4.08812088263721e-05\\
21.2	3.80528928824491e-05\\
21.3	3.54081680767365e-05\\
21.4	3.29360162037074e-05\\
21.5	3.06260161502146e-05\\
21.6	2.84683159275957e-05\\
21.7	2.64536057244444e-05\\
21.8	2.4573091961658e-05\\
21.9	2.28184723303606e-05\\
22	2.11819117924019e-05\\
22.1	1.96560195223608e-05\\
22.2	1.82338267693171e-05\\
22.3	1.69087656160885e-05\\
22.4	1.5674648613177e-05\\
22.5	1.45256492642913e-05\\
22.6	1.34562833400357e-05\\
22.7	1.2461390996155e-05\\
22.8	1.15361196726009e-05\\
22.9	1.06759077496371e-05\\
23	9.87646893721033e-06\\
23.1	9.13377737389527e-06\\
23.2	8.44405341185123e-06\\
23.3	7.8037500644133e-06\\
23.4	7.20954009317436e-06\\
23.5	6.6583037116874e-06\\
23.6	6.14711688323471e-06\\
23.7	5.67324019045831e-06\\
23.8	5.23410825502908e-06\\
23.9	4.82731968594083e-06\\
24	4.45062753544984e-06\\
24.1	4.10193024213714e-06\\
24.2	3.77926304104368e-06\\
24.3	3.48078982132006e-06\\
24.4	3.20479541233459e-06\\
24.5	2.94967827969714e-06\\
24.6	2.71394361317879e-06\\
24.7	2.49619678903355e-06\\
24.8	2.29513718976183e-06\\
24.9	2.10955236488774e-06\\
25	1.93831251685736e-06\\
};
\addlegendentry{$\widehat{\textrm{BA}} - \textrm{CA}$}

\addplot [color=mycolor17, line width=3.0pt]
  table[row sep=crcr]{%
-22	1.74690010347869e-06\\
-21.9	1.9314899108397e-06\\
-21.8	2.13458357657389e-06\\
-21.7	2.35792631704088e-06\\
-21.6	2.60341643419059e-06\\
-21.5	2.87311758784331e-06\\
-21.4	3.16927194115971e-06\\
-21.3	3.49431423132905e-06\\
-21.2	3.85088681971599e-06\\
-21.1	4.24185577793308e-06\\
-21	4.67032806853994e-06\\
-20.9	5.13966988130189e-06\\
-20.8	5.65352618816087e-06\\
-20.7	6.21584158226736e-06\\
-20.6	6.83088246858273e-06\\
-20.5	7.50326067567509e-06\\
-20.4	8.2379585603796e-06\\
-20.3	9.04035567896757e-06\\
-20.2	9.91625710034468e-06\\
-20.1	1.08719234385646e-05\\
-20	1.19141026835775e-05\\
-19.9	1.30500639106167e-05\\
-19.8	1.42876329499385e-05\\
-19.7	1.56352300997446e-05\\
-19.6	1.71019099660161e-05\\
-19.5	1.8697403513646e-05\\
-19.4	2.04321624136366e-05\\
-19.3	2.23174057712257e-05\\
-19.2	2.43651693195678e-05\\
-19.1	2.65883571630065e-05\\
-19	2.90007961530085e-05\\
-18.9	3.16172929784358e-05\\
-18.8	3.44536940500028e-05\\
-18.7	3.75269482564495e-05\\
-18.6	4.0855172667132e-05\\
-18.5	4.44577212523591e-05\\
-18.4	4.83552566888435e-05\\
-18.3	5.25698253130626e-05\\
-18.2	5.7124935280102e-05\\
-18.1	6.20456379796336e-05\\
-18	6.73586127540651e-05\\
-17.9	7.30922549564945e-05\\
-17.8	7.92767673779447e-05\\
-17.7	8.59442550643578e-05\\
-17.6	9.3128823533984e-05\\
-17.5	0.000100866680395089\\
-17.4	0.000109196240352271\\
-17.3	0.000118158233577122\\
-17.2	0.00012779581740546\\
-17.1	0.000138154691308869\\
-17	0.000149283215072796\\
-16.9	0.000161232530096988\\
-16.8	0.00017405668371653\\
-16.7	0.000187812756423247\\
-16.6	0.00020256099184765\\
-16.5	0.000218364929341096\\
-16.4	0.000235291538976203\\
-16.3	0.000253411358761021\\
-16.2	0.000272798633838924\\
-16.1	0.000293531457421646\\
-16	0.000315691913177544\\
-15.9	0.000339366218770814\\
-15.8	0.000364644870220336\\
-15.7	0.000391622786718911\\
-15.6	0.000420399455525055\\
-15.5	0.000451079076510339\\
-15.4	0.000483770705915418\\
-15.3	0.000518588398837702\\
-15.2	0.000555651349942986\\
-15.1	0.000595084031862469\\
-15	0.000637016330705594\\
-14.9	0.000681583678088096\\
-14.8	0.000728927179043685\\
-14.7	0.000779193735157181\\
-14.6	0.000832536162226578\\
-14.5	0.000889113301731894\\
-14.4	0.00094909012535966\\
-14.3	0.00101263783180387\\
-14.2	0.0010799339350373\\
-14.1	0.00115116234322141\\
-14	0.00122651342739899\\
-13.9	0.00130618407909105\\
-13.8	0.00139037775589926\\
-13.7	0.00147930451419635\\
-13.6	0.00157318102797134\\
-13.5	0.00167223059288249\\
-13.4	0.00177668311456044\\
-13.3	0.00188677508019623\\
-13.2	0.00200274951244439\\
-13.1	0.00212485590467041\\
-13	0.00225335013657447\\
-12.9	0.00238849436923012\\
-12.8	0.00253055691858716\\
-12.7	0.002679812106503\\
-12.6	0.00283654008838674\\
-12.5	0.00300102665656394\\
-12.4	0.0031735630184997\\
-12.3	0.00335444554905162\\
-12.2	0.00354397551596394\\
-12.1	0.00374245877785841\\
-12	0.00395020545402829\\
-11.9	0.00416752956539702\\
-11.8	0.00439474864606483\\
-11.7	0.00463218332493341\\
-11.6	0.00488015687697138\\
-11.5	0.00513899474376185\\
-11.4	0.00540902402305716\\
-11.3	0.00569057292715564\\
-11.2	0.00598397021001032\\
-11.1	0.00628954456308003\\
-11	0.00660762398003891\\
-10.9	0.00693853509057152\\
-10.8	0.00728260246359601\\
-10.7	0.00764014788037824\\
-10.6	0.00801148957812421\\
-10.5	0.0083969414647666\\
-10.4	0.00879681230579357\\
-10.3	0.00921140488410297\\
-10.2	0.00964101513400365\\
-10.1	0.0100859312506256\\
-10	0.0105464327761438\\
-9.9	0.0110227896643627\\
-9.8	0.0115152613253551\\
-9.7	0.0120240956519915\\
-9.6	0.012549528030341\\
-9.5	0.0130917803360691\\
-9.4	0.0136510599190959\\
-9.3	0.0142275585789214\\
-9.2	0.0148214515331561\\
-9.1	0.0154328963819303\\
-9	0.0160620320709804\\
-8.9	0.0167089778563335\\
-8.8	0.0173738322736285\\
-8.7	0.0180566721152178\\
-8.6	0.0187575514182986\\
-8.5	0.0194765004674135\\
-8.4	0.0202135248147452\\
-8.3	0.0209686043217043\\
-8.2	0.0217416922253716\\
-8.1	0.0225327142334112\\
-8	0.0233415676511092\\
-7.9	0.0241681205442227\\
-7.8	0.0250122109413375\\
-7.7	0.0258736460794367\\
-7.6	0.026752201696368\\
-7.5	0.0276476213738716\\
-7.4	0.0285596159347894\\
-7.3	0.0294878628980179\\
-7.2	0.030432005994695\\
-7.1	0.0313916547490247\\
-7	0.0323663841270356\\
-6.9	0.033355734256453\\
-6.8	0.0343592102207258\\
-6.7	0.0353762819300989\\
-6.6	0.0364063840724531\\
-6.5	0.0374489161464523\\
-6.4	0.0385032425793399\\
-6.3	0.0395686929315106\\
-6.2	0.0406445621897614\\
-6.1	0.0417301111508786\\
-6	0.0428245668969684\\
-5.9	0.0439271233636698\\
-5.8	0.0450369420021098\\
-5.7	0.046153152535175\\
-5.6	0.0472748538083714\\
-5.5	0.0484011147352394\\
-5.4	0.0495309753369765\\
-5.3	0.0506634478755958\\
-5.2	0.0517975180796259\\
-5.1	0.0529321464610232\\
-5	0.0540662697216369\\
-4.9	0.0551988022472322\\
-4.8	0.0563286376867402\\
-4.7	0.0574546506140734\\
-4.6	0.0585756982695128\\
-4.5	0.0596906223773482\\
-4.4	0.0607982510361334\\
-4.3	0.0618974006776056\\
-4.2	0.062986878090014\\
-4.1	0.0640654825013107\\
-4	0.0651320077173741\\
-3.9	0.0661852443101684\\
-3.8	0.0672239818504872\\
-3.7	0.0682470111796928\\
-3.6	0.0692531267146419\\
-3.5	0.0702411287797853\\
-3.4	0.0712098259602474\\
-3.3	0.0721580374695288\\
-3.2	0.0730845955253353\\
-3.1	0.0739883477269173\\
-3	0.07486815942721\\
-2.9	0.075722916092996\\
-2.8	0.0765515256462607\\
-2.7	0.0773529207798965\\
-2.6	0.0781260612409133\\
-2.5	0.0788699360743425\\
-2.4	0.0795835658210815\\
-2.3	0.0802660046630064\\
-2.2	0.0809163425087902\\
-2.1	0.0815337070139975\\
-2	0.0821172655291868\\
-1.9	0.0826662269699383\\
-1.8	0.0831798436029313\\
-1.7	0.0836574127424298\\
-1.6	0.0840982783517924\\
-1.5	0.0845018325448967\\
-1.4	0.0848675169826714\\
-1.3	0.0851948241602442\\
-1.2	0.0854832985805534\\
-1.1	0.0857325378106245\\
-1	0.0859421934170825\\
-0.899999999999999	0.0861119717778568\\
-0.799999999999997	0.0862416347674303\\
-0.699999999999999	0.0863310003133968\\
-0.599999999999998	0.0863799428225028\\
-0.5	0.0863883934747801\\
-0.399999999999999	0.0863563403848053\\
-0.299999999999997	0.0862838286295551\\
-0.199999999999999	0.0861709601427688\\
-0.0999999999999979	0.0860178934761624\\
0	0.0858248434282781\\
0.100000000000001	0.0855920805421854\\
0.200000000000003	0.0853199304736784\\
0.300000000000001	0.0850087732320332\\
0.400000000000002	0.0846590422958048\\
0.5	0.0842712236065422\\
0.600000000000001	0.083845854443692\\
0.700000000000003	0.0833835221843363\\
0.800000000000001	0.0828848629517727\\
0.900000000000002	0.082350560157287\\
1	0.0817813429397989\\
1.1	0.081177984508363\\
1.2	0.080541300392801\\
1.3	0.0798721466079994\\
1.4	0.0791714177376541\\
1.5	0.0784400449434612\\
1.6	0.077678993905948\\
1.7	0.0768892627033088\\
1.8	0.0760718796347571\\
1.9	0.0752279009950212\\
2	0.0743584088067086\\
2.1	0.073464508517329\\
2.2	0.0725473266678081\\
2.3	0.0716080085393404\\
2.4	0.0706477157854196\\
2.5	0.0696676240558471\\
2.6	0.0686689206194633\\
2.7	0.0676528019922571\\
2.8	0.0666204715774038\\
2.9	0.0655731373236488\\
3	0.0645120094083024\\
3.1	0.063438297950936\\
3.2	0.0623532107636749\\
3.3	0.0612579511437731\\
3.4	0.06015371571392\\
3.5	0.059041692315485\\
3.6	0.0579230579596438\\
3.7	0.0567989768410502\\
3.8	0.0556705984184348\\
3.9	0.0545390555662064\\
4	0.053405462800828\\
4.1	0.0522709145854184\\
4.2	0.0511364837157105\\
4.3	0.0500032197901666\\
4.4	0.0488721477667194\\
4.5	0.0477442666082741\\
4.6	0.0466205480187716\\
4.7	0.0455019352712782\\
4.8	0.044389342129237\\
4.9	0.0432836518616859\\
5	0.0421857163529234\\
5.1	0.0410963553067887\\
5.2	0.0400163555454063\\
5.3	0.0389464704019497\\
5.4	0.0378874192066797\\
5.5	0.0368398868652348\\
5.6	0.0358045235278772\\
5.7	0.0347819443481378\\
5.8	0.0337727293290609\\
5.9	0.0327774232550112\\
6	0.0317965357067903\\
6.1	0.0308305411576034\\
6.2	0.0298798791472287\\
6.3	0.0289449545315673\\
6.4	0.0280261378045921\\
6.5	0.0271237654895738\\
6.6	0.026238140596333\\
6.7	0.0253695331411582\\
6.8	0.0245181807259332\\
6.9	0.0236842891729405\\
7	0.0228680332117413\\
7.1	0.0220695572144869\\
7.2	0.021288975975981\\
7.3	0.0205263755347972\\
7.4	0.0197818140317474\\
7.5	0.019055322602012\\
7.6	0.0183469062972602\\
7.7	0.0176565450341285\\
7.8	0.0169841945654715\\
7.9	0.0163297874708576\\
8	0.0156932341628533\\
8.1	0.0150744239057203\\
8.2	0.0144732258432364\\
8.3	0.013889490032452\\
8.4	0.0133230484802991\\
8.5	0.0127737161800813\\
8.6	0.0122412921449947\\
8.7	0.0117255604359547\\
8.8	0.0112262911811317\\
8.9	0.0107432415847344\\
9	0.0102761569227189\\
9.1	0.00982477152323659\\
9.2	0.00938880972978386\\
9.3	0.00896798684515294\\
9.4	0.0085620100544334\\
9.5	0.00817057932545505\\
9.6	0.00779338828520839\\
9.7	0.00743012507092147\\
9.8	0.00708047315461319\\
9.9	0.0067441121400824\\
10	0.00642071853142879\\
10.1	0.0061099664723349\\
10.2	0.0058115284554687\\
10.3	0.00552507600149261\\
10.4	0.00525028030728655\\
10.5	0.0049868128631105\\
10.6	0.00473434603854477\\
10.7	0.0044925536371539\\
10.8	0.00426111141992327\\
10.9	0.00403969759761434\\
11	0.00382799329227675\\
11.1	0.00362568296824174\\
11.2	0.00343245483300199\\
11.3	0.00324800120845819\\
11.4	0.00307201887308193\\
11.5	0.00290420937560814\\
11.6	0.0027442793209285\\
11.7	0.00259194062890971\\
11.8	0.0024469107669074\\
11.9	0.00230891295678826\\
12	0.00217767635730925\\
12.1	0.00205293622273409\\
12.2	0.00193443403859351\\
12.3	0.00182191763551716\\
12.4	0.00171514128208229\\
12.5	0.00161386575763655\\
12.6	0.00151785840606067\\
12.7	0.00142689317144111\\
12.8	0.00134075061662337\\
12.9	0.00125921792561339\\
13	0.00118208889078835\\
13.1	0.00110916388586864\\
13.2	0.00104024982559021\\
13.3	0.000975160113001778\\
13.4	0.000913714575293646\\
13.5	0.000855739389045431\\
13.6	0.000801066995758067\\
13.7	0.000749536008512178\\
13.8	0.000700991110569813\\
13.9	0.000655282946710054\\
14	0.000612268008061473\\
14.1	0.000571808511165813\\
14.2	0.000533772271977793\\
14.3	0.00049803257547601\\
14.4	0.000464468041529255\\
14.5	0.000432962487631841\\
14.6	0.00040340478909045\\
14.7	0.000375688737213993\\
14.8	0.00034971289602703\\
14.9	0.000325380457996541\\
15	0.000302599099231453\\
15.1	0.000281280834584308\\
15.2	0.000261341873055035\\
15.3	0.000242702473867886\\
15.4	0.000225286803564433\\
15.5	0.00020902279442808\\
15.6	0.000193842004528906\\
15.7	0.000179679479651878\\
15.8	0.000166473617346587\\
15.9	0.000154166033312724\\
16	0.00014270143031253\\
16.1	0.000132027469779447\\
16.2	0.000122094646271239\\
16.3	0.000112856164895855\\
16.4	0.000104267821819362\\
16.5	9.62878879473712e-05\\
16.6	8.88769958544373e-05\\
16.7	8.19980300200404e-05\\
16.8	7.56160204148502e-05\\
16.9	6.96980394670594e-05\\
17	6.42131024256139e-05\\
17.1	5.91320711251619e-05\\
17.2	5.44275611464455e-05\\
17.3	5.00738523556579e-05\\
17.4	4.60468027969453e-05\\
17.5	4.23237659037217e-05\\
17.6	3.88835109867604e-05\\
17.7	3.57061469500767e-05\\
17.8	3.27730491794159e-05\\
17.9	3.00667895426492e-05\\
18	2.75710694365387e-05\\
18.1	2.52706558101248e-05\\
18.2	2.31513200913709e-05\\
18.3	2.1199779940652e-05\\
18.4	1.9403643752146e-05\\
18.5	1.77513578221583e-05\\
18.6	1.62321561018385e-05\\
18.7	1.48360124506081e-05\\
18.8	1.35535953058723e-05\\
18.9	1.23762246842138e-05\\
19	1.12958314292206e-05\\
19.1	1.03049186213696e-05\\
19.2	9.39652506593144e-06\\
19.3	8.56419077566432e-06\\
19.4	7.80192436609085e-06\\
19.5	7.10417228238594e-06\\
19.6	6.46578977831756e-06\\
19.7	5.88201356925513e-06\\
19.8	5.34843608297412e-06\\
19.9	4.86098123381768e-06\\
20	4.41588164770938e-06\\
20.1	4.00965726753256e-06\\
20.2	3.6390952704772e-06\\
20.3	3.30123123109937e-06\\
20.4	2.99333146602102e-06\\
20.5	2.71287649840852e-06\\
20.6	2.45754558259722e-06\\
20.7	2.22520223146318e-06\\
20.8	2.01388069137396e-06\\
20.9	1.82177331176981e-06\\
21	1.64721875862511e-06\\
21.1	1.48869102321306e-06\\
21.2	1.34478917973547e-06\\
21.3	1.21422784748096e-06\\
21.4	1.09582831523308e-06\\
21.5	9.88510287659975e-07\\
21.6	8.91284215377855e-07\\
21.7	8.03244172286417e-07\\
21.8	7.23561245624583e-07\\
21.9	6.51477405987082e-07\\
22	5.86299826274909e-07\\
22.1	5.27395620224673e-07\\
22.2	4.74186972772359e-07\\
22.3	4.26146636056185e-07\\
22.4	3.8279376635033e-07\\
22.5	3.43690078647092e-07\\
22.6	3.08436296969925e-07\\
22.7	2.76668879804123e-07\\
22.8	2.48057001277127e-07\\
22.9	2.22299769907141e-07\\
23	1.99123667868451e-07\\
23.1	1.78280194795768e-07\\
23.2	1.5954370116956e-07\\
23.3	1.42709397291269e-07\\
23.4	1.27591524773153e-07\\
23.5	1.14021678333801e-07\\
23.6	1.0184726650913e-07\\
23.7	9.09301006613622e-08\\
23.8	8.11451023970147e-08\\
23.9	7.23791201911474e-08\\
24	6.45298466605901e-08\\
24.1	5.75048285356095e-08\\
24.2	5.12205619490508e-08\\
24.3	4.56016661962316e-08\\
24.4	4.05801296194233e-08\\
24.5	3.60946217393165e-08\\
24.6	3.20898661940421e-08\\
24.7	2.85160694556927e-08\\
24.8	2.53284006763961e-08\\
24.9	2.24865183723257e-08\\
25	1.99541399860065e-08\\
};
\addlegendentry{$\widehat{\textrm{CA}}_\textrm{H} - \textrm{CA}$}
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	-0.7786	0\\
	-0.7786	0.11\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0.1363	0\\
	0.1363	0.11\\
};
\draw [->,>=stealth, color=black, solid, line width=1.5pt] (-3,0.105) to (-0.7786, 0.105);
\draw [->,>=stealth, color=black, solid, line width=1.5pt] (2.3577,0.105) to (0.1363, 0.105);
\node[right, align=left]
at (axis cs:-2.5,0.115) {$0.92$ years};
\end{axis}
\end{tikzpicture}%

==> healthy_k_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.52in,
height=\figHeight,
at={(0in,0in)},
scale only axis,
xmin=-23,
xmax=23,
ymin=0,
ymax=0.13,
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2
},
ytick = {0.02,0.04,0.06,0.08,0.10,0.12},
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={\large Deviations},
ylabel style={font=\color{white!15!black}},
ylabel={\large PDF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-17	0.000807493540051679\\
-15.28	0\\
-13.56	0.00645994832041343\\
-11.84	0.00484496124031008\\
-10.12	0.0129198966408269\\
-8.4	0.0274547803617571\\
-6.68	0.0460271317829458\\
-4.96	0.0694444444444444\\
-3.24	0.088016795865633\\
-1.52	0.100129198966408\\
0.199999999999999	0.0767118863049096\\
1.92	0.0524870801033591\\
3.64	0.0347222222222222\\
5.36	0.0314922480620155\\
7.08	0.0161498708010336\\
8.8	0.00888242894056848\\
10.52	0.00161498708010336\\
12.24	0.00161498708010336\\
13.96	0\\
15.68	0.00161498708010336\\
17.4	0.00161498708010336\\
};
\addlegendentry{$\widehat{\textrm{CA}} - \textrm{CA}$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-20	0.000661375661375661\\
-17.9	0.000661375661375662\\
-15.8	0.00396825396825397\\
-13.7	0.00264550264550265\\
-11.6	0.00992063492063492\\
-9.5	0.0218253968253968\\
-7.4	0.0291005291005291\\
-5.3	0.0509259259259259\\
-3.2	0.0747354497354497\\
-1.1	0.0806878306878308\\
1	0.0734126984126984\\
3.1	0.042989417989418\\
5.2	0.0343915343915344\\
7.3	0.0297619047619047\\
9.4	0.0145502645502646\\
11.5	0.00529100529100529\\
13.6	0\\
15.7	0\\
17.8	0\\
19.9	0.000661375661375661\\
22	0.000661375661375661\\
};
\addlegendentry{$\widehat{\textrm{BA}} - \textrm{CA}$}

\addplot [color=mycolor8, line width=3.0pt]
  table[row sep=crcr]{%
-22	2.52718655650249e-06\\
-21.9	2.78766760395478e-06\\
-21.8	3.07357235593872e-06\\
-21.7	3.38722980942636e-06\\
-21.6	3.73116669269127e-06\\
-21.5	4.10812272406251e-06\\
-21.4	4.52106690568748e-06\\
-21.3	4.9732149098359e-06\\
-21.2	5.46804761738349e-06\\
-21.1	6.00933087020259e-06\\
-21	6.60113650124541e-06\\
-20.9	7.24786470812093e-06\\
-20.8	7.95426783792839e-06\\
-20.7	8.72547565300118e-06\\
-20.6	9.56702214902224e-06\\
-20.5	1.04848739986804e-05\\
-20.4	1.1485460695624e-05\\
-20.3	1.25757064749238e-05\\
-20.2	1.37630640875528e-05\\
-20.1	1.50555505075114e-05\\
-20	1.64617846511536e-05\\
-19.9	1.79910271889653e-05\\
-19.8	1.96532225305106e-05\\
-19.7	2.14590430634454e-05\\
-19.6	2.34199357273898e-05\\
-19.5	2.55481710030213e-05\\
-19.4	2.78568943959661e-05\\
-19.3	3.03601804939061e-05\\
-19.2	3.30730896737455e-05\\
-19.1	3.60117275336671e-05\\
-19	3.919330712243e-05\\
-18.9	4.26362140352667e-05\\
-18.8	4.63600744422229e-05\\
-18.7	5.03858261106894e-05\\
-18.6	5.47357924791881e-05\\
-18.5	5.94337598341546e-05\\
-18.4	6.45050576354707e-05\\
-18.3	6.99766420298231e-05\\
-18.2	7.58771825835497e-05\\
-18.1	8.22371522584686e-05\\
-18	8.90889206452362e-05\\
-17.9	9.64668504589968e-05\\
-17.8	0.00010440739729149\\
-17.7	0.000112949212602287\\
-17.6	0.000122133249919476\\
-17.5	0.000132002874206812\\
-17.4	0.000142603974340179\\
-17.3	0.00015398507862103\\
-17.2	0.000166197473238392\\
-17.1	0.000179295323573952\\
-17	0.000193335798226744\\
-16.9	0.000208379195614921\\
-16.8	0.000224489072992218\\
-16.7	0.000241732377695771\\
-16.6	0.000260179580420169\\
-16.5	0.000279904810289889\\
-16.4	0.000300985991478643\\
-16.3	0.000323504981099729\\
-16.2	0.000347547708066229\\
-16.1	0.00037320431259385\\
-16	0.000400569285992549\\
-15.9	0.000429741610365655\\
-15.8	0.00046082489780736\\
-15.7	0.000493927528660984\\
-15.6	0.000529162788371613\\
-15.5	0.000566649002437635\\
-15.4	0.000606509668936297\\
-15.3	0.000648873588069068\\
-15.2	0.000693874988143142\\
-15.1	0.00074165364737621\\
-15	0.000792355010882691\\
-14.9	0.000846130302171094\\
-14.8	0.000903136628454288\\
-14.7	0.000963537079047318\\
-14.6	0.00102750081610109\\
-14.5	0.00109520315689525\\
-14.4	0.00116682564688961\\
-14.3	0.00124255612271109\\
-14.2	0.00132258876423256\\
-14.1	0.00140712413488086\\
-14	0.00149636920929478\\
-13.9	0.00159053738743901\\
-13.8	0.00168984849426804\\
-13.7	0.00179452876402498\\
-13.6	0.00190481080825324\\
-13.5	0.00202093356659631\\
-13.4	0.00214314223946034\\
-13.3	0.00227168820161811\\
-13.2	0.0024068288958401\\
-13.1	0.0025488277056495\\
-13	0.00269795380631351\\
-12.9	0.00285448199320265\\
-12.8	0.00301869248667415\\
-12.7	0.003190870712664\\
-12.6	0.00337130705820596\\
-12.5	0.00356029660113409\\
-12.4	0.00375813881326908\\
-12.3	0.00396513723643701\\
-12.2	0.00418159913072334\\
-12.1	0.00440783509442386\\
-12	0.00464415865521891\\
-11.9	0.00489088583216714\\
-11.8	0.00514833466818993\\
-11.7	0.00541682473279864\\
-11.6	0.00569667659490208\\
-11.5	0.00598821126562295\\
-11.4	0.00629174961114775\\
-11.3	0.0066076117357357\\
-11.2	0.00693611633511791\\
-11.1	0.00727758002062792\\
-11	0.00763231661451965\\
-10.9	0.0080006364170469\\
-10.8	0.00838284544600087\\
-10.7	0.00877924464952777\\
-10.6	0.00919012909317705\\
-10.5	0.009615787122262\\
-10.4	0.0100564995007478\\
-10.3	0.0105125385280167\\
-10.2	0.0109841671349979\\
-10.1	0.0114716379612826\\
-10	0.0119751924149881\\
-9.9	0.0124950597172635\\
-9.8	0.0130314559334733\\
-9.7	0.0135845829932213\\
-9.6	0.0141546277015151\\
-9.5	0.0147417607434947\\
-9.4	0.0153461356852786\\
-9.3	0.0159678879735961\\
-9.2	0.0166071339369948\\
-9.1	0.017263969791518\\
-9	0.0179384706538521\\
-8.9	0.0186306895650406\\
-8.8	0.0193406565279474\\
-8.7	0.0200683775617332\\
-8.6	0.0208138337766803\\
-8.5	0.0215769804727583\\
-8.4	0.0223577462653777\\
-8.3	0.0231560322418142\\
-8.2	0.0239717111518139\\
-8.1	0.0248046266359072\\
-8	0.0256545924949591\\
-7.9	0.0265213920044721\\
-7.8	0.0274047772771374\\
-7.7	0.0283044686770855\\
-7.6	0.0292201542892404\\
-7.5	0.0301514894471096\\
-7.4	0.0310980963222616\\
-7.3	0.032059563578646\\
-7.2	0.0330354460947975\\
-7.1	0.0340252647568388\\
-7	0.0350285063250547\\
-6.9	0.0360446233766528\\
-6.8	0.037073034327154\\
-6.7	0.0381131235326714\\
-6.6	0.039164241475134\\
-6.5	0.0402257050322998\\
-6.4	0.041296797834176\\
-6.3	0.0423767707072237\\
-6.2	0.0434648422074764\\
-6.1	0.0445601992434365\\
-6	0.0456619977893455\\
-5.9	0.0467693636891381\\
-5.8	0.047881393551106\\
-5.7	0.0489971557329946\\
-5.6	0.0501156914169556\\
-5.5	0.0512360157734702\\
-5.4	0.0523571192130423\\
-5.3	0.0534779687241481\\
-5.2	0.0545975092956108\\
-5.1	0.0557146654212512\\
-5	0.0568283426843501\\
-4.9	0.0579374294191443\\
-4.8	0.0590407984462673\\
-4.7	0.0601373088787432\\
-4.6	0.0612258079948423\\
-4.5	0.0623051331738187\\
-4.4	0.0633741138902684\\
-4.3	0.0644315737625763\\
-4.2	0.065476332650665\\
-4.1	0.06650720879801\\
-4	0.06752302101266\\
-3.9	0.0685225908817843\\
-3.8	0.0695047450140729\\
-3.7	0.0704683173041369\\
-3.6	0.0714121512128951\\
-3.5	0.0723351020577955\\
-3.4	0.0732360393065989\\
-3.3	0.0741138488683561\\
-3.2	0.0749674353751359\\
-3.1	0.0757957244480084\\
-3	0.0765976649407617\\
-2.9	0.0773722311548234\\
-2.8	0.0781184250188824\\
-2.7	0.0788352782267471\\
-2.6	0.0795218543270484\\
-2.5	0.0801772507584884\\
-2.4	0.0808006008244533\\
-2.3	0.0813910756009528\\
-2.2	0.0819478857720119\\
-2.1	0.0824702833868326\\
-2	0.0829575635332523\\
-1.9	0.0834090659222619\\
-1.8	0.0838241763785978\\
-1.7	0.0842023282327006\\
-1.6	0.0845430036096248\\
-1.5	0.0848457346107958\\
-1.4	0.0851101043848401\\
-1.3	0.0853357480840593\\
-1.2	0.0855223537034744\\
-1.1	0.0856696627997404\\
-1	0.0857774710876131\\
-0.899999999999999	0.0858456289120389\\
-0.799999999999997	0.085874041594344\\
-0.699999999999999	0.0858626696513978\\
-0.599999999999998	0.0858115288870448\\
-0.5	0.0857206903555046\\
-0.399999999999999	0.0855902801968613\\
-0.299999999999997	0.0854204793451748\\
-0.199999999999999	0.0852115231101586\\
-0.0999999999999979	0.0849637006337791\\
0	0.0846773542235323\\
0.100000000000001	0.0843528785645501\\
0.200000000000003	0.0839907198130742\\
0.300000000000001	0.0835913745742131\\
0.400000000000002	0.0831553887672597\\
0.5	0.0826833563821981\\
0.600000000000001	0.0821759181313658\\
0.700000000000003	0.0816337600005516\\
0.800000000000001	0.0810576117041188\\
0.900000000000002	0.0804482450490176\\
1	0.0798064722128234\\
1.1	0.0791331439411707\\
1.2	0.0784291476701831\\
1.3	0.0776954055796901\\
1.4	0.0769328725832038\\
1.5	0.0761425342607778\\
1.6	0.0753254047409987\\
1.7	0.0744825245384668\\
1.8	0.0736149583532013\\
1.9	0.07272379283846\\
2	0.0718101343434946\\
2.1	0.0708751066377701\\
2.2	0.069919848623157\\
2.3	0.0689455120405651\\
2.4	0.0679532591774225\\
2.5	0.0669442605823153\\
2.6	0.065919692792994\\
2.7	0.0648807360838234\\
2.8	0.063828572238598\\
2.9	0.0627643823544778\\
3	0.0616893446826071\\
3.1	0.0606046325107739\\
3.2	0.0595114120932424\\
3.3	0.0584108406326552\\
3.4	0.0573040643186473\\
3.5	0.0561922164275496\\
3.6	0.0550764154872853\\
3.7	0.0539577635112734\\
3.8	0.0528373443048614\\
3.9	0.0517162218475064\\
4	0.0505954387536154\\
4.1	0.0494760148146452\\
4.2	0.0483589456247453\\
4.3	0.0472452012919112\\
4.4	0.0461357252362988\\
4.5	0.0450314330770334\\
4.6	0.0439332116085326\\
4.7	0.0428419178670537\\
4.8	0.0417583782878679\\
4.9	0.040683387953166\\
5	0.0396177099305055\\
5.1	0.0385620747013249\\
5.2	0.0375171796787737\\
5.3	0.0364836888138439\\
5.4	0.0354622322885264\\
5.5	0.0344534062944801\\
5.6	0.0334577728954619\\
5.7	0.0324758599715512\\
5.8	0.031508161242996\\
5.9	0.0305551363713131\\
6	0.029617211135101\\
6.1	0.0286947776778569\\
6.2	0.0277881948249426\\
6.3	0.026897788466711\\
6.4	0.0260238520046839\\
6.5	0.0251666468575696\\
6.6	0.0243264030238209\\
6.7	0.0235033196973577\\
6.8	0.022697565933022\\
6.9	0.0219092813582866\\
7	0.0211385769277086\\
7.1	0.0203855357166035\\
7.2	0.0196502137504096\\
7.3	0.0189326408662251\\
7.4	0.0182328216030199\\
7.5	0.0175507361170598\\
7.6	0.0168863411191259\\
7.7	0.016239570830167\\
7.8	0.0156103379520907\\
7.9	0.0149985346504741\\
8	0.0144040335460593\\
8.1	0.0138266887119922\\
8.2	0.0132663366738629\\
8.3	0.0127227974097137\\
8.4	0.0121958753472928\\
8.5	0.0116853603559515\\
8.6	0.0111910287307036\\
8.7	0.0107126441660959\\
8.8	0.0102499587176652\\
8.9	0.00980271374889395\\
9	0.00937064086170786\\
9.1	0.00895346280869829\\
9.2	0.0085508943853865\\
9.3	0.00816264330098536\\
9.4	0.00778841102625023\\
9.5	0.00742789361714622\\
9.6	0.00708078251319323\\
9.7	0.00674676530948242\\
9.8	0.00642552650148723\\
9.9	0.00611674820191918\\
10	0.00582011082900223\\
10.1	0.00553529376565966\\
10.2	0.00526197598922357\\
10.3	0.00499983667138923\\
10.4	0.00474855574824402\\
10.5	0.00450781446030383\\
10.6	0.00427729586258774\\
10.7	0.004056685304855\\
10.8	0.00384567088221637\\
10.9	0.00364394385641464\\
11	0.00345119904814661\\
11.1	0.00326713520087082\\
11.2	0.0030914553166125\\
11.3	0.00292386696433812\\
11.4	0.00276408256152856\\
11.5	0.00261181962963036\\
11.6	0.00246680102411052\\
11.7	0.00232875513988069\\
11.8	0.00219741609289231\\
11.9	0.00207252387873517\\
12	0.00195382450909746\\
12.1	0.00184107012696762\\
12.2	0.00173401910147459\\
12.3	0.00163243610327681\\
12.4	0.0015360921614187\\
12.5	0.00144476470257856\\
12.6	0.0013582375736335\\
12.7	0.00127630104846491\\
12.8	0.00119875181992286\\
12.9	0.00112539297785971\\
13	0.00105603397413239\\
13.1	0.000990490575459101\\
13.2	0.000928584805000579\\
13.3	0.000870144873517951\\
13.4	0.000815005100939204\\
13.5	0.000763005829144722\\
13.6	0.000713993326759005\\
13.7	0.000667819686711084\\
13.8	0.000624342717300413\\
13.9	0.000583425827478162\\
14	0.000544937907026289\\
14.1	0.00050875320228847\\
14.2	0.000474751188078202\\
14.3	0.000442816436360286\\
14.4	0.000412838482272521\\
14.5	0.000384711688025061\\
14.6	0.000358335105185475\\
14.7	0.000333612335828347\\
14.8	0.000310451392999289\\
14.9	0.000288764560914649\\
15	0.000268468255290058\\
15.1	0.000249482884163345\\
15.2	0.000231732709550363\\
15.3	0.000215145710245955\\
15.4	0.000199653446056679\\
15.5	0.000185190923727141\\
15.6	0.000171696464797787\\
15.7	0.000159111575608911\\
15.8	0.000147380819643427\\
15.9	0.00013645169237967\\
16	0.000126274498805117\\
16.1	0.000116802233722562\\
16.2	0.000107990464961817\\
16.3	9.97972195925428e-05\\
16.4	9.21828732173177e-05\\
16.5	8.51100424084791e-05\\
16.6	7.85434803376843e-05\\
16.7	7.24499756334516e-05\\
16.8	6.67982544891918e-05\\
16.9	6.1558886032384e-05\\
17	5.6704190954564e-05\\
17.1	5.22081533916693e-05\\
17.2	4.80463360349822e-05\\
17.3	4.41957984444127e-05\\
17.4	4.06350185281296e-05\\
17.5	3.73438171455594e-05\\
17.6	3.43032857844948e-05\\
17.7	3.14957172574485e-05\\
17.8	2.89045393574348e-05\\
17.9	2.65142514090207e-05\\
18	2.43103636467235e-05\\
18.1	2.22793393496251e-05\\
18.2	2.04085396583726e-05\\
18.3	1.86861709985301e-05\\
18.4	1.71012350324846e-05\\
18.5	1.5643481060779e-05\\
18.6	1.43033607928e-05\\
18.7	1.30719854061743e-05\\
18.8	1.19410848139787e-05\\
18.9	1.09029690589399e-05\\
19	9.95049175413761e-06\\
19.1	9.07701549033278e-06\\
19.2	8.2763791308673e-06\\
19.3	7.54286691612567e-06\\
19.4	6.87117930077159e-06\\
19.5	6.25640544836083e-06\\
19.6	5.69399730946687e-06\\
19.7	5.17974521111226e-06\\
19.8	4.70975488706688e-06\\
19.9	4.2804258804308e-06\\
20	3.88843125185264e-06\\
20.1	3.53069852872868e-06\\
20.2	3.20439183276932e-06\\
20.3	2.9068951253964e-06\\
20.4	2.63579651253575e-06\\
20.5	2.38887355248219e-06\\
20.6	2.16407951263247e-06\\
20.7	1.95953052299274e-06\\
20.8	1.77349357646683e-06\\
20.9	1.60437532800983e-06\\
21	1.4507116467843e-06\\
21.1	1.31115787747574e-06\\
21.2	1.18447976890767e-06\\
21.3	1.06954503003725e-06\\
21.4	9.65315475309497e-07\\
21.5	8.70839723194893e-07\\
21.6	7.8524641353307e-07\\
21.7	7.07737911047836e-07\\
21.8	6.37584464087982e-07\\
21.9	5.74118789280368e-07\\
22	5.16731054356834e-07\\
22.1	4.64864232933846e-07\\
22.2	4.18009806482785e-07\\
22.3	3.75703790129876e-07\\
22.4	3.37523060267901e-07\\
22.5	3.03081963247547e-07\\
22.6	2.72029185645407e-07\\
22.7	2.440448677788e-07\\
22.8	2.18837943256096e-07\\
22.9	1.96143688415993e-07\\
23	1.75721466521596e-07\\
23.1	1.57352652536627e-07\\
23.2	1.40838725222975e-07\\
23.3	1.25999514162651e-07\\
23.4	1.12671590124754e-07\\
23.5	1.00706787970597e-07\\
23.6	8.99708520197047e-08\\
23.7	8.03421944872949e-08\\
23.8	7.17107582520205e-08\\
23.9	6.39769758226762e-08\\
24	5.70508169460026e-08\\
24.1	5.08509178362867e-08\\
24.2	4.53037855127259e-08\\
24.3	4.03430712041537e-08\\
24.4	3.59089072242165e-08\\
24.5	3.19473021349938e-08\\
24.6	2.84095894048416e-08\\
24.7	2.52519251283363e-08\\
24.8	2.24348307140176e-08\\
24.9	1.99227767604959e-08\\
25	1.76838046347147e-08\\
};
\label{lab:healthy_ca}

\addplot [color=mycolor10, line width=3.0pt]
  table[row sep=crcr]{%
-22	1.72634843895293e-05\\
-21.9	1.86145983562367e-05\\
-21.8	2.00646095773372e-05\\
-21.7	2.16201940255663e-05\\
-21.6	2.32884342547631e-05\\
-21.5	2.5076840884944e-05\\
-21.4	2.69933749910203e-05\\
-21.3	2.90464714173138e-05\\
-21.2	3.12450630394394e-05\\
-21.1	3.35986059944203e-05\\
-21	3.61171058991039e-05\\
-20.9	3.88111450760122e-05\\
-20.8	4.16919108047165e-05\\
-20.7	4.47712246156428e-05\\
-20.6	4.80615726418982e-05\\
-20.5	5.15761370432532e-05\\
-20.4	5.53288285148017e-05\\
-20.3	5.93343198910664e-05\\
-20.2	6.36080808543931e-05\\
-20.1	6.81664137543871e-05\\
-20	7.30264905429e-05\\
-19.9	7.82063908266259e-05\\
-19.8	8.37251410367663e-05\\
-19.7	8.9602754712415e-05\\
-19.6	9.5860273891324e-05\\
-19.5	0.000102519811598535\\
-19.4	0.000109604595419963\\
-19.3	0.000117139012144464\\
-19.2	0.000125148653454091\\
-19.1	0.000133660362638296\\
-19	0.000142702282303597\\
-18.9	0.000152303903045849\\
-18.8	0.000162496113047618\\
-18.7	0.000173311248558361\\
-18.6	0.000184783145210041\\
-18.5	0.000196947190115627\\
-18.4	0.000209840374692421\\
-18.3	0.000223501348146584\\
-18.2	0.00023797047154935\\
-18.1	0.000253289872429423\\
-18	0.000269503499799854\\
-17.9	0.0002866571795313\\
-17.8	0.000304798669977055\\
-17.7	0.000323977717748528\\
-17.6	0.000344246113533016\\
-17.5	0.000365657747838661\\
-17.4	0.000388268666544368\\
-17.3	0.000412137126125321\\
-17.2	0.000437323648417422\\
-17.1	0.000463891074776643\\
-17	0.000491904619481931\\
-16.9	0.000521431922222833\\
-16.8	0.000552543099505636\\
-16.7	0.000585310794804376\\
-16.6	0.000619810227275712\\
-16.5	0.000656119238849385\\
-16.4	0.000694318339498722\\
-16.3	0.00073449075048862\\
-16.2	0.000776722445391485\\
-16.1	0.000821102188654813\\
-16	0.000867721571497655\\
-15.9	0.000916675044906807\\
-15.8	0.000968059949497652\\
-15.7	0.00102197654199883\\
-15.6	0.00107852801811456\\
-15.5	0.00113782053151361\\
-15.4	0.00119996320868918\\
-15.3	0.00126506815943005\\
-15.2	0.00133325048263981\\
-15.1	0.00140462826723785\\
-15	0.00147932258787347\\
-14.9	0.00155745749518252\\
-14.8	0.00163916000031505\\
-14.7	0.00172456005346179\\
-14.6	0.00181379051610755\\
-14.5	0.00190698712674102\\
-14.4	0.00200428845975176\\
-14.3	0.00210583587724852\\
-14.2	0.00221177347353615\\
-14.1	0.00232224801199305\\
-14	0.00243740885409681\\
-13.9	0.00255740788035174\\
-13.8	0.00268239940287983\\
-13.7	0.00281254006944498\\
-13.6	0.00294798875869009\\
-13.5	0.0030889064663771\\
-13.4	0.00323545618243201\\
-13.3	0.00338780275860965\\
-13.2	0.00354611276660729\\
-13.1	0.00371055434647093\\
-13	0.00388129704515504\\
-12.9	0.00405851164511334\\
-12.8	0.00424236998281768\\
-12.7	0.00443304475712098\\
-12.6	0.00463070932740215\\
-12.5	0.00483553750145208\\
-12.4	0.00504770331308371\\
-12.3	0.00526738078947297\\
-12.2	0.00549474370826328\\
-12.1	0.00572996534449209\\
-12	0.00597321820742583\\
-11.9	0.00622467376741779\\
-11.8	0.0064845021729326\\
-11.7	0.00675287195791132\\
-11.6	0.00702994973968179\\
-11.5	0.00731589990765066\\
-11.4	0.00761088430304585\\
-11.3	0.00791506189001081\\
-11.2	0.00822858841838579\\
-11.1	0.00855161607854441\\
-11	0.0088842931486889\\
-10.9	0.00922676363504088\\
-10.8	0.00957916690539961\\
-10.7	0.00994163731657413\\
-10.6	0.01031430383623\\
-10.5	0.0106972896597263\\
-10.4	0.0110907118225508\\
-10.3	0.0114946808089986\\
-10.2	0.0119093001577679\\
-10.1	0.0123346660651824\\
-10	0.0127708669867806\\
-9.9	0.0132179832380429\\
-9.8	0.0136760865950573\\
-9.7	0.0141452398959522\\
-9.6	0.0146254966439543\\
-9.5	0.0151169006129536\\
-9.4	0.0156194854564814\\
-9.3	0.0161332743210327\\
-9.2	0.0166582794646819\\
-9.1	0.0171945018819613\\
-9	0.0177419309359893\\
-8.9	0.0183005439988489\\
-8.8	0.0188703061012281\\
-8.7	0.0194511695923484\\
-8.6	0.0200430738112087\\
-8.5	0.0206459447701828\\
-8.4	0.0212596948520063\\
-8.3	0.0218842225211897\\
-8.2	0.0225194120508929\\
-8.1	0.0231651332662847\\
-8	0.0238212413054071\\
-7.9	0.0244875763985475\\
-7.8	0.0251639636671071\\
-7.7	0.0258502129429353\\
-7.6	0.0265461186090785\\
-7.5	0.0272514594628622\\
-7.4	0.0279659986022026\\
-7.3	0.0286894833360061\\
-7.2	0.029421645119484\\
-7.1	0.0301621995151692\\
-7	0.0309108461803797\\
-6.9	0.0316672688818314\\
-6.8	0.0324311355380512\\
-6.7	0.0332020982901939\\
-6.6	0.0339797936018111\\
-6.5	0.0347638423880621\\
-6.4	0.0355538501748014\\
-6.3	0.0363494072879119\\
-6.2	0.0371500890731887\\
-6.1	0.0379554561470153\\
-6	0.0387650546779998\\
-5.9	0.0395784166996714\\
-5.8	0.0403950604542642\\
-5.7	0.0412144907675387\\
-5.6	0.0420361994545196\\
-5.5	0.0428596657559458\\
-5.4	0.0436843568051564\\
-5.3	0.0445097281250524\\
-5.2	0.0453352241546972\\
-5.1	0.0461602788050382\\
-5	0.0469843160431515\\
-4.9	0.0478067505043322\\
-4.8	0.048626988131273\\
-4.7	0.049444426839495\\
-4.6	0.0502584572081167\\
-4.5	0.0510684631949703\\
-4.4	0.0518738228749986\\
-4.3	0.0526739092007928\\
-4.2	0.0534680907840586\\
-4.1	0.0542557326967301\\
-4	0.0550361972903804\\
-3.9	0.0558088450325182\\
-3.8	0.0565730353582927\\
-3.7	0.0573281275360744\\
-3.6	0.0580734815453227\\
-3.5	0.0588084589650999\\
-3.4	0.0595324238715433\\
-3.3	0.0602447437425632\\
-3.2	0.060944790367996\\
-3.1	0.061631940763405\\
-3	0.0623055780856917\\
-2.9	0.0629650925486544\\
-2.8	0.0636098823366089\\
-2.7	0.0642393545141711\\
-2.6	0.0648529259302886\\
-2.5	0.0654500241146042\\
-2.4	0.0660300881642304\\
-2.3	0.0665925696190219\\
-2.2	0.06713693332344\\
-2.1	0.0676626582731185\\
-2	0.0681692384442616\\
-1.9	0.0686561836040294\\
-1.8	0.0691230201000965\\
-1.7	0.0695692916276077\\
-1.6	0.0699945599717929\\
-1.5	0.0703984057245508\\
-1.4	0.0707804289733649\\
-1.3	0.0711402499609644\\
-1.2	0.0714775097142116\\
-1.1	0.0717918706407563\\
-1	0.0720830170920689\\
-0.899999999999999	0.0723506558915401\\
-0.799999999999997	0.0725945168264084\\
-0.699999999999999	0.0728143531023613\\
-0.599999999999998	0.0730099417597395\\
-0.5	0.0731810840503609\\
-0.399999999999999	0.0733276057740739\\
-0.299999999999997	0.0734493575742418\\
-0.199999999999999	0.0735462151914561\\
-0.0999999999999979	0.073618079674877\\
0	0.0736648775506954\\
0.100000000000001	0.0736865609473181\\
0.200000000000003	0.0736831076769744\\
0.300000000000001	0.0736545212735522\\
0.400000000000002	0.0736008309865707\\
0.5	0.0735220917313067\\
0.600000000000001	0.0734183839951912\\
0.700000000000003	0.073289813700701\\
0.800000000000001	0.0731365120250722\\
0.900000000000002	0.072958635177264\\
1	0.0727563641327058\\
1.1	0.0725299043264554\\
1.2	0.0722794853054991\\
1.3	0.0720053603410158\\
1.4	0.0717078060015222\\
1.5	0.0713871216879067\\
1.6	0.071043629131446\\
1.7	0.0706776718559813\\
1.8	0.070289614605514\\
1.9	0.0698798427385553\\
2	0.069448761590636\\
2.1	0.0689967958064537\\
2.2	0.0685243886431962\\
2.3	0.0680320012466401\\
2.4	0.0675201119016783\\
2.5	0.0669892152589802\\
2.6	0.0664398215395323\\
2.7	0.0658724557188474\\
2.8	0.065287656692665\\
2.9	0.0646859764259956\\
3	0.0640679790873832\\
3.1	0.0634342401702831\\
3.2	0.0627853456034611\\
3.3	0.062121890852333\\
3.4	0.0614444800131616\\
3.5	0.0607537249020295\\
3.6	0.0600502441404974\\
3.7	0.0593346622398441\\
3.8	0.0586076086857677\\
3.9	0.0578697170254055\\
4	0.0571216239585005\\
4.1	0.0563639684345142\\
4.2	0.0555973907574442\\
4.3	0.0548225317000695\\
4.4	0.0540400316292966\\
4.5	0.0532505296442353\\
4.6	0.0524546627285759\\
4.7	0.0516530649187879\\
4.8	0.0508463664895976\\
4.9	0.0500351931581406\\
5	0.0492201653081203\\
5.1	0.0484018972352356\\
5.2	0.0475809964150687\\
5.3	0.0467580627945556\\
5.4	0.0459336881080817\\
5.5	0.0451084552191763\\
5.6	0.0442829374886957\\
5.7	0.0434576981703109\\
5.8	0.0426332898340349\\
5.9	0.0418102538184454\\
6	0.0409891197121787\\
6.1	0.0401704048651907\\
6.2	0.0393546139301999\\
6.3	0.0385422384346507\\
6.4	0.0377337563834528\\
6.5	0.0369296318926769\\
6.6	0.0361303148543107\\
6.7	0.0353362406321006\\
6.8	0.0345478297884344\\
6.9	0.0337654878421452\\
7	0.0329896050570464\\
7.1	0.0322205562609416\\
7.2	0.0314587006947854\\
7.3	0.0307043818916052\\
7.4	0.0299579275847394\\
7.5	0.0292196496448794\\
7.6	0.0284898440453574\\
7.7	0.0277687908550587\\
7.8	0.0270567542582961\\
7.9	0.0263539826009301\\
8	0.0256607084619798\\
8.1	0.0249771487499243\\
8.2	0.0243035048228607\\
8.3	0.0236399626316471\\
8.4	0.022986692885131\\
8.5	0.022343851236532\\
8.6	0.0217115784900274\\
8.7	0.0210900008265639\\
8.8	0.0204792300479032\\
8.9	0.0198793638378928\\
9	0.0192904860399422\\
9.1	0.0187126669496762\\
9.2	0.0181459636217295\\
9.3	0.0175904201896471\\
9.4	0.0170460681978514\\
9.5	0.0165129269446432\\
9.6	0.0159910038352066\\
9.7	0.0154802947435984\\
9.8	0.0149807843827101\\
9.9	0.0144924466812079\\
10	0.0140152451664671\\
10.1	0.0135491333525366\\
10.2	0.0130940551321908\\
10.3	0.0126499451721423\\
10.4	0.0122167293105176\\
10.5	0.0117943249557191\\
10.6	0.011382641485824\\
10.7	0.010981580647699\\
10.8	0.0105910369550376\\
10.9	0.0102108980845584\\
11	0.00984104526963096\\
11.1	0.00948135369063219\\
11.2	0.00913169286136344\\
11.3	0.00879192701089692\\
11.4	0.00846191546025031\\
11.5	0.00814151299332394\\
11.6	0.00783057022156943\\
11.7	0.00752893394189258\\
11.8	0.00723644748732844\\
11.9	0.00695295107006075\\
12	0.00667828211639219\\
12.1	0.00641227559330609\\
12.2	0.0061547643262939\\
12.3	0.00590557930815603\\
12.4	0.00566454999851613\\
12.5	0.00543150461382143\\
12.6	0.00520627040763272\\
12.7	0.00498867394103853\\
12.8	0.00477854134305794\\
12.9	0.00457569856092519\\
13	0.00437997160017772\\
13.1	0.0041911867544961\\
13.2	0.00400917082527046\\
13.3	0.00383375133089338\\
13.4	0.00366475670580279\\
13.5	0.00350201648932168\\
13.6	0.0033453615043631\\
13.7	0.00319462402608934\\
13.8	0.00304963794063424\\
13.9	0.00291023889401535\\
14	0.00277626443138014\\
14.1	0.0026475541267465\\
14.2	0.00252394970341261\\
14.3	0.00240529514522483\\
14.4	0.0022914367989052\\
14.5	0.00218222346765124\\
14.6	0.00207750649623138\\
14.7	0.00197713984780854\\
14.8	0.00188098017273257\\
14.9	0.00178888686954953\\
15	0.001700722138482\\
15.1	0.00161635102763972\\
15.2	0.00153564147222424\\
15.3	0.00145846432699453\\
15.4	0.0013846933922631\\
15.5	0.00131420543369375\\
15.6	0.00124688019617292\\
15.7	0.00118260041202659\\
15.8	0.0011212518038544\\
15.9	0.0010627230822507\\
16	0.00100690593868099\\
16.1	0.000953695033778871\\
16.2	0.000902987981326134\\
16.3	0.000854685328174348\\
16.4	0.000808690530362562\\
16.5	0.000764909925680802\\
16.6	0.000723252702924093\\
16.7	0.000683630868076299\\
16.8	0.000645959207657261\\
16.9	0.000610155249460649\\
17	0.000576139220903551\\
17.1	0.00054383400520226\\
17.2	0.000513165095581879\\
17.3	0.000484060547720414\\
17.4	0.000456450930620908\\
17.5	0.00043026927609787\\
17.6	0.00040545102705705\\
17.7	0.000381933984740103\\
17.8	0.000359658255098356\\
17.9	0.000338566194452461\\
18	0.000318602354587236\\
18.1	0.000299713427423739\\
18.2	0.000281848189403165\\
18.3	0.000264957445710018\\
18.4	0.000248993974454786\\
18.5	0.000233912470929313\\
18.6	0.000219669492041127\\
18.7	0.0002062234010262\\
18.8	0.000193534312532926\\
18.9	0.00018156403816367\\
19	0.000170276032553831\\
19.1	0.000159635340062307\\
19.2	0.000149608542141194\\
19.3	0.00014016370544682\\
19.4	0.000131270330748643\\
19.5	0.000122899302687097\\
19.6	0.000115022840426366\\
19.7	0.000107614449243037\\
19.8	0.00010064887308683\\
19.9	9.41020481450516e-05\\
20	8.79510574380625e-05\\
20.1	8.2174086468901e-05\\
20.2	7.67503799462799e-05\\
20.3	7.16601995964334e-05\\
20.4	6.68847830757731e-05\\
20.5	6.2406303992973e-05\\
20.6	5.82078330459878e-05\\
20.7	5.42733002765553e-05\\
20.8	5.05874584419987e-05\\
20.9	4.71358475015734e-05\\
21	4.39047602122189e-05\\
21.1	4.08812088263721e-05\\
21.2	3.80528928824491e-05\\
21.3	3.54081680767365e-05\\
21.4	3.29360162037074e-05\\
21.5	3.06260161502146e-05\\
21.6	2.84683159275957e-05\\
21.7	2.64536057244444e-05\\
21.8	2.4573091961658e-05\\
21.9	2.28184723303606e-05\\
22	2.11819117924019e-05\\
22.1	1.96560195223608e-05\\
22.2	1.82338267693171e-05\\
22.3	1.69087656160885e-05\\
22.4	1.5674648613177e-05\\
22.5	1.45256492642913e-05\\
22.6	1.34562833400357e-05\\
22.7	1.2461390996155e-05\\
22.8	1.15361196726009e-05\\
22.9	1.06759077496371e-05\\
23	9.87646893721033e-06\\
23.1	9.13377737389527e-06\\
23.2	8.44405341185123e-06\\
23.3	7.8037500644133e-06\\
23.4	7.20954009317436e-06\\
23.5	6.6583037116874e-06\\
23.6	6.14711688323471e-06\\
23.7	5.67324019045831e-06\\
23.8	5.23410825502908e-06\\
23.9	4.82731968594083e-06\\
24	4.45062753544984e-06\\
24.1	4.10193024213714e-06\\
24.2	3.77926304104368e-06\\
24.3	3.48078982132006e-06\\
24.4	3.20479541233459e-06\\
24.5	2.94967827969714e-06\\
24.6	2.71394361317879e-06\\
24.7	2.49619678903355e-06\\
24.8	2.29513718976183e-06\\
24.9	2.10955236488774e-06\\
25	1.93831251685736e-06\\
};
\label{lab:healthy_ba}
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	-0.7786	0\\
	-0.7786	0.11\\
};
\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0.1363	0\\
	0.1363	0.11\\
};
\draw [->,>=stealth, color=black, solid, line width=1.5pt] (-3,0.105) to (-0.7786, 0.105);
\draw [->,>=stealth, color=black, solid, line width=1.5pt] (2.3577,0.105) to (0.1363, 0.105);
\node[right, align=left]
at (axis cs:-2.5,0.115) {$0.92$ years};
\end{axis}
\end{tikzpicture}%

==> oasis_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.91000,0.48500,0.32800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=48.675,
xmax=99.825,
ymin=0,
ymax=180,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={\large Age [years]},
ylabel style={font=\color{white!15!black}},
ylabel={\large Number of patients},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
51	23\\
54.1	44\\
57.2	53\\
60.3	84\\
63.4	79\\
66.5	138\\
69.6	120\\
72.7	165\\
75.8	166\\
78.9	138\\
82	98\\
85.1	70\\
88.2	34\\
91.3	10\\
94.4	8\\
97.5	8\\
};
\addlegendentry{\small Before balancing}
%\addlegendentry{$\text{Before balancing:\,}\mu = 73.38, \, \sigma = 9.17 \text{  yrs}$}

\addplot[ybar interval, fill=mycolor2, fill opacity=1, draw=black, area legend] table[row sep=crcr] {%
x	y\\
51	23\\
54.1	44\\
57.2	53\\
60.3	47\\
63.4	47\\
66.5	78\\
69.6	70\\
72.7	64\\
75.8	68\\
78.9	50\\
82	84\\
85.1	61\\
88.2	32\\
91.3	9\\
94.4	8\\
97.5	8\\
};
\addlegendentry{\small After balancing}
\label{fig:red}

\addplot[ybar interval, fill=mycolor3, fill opacity=1, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
51	23\\
54.1	44\\
57.2	53\\
60.3	41\\
63.4	31\\
66.5	61\\
69.6	48\\
72.7	49\\
75.8	46\\
78.9	23\\
82	34\\
85.1	38\\
88.2	28\\
91.3	9\\
94.4	8\\
97.5	8\\
};
\addlegendentry{\small After iterative cleaning}
%\addlegendentry{$\text{After balancing:\,}\mu = 72.90, \, \sigma = 10.73 \text{  yrs}$}

\end{axis}
\end{tikzpicture}%

==> outlier_cumulative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=19,
xlabel style={font=\color{white!15!black}},
xlabel={\large Iteration},
ymin=0,
ymax=105,
ylabel style={font=\color{white!15!black}},
ylabel={\large Cumulative Outliers [\%]},
axis background/.style={fill=white},
legend style={at={(0.015,0.675)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	2.22222222222222\\
2	7.16049382716049\\
3	8.39506172839506\\
4	9.87654320987654\\
5	12.5925925925926\\
6	13.8271604938272\\
7	15.5555555555556\\
8	16.7901234567901\\
9	19.0123456790123\\
10	22.2222222222222\\
11	22.962962962963\\
12	23.2098765432099\\
13	24.1975308641975\\
14	24.4444444444444\\
15	25.1851851851852\\
16	25.4320987654321\\
17	25.4320987654321\\
18	25.4320987654321\\
};
\label{lab:cdr_0}
\addlegendentry{Normal}

%\addplot [color=mycolor2, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
%  table[row sep=crcr]{%
%1	7.87878787878788\\
%2	17.5757575757576\\
%3	21.8181818181818\\
%4	26.0606060606061\\
%5	35.7575757575758\\
%6	38.1818181818182\\
%7	45.4545454545455\\
%8	48.4848484848485\\
%9	52.7272727272727\\
%10	58.1818181818182\\
%11	58.7878787878788\\
%12	58.7878787878788\\
%13	58.7878787878788\\
%14	58.7878787878788\\
%15	60.6060606060606\\
%16	61.2121212121212\\
%17	61.2121212121212\\
%};
%\addlegendentry{Alzheimer}

\addplot [color=mycolor5, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
1	7.27272727272727\\
2	19.0909090909091\\
3	23.6363636363636\\
4	26.3636363636364\\
5	34.5454545454545\\
6	36.3636363636364\\
7	41.8181818181818\\
8	44.5454545454545\\
9	47.2727272727273\\
10	51.8181818181818\\
11	51.8181818181818\\
12	51.8181818181818\\
13	51.8181818181818\\
14	51.8181818181818\\
15	53.6363636363636\\
16	53.6363636363636\\
17	53.6363636363636\\
18	53.6363636363636\\
};
\label{lab:cdr_half}
\addlegendentry{CDR $0.5$}

\addplot [color=mycolor15, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
  table[row sep=crcr]{%
1	8.16326530612245\\
2	12.2448979591837\\
3	16.3265306122449\\
4	22.4489795918367\\
5	34.6938775510204\\
6	38.7755102040816\\
7	48.9795918367347\\
8	53.0612244897959\\
9	61.2244897959184\\
10	69.3877551020408\\
11	69.3877551020408\\
12	69.3877551020408\\
13	69.3877551020408\\
14	69.3877551020408\\
15	71.4285714285714\\
16	73.469387755102\\
17	73.469387755102\\
18	73.469387755102\\
};
\label{lab:cdr_1}
\addlegendentry{CDR $1$}

\addplot [color=mycolor16, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
  table[row sep=crcr]{%
1	16.6666666666667\\
2	33.3333333333333\\
3	33.3333333333333\\
4	50\\
5	66.6666666666667\\
6	66.6666666666667\\
7	83.3333333333333\\
8	83.3333333333333\\
9	83.3333333333333\\
10	83.3333333333333\\
11	100\\
12	100\\
13	100\\
14	100\\
15	100\\
16	100\\
17	100\\
18	100\\
};
\label{lab:cdr_2}
\addlegendentry{CDR $2$}
\node[right, align=left]
at (axis cs:14,30) {$103/405 = 25$\%};
\node[right, align=left]
at (axis cs:14.3,59) {$59/110 = 54$\%};
\node[right, align=left]
at (axis cs:14.6,78) {$36/49 = 73$\%};
\node[right, align=left]
at (axis cs:14.9,94) {$6/6 = 100$\%};
\end{axis}
\end{tikzpicture}%

==> r_exp.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.3in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=40,
ymax=200,
ylabel={\large \# Cumulative Outliers},
xlabel={\large R},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, mark indices = {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40}]
table[row sep=crcr]{%
0.25	190\\
0.5	185\\
0.75	162\\
1	148\\
1.25	134\\
1.5	121\\
1.75	110\\
2	102\\
2.25	97\\
2.5	89\\
2.75	84\\
3	77\\
3.25	73\\
3.5	71\\
3.75	69\\
4	66\\
4.25	61\\
4.5	59\\
4.75	58\\
5	58\\
5.25	54\\
5.5	53\\
5.75	52\\
6	51\\
6.25	50\\
6.5	49\\
6.75	49\\
7	48\\
7.25	47\\
7.5	46\\
7.75	46\\
8	46\\
8.25	46\\
8.5	46\\
8.75	46\\
9	46\\
9.25	46\\
9.5	46\\
9.75	46\\
10	46\\
};
\addlegendentry{Healthy Patients (CDR $=0$)}
\addplot [color=white, line width=2.6pt,forget plot]
table[row sep=crcr]{%
	0.2	191\\
	0.25	190\\
	0.5	185\\
};
\addplot [color=mycolor5, line width=2.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, mark indices = {2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40}]
table[row sep=crcr]{%
	0.25 117\\
0.5	116\\
0.75	109\\
1	109\\
1.25	108\\
1.5	104\\
1.75	100\\
2	100\\
2.25	99\\
2.5	95\\
2.75	93\\
3	91\\
3.25	89\\
3.5	89\\
3.75	87\\
4	86\\
4.25	83\\
4.5	81\\
4.75	79\\
5	77\\
5.25	76\\
5.5	75\\
5.75	72\\
6	72\\
6.25	72\\
6.5	71\\
6.75	68\\
7	67\\
7.25	65\\
7.5	65\\
7.75	64\\
8	64\\
8.25	64\\
8.5	63\\
8.75	63\\
9	63\\
9.25	63\\
9.5	63\\
9.75	63\\
10	62\\
};
\addlegendentry{Alzheimer's Patients (CDR$>0$)}
\addplot [color=white, line width=2.6pt,forget plot]
table[row sep=crcr]{%
	0.2	116\\
	0.25	117\\
	0.5	116\\
};
\draw (axis cs:2,100)[dashed,line width=1.3pt] ellipse (0.35cm and 0.35cm);
\node[font=\fontsize{12}{0}\selectfont,right, align=left]
at (axis cs:2.25,110) {\large $R\approx 1.96$};
\end{axis}
\end{tikzpicture}%

==> th_illustartion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor3}{rgb}{0.85,0.33,0.1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.5in,
at={(0in,0.2in)},
scale only axis,
area style,
xmin=-15,
xmax=15,
%xtick={0,5},
%xticklabels={{$\textrm{CA}$},{$\widehat{\textrm{CA}}$}},
ymin=0,
ymax=0.105,
ytick={\empty},
xtick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
hide y axis,
axis x line*=bottom
] 
\addplot [color=mycolor1, line width=3.0pt]
table[row sep=crcr]{%
	-22	2.69244001063582e-08\\
	-21.9	3.08834500280383e-08\\
	-21.8	3.54025178254029e-08\\
	-21.7	4.05574887379719e-08\\
	-21.6	4.64340461138822e-08\\
	-21.5	5.31288684577572e-08\\
	-21.4	6.07509635270134e-08\\
	-21.3	6.94231539741507e-08\\
	-21.2	7.92837304178994e-08\\
	-21.1	9.04882893261392e-08\\
	-21	1.0321177471575e-07\\
	-20.9	1.17650744426669e-07\\
	-20.8	1.3402588361744e-07\\
	-20.7	1.52584790165572e-07\\
	-20.6	1.73605058846383e-07\\
	-20.5	1.9739769351735e-07\\
	-20.4	2.24310879059583e-07\\
	-20.3	2.54734147532969e-07\\
	-20.2	2.89102975894946e-07\\
	-20.1	3.2790385572376e-07\\
	-20	3.71679878683574e-07\\
	-19.9	4.2103688497922e-07\\
	-19.8	4.76650225780703e-07\\
	-19.7	5.39272194559112e-07\\
	-19.6	6.09740186473338e-07\\
	-19.5	6.88985649387493e-07\\
	-19.4	7.78043894787236e-07\\
	-19.3	8.78064841804571e-07\\
	-19.2	9.90324772758019e-07\\
	-19.1	1.11623918407116e-06\\
	-19	1.25737682214811e-06\\
	-18.9	1.41547499975871e-06\\
	-18.8	1.59245629471677e-06\\
	-18.7	1.79044673911698e-06\\
	-18.6	2.01179561412307e-06\\
	-18.5	2.25909697226284e-06\\
	-18.4	2.53521301637169e-06\\
	-18.3	2.84329947172166e-06\\
	-18.2	3.18683309545837e-06\\
	-18.1	3.56964147522194e-06\\
	-18	3.99593527672637e-06\\
	-17.9	4.47034310808109e-06\\
	-17.8	4.9979491767307e-06\\
	-17.7	5.58433392301901e-06\\
	-17.6	6.23561782251338e-06\\
	-17.5	6.95850855730372e-06\\
	-17.4	7.76035176446257e-06\\
	-17.3	8.64918557766224e-06\\
	-17.2	9.63379918552178e-06\\
	-17.1	1.07237956375318e-05\\
	-17	1.19296591353012e-05\\
	-16.9	1.32628270532986e-05\\
	-16.8	1.4735766939135e-05\\
	-16.7	1.63620587486552e-05\\
	-16.6	1.81564825755631e-05\\
	-16.5	2.01351121388985e-05\\
	-16.4	2.23154142942832e-05\\
	-16.3	2.47163548363423e-05\\
	-16.2	2.73585108599501e-05\\
	-16.1	3.02641899468111e-05\\
	-16	3.34575564412213e-05\\
	-15.9	3.69647650745185e-05\\
	-15.8	4.08141021915605e-05\\
	-15.7	4.50361348244222e-05\\
	-15.6	4.96638678481932e-05\\
	-15.5	5.4732909441153e-05\\
	-15.4	6.02816450564984e-05\\
	-15.3	6.63514200950571e-05\\
	-15.2	7.29867314478651e-05\\
	-15.1	8.02354280539351e-05\\
	-15	8.81489205918614e-05\\
	-14.9	9.67824003938974e-05\\
	-14.8	0.000106195067637688\\
	-14.7	0.000116450368833759\\
	-14.6	0.000127616243586046\\
	-14.5	0.000139765380558041\\
	-14.4	0.000152975482528443\\
	-14.3	0.000167329540367414\\
	-14.2	0.000182916115707578\\
	-14.1	0.000199829632022688\\
	-14	0.00021817067376144\\
	-13.9	0.000238046293114067\\
	-13.8	0.000259570323915353\\
	-13.7	0.000282863702109302\\
	-13.6	0.000308054792118255\\
	-13.5	0.000335279718372594\\
	-13.4	0.000364682701166686\\
	-13.3	0.000396416395912365\\
	-13.2	0.00043064223476342\\
	-13.1	0.000467530769483413\\
	-13	0.000507262014324942\\
	-12.9	0.000550025787581783\\
	-12.8	0.000596022050366211\\
	-12.7	0.000645461241053055\\
	-12.6	0.000698564603719862\\
	-12.5	0.000755564508799689\\
	-12.4	0.000816704764049981\\
	-12.3	0.000882240913828441\\
	-12.2	0.000952440524555453\\
	-12.1	0.00102758345413314\\
	-12	0.0011079621029845\\
	-11.9	0.00119388164427289\\
	-11.8	0.00128566023076349\\
	-11.7	0.00138362917569513\\
	-11.6	0.00148813310494396\\
	-11.5	0.00159953007768089\\
	-11.4	0.00171819167265349\\
	-11.3	0.0018445030371617\\
	-11.2	0.00197886289574499\\
	-11.1	0.00212168351555968\\
	-11	0.00227339062539776\\
	-10.9	0.002434423285286\\
	-10.8	0.00260523370360565\\
	-10.7	0.0027862869986912\\
	-10.6	0.00297806090190129\\
	-10.5	0.00318104539920786\\
	-10.4	0.00339574230842141\\
	-10.3	0.00362266478926211\\
	-10.2	0.00386233678359879\\
	-10.1	0.00411529238331182\\
	-10	0.00438207512339214\\
	-9.9	0.00466323719806748\\
	-9.8	0.00495933859794883\\
	-9.7	0.00527094616641603\\
	-9.6	0.00559863257371072\\
	-9.5	0.00594297520747845\\
	-9.4	0.0063045549787986\\
	-9.3	0.00668395504306206\\
	-9.2	0.0070817594354003\\
	-9.1	0.00749855162073633\\
	-9	0.00793491295891685\\
	-8.9	0.00839142108579439\\
	-8.8	0.00886864821155786\\
	-8.7	0.00936715933805845\\
	-8.6	0.00988751039734256\\
	-8.5	0.0104302463140847\\
	-8.4	0.0109958989951068\\
	-8.3	0.0115849852496773\\
	-8.2	0.0121980046447957\\
	-8.1	0.0128354373001924\\
	-8	0.013497741628297\\
	-7.9	0.014185352024956\\
	-7.8	0.014898676517204\\
	-7.7	0.015638094374915\\
	-7.6	0.0164039536936691\\
	-7.5	0.017196568956673\\
	-7.4	0.0180162185840545\\
	-7.3	0.0188631424783226\\
	-7.2	0.0197375395752235\\
	-7.1	0.0206395654096479\\
	-7	0.0215693297066279\\
	-6.9	0.0225268940078245\\
	-6.8	0.0235122693442217\\
	-6.7	0.0245254139660245\\
	-6.6	0.0255662311409945\\
	-6.5	0.0266345670326463\\
	-6.4	0.0277302086698639\\
	-6.3	0.0288528820195875\\
	-6.2	0.0300022501742464\\
	-6.1	0.0311779116655893\\
	-6	0.0323793989164729\\
	-5.9	0.0336061768420198\\
	-5.8	0.0348576416113401\\
	-5.7	0.0361331195807332\\
	-5.6	0.0374318664089362\\
	-5.5	0.0387530663645733\\
	-5.4	0.0400958318354799\\
	-5.3	0.0414592030490262\\
	-5.2	0.0428421480119519\\
	-5.1	0.044243562677545\\
	-5	0.0456622713472555\\
	-4.9	0.0470970273130316\\
	-4.8	0.0485465137458032\\
	-4.7	0.0500093448346219\\
	-4.6	0.0514840671799937\\
	-4.5	0.0529691614439249\\
	-4.4	0.0544630442581377\\
	-4.3	0.0559640703908099\\
	-4.2	0.0574705351710583\\
	-4.1	0.0589806771692182\\
	-4	0.0604926811297858\\
	-3.9	0.0620046811526843\\
	-3.8	0.0635147641172972\\
	-3.7	0.0650209733424989\\
	-3.6	0.0665213124746887\\
	-3.5	0.0680137495946359\\
	-3.4	0.0694962215327491\\
	-3.3	0.0709666383812218\\
	-3.2	0.0724228881903707\\
	-3.1	0.0738628418353908\\
	-3	0.0752843580387011\\
	-2.9	0.07668528853206\\
	-2.8	0.0780634833416904\\
	-2.7	0.0794167961787871\\
	-2.6	0.0807430899169786\\
	-2.5	0.0820402421375938\\
	-2.4	0.0833061507229499\\
	-2.3	0.0845387394773279\\
	-2.2	0.085735963754846\\
	-2.1	0.0868958160730871\\
	-2	0.0880163316910749\\
	-1.9	0.0890955941300458\\
	-1.8	0.090131740615412\\
	-1.7	0.0911229674183766\\
	-1.6	0.0920675350758309\\
	-1.5	0.0929637734674422\\
	-1.4	0.0938100867292345\\
	-1.3	0.0946049579834549\\
	-1.2	0.095346953865131\\
	-1.1	0.0960347288264262\\
	-1	0.0966670292007123\\
	-0.899999999999999	0.0972426970091874\\
	-0.799999999999997	0.097760673493864\\
	-0.699999999999999	0.0982200023618448\\
	-0.599999999999998	0.0986198327269722\\
	-0.5	0.0989594217361874\\
	-0.399999999999999	0.099238136869253\\
	-0.299999999999997	0.0994554579018743\\
	-0.199999999999999	0.099610978523691\\
	-0.0999999999999979	0.0997044076040955\\
	0	0.0997355701003582\\
	0.0999999999999979	0.0997044076040955\\
	0.199999999999999	0.099610978523691\\
	0.299999999999997	0.0994554579018743\\
	0.399999999999999	0.099238136869253\\
	0.5	0.0989594217361874\\
	0.599999999999998	0.0986198327269722\\
	0.699999999999999	0.0982200023618448\\
	0.799999999999997	0.097760673493864\\
	0.899999999999999	0.0972426970091874\\
	1	0.0966670292007123\\
	1.1	0.0960347288264262\\
	1.2	0.095346953865131\\
	1.3	0.0946049579834549\\
	1.4	0.0938100867292345\\
	1.5	0.0929637734674422\\
	1.6	0.0920675350758309\\
	1.7	0.0911229674183766\\
	1.8	0.090131740615412\\
	1.9	0.0890955941300458\\
	2	0.0880163316910749\\
	2.1	0.0868958160730871\\
	2.2	0.085735963754846\\
	2.3	0.0845387394773279\\
	2.4	0.0833061507229499\\
	2.5	0.0820402421375938\\
	2.6	0.0807430899169786\\
	2.7	0.0794167961787871\\
	2.8	0.0780634833416904\\
	2.9	0.07668528853206\\
	3	0.0752843580387011\\
	3.1	0.0738628418353908\\
	3.2	0.0724228881903707\\
	3.3	0.0709666383812218\\
	3.4	0.0694962215327491\\
	3.5	0.0680137495946359\\
	3.6	0.0665213124746887\\
	3.7	0.0650209733424989\\
	3.8	0.0635147641172972\\
	3.9	0.0620046811526843\\
	4	0.0604926811297858\\
	4.1	0.0589806771692182\\
	4.2	0.0574705351710583\\
	4.3	0.0559640703908099\\
	4.4	0.0544630442581377\\
	4.5	0.0529691614439249\\
	4.6	0.0514840671799937\\
	4.7	0.0500093448346219\\
	4.8	0.0485465137458032\\
	4.9	0.0470970273130316\\
	5	0.0456622713472555\\
	5.1	0.044243562677545\\
	5.2	0.0428421480119519\\
	5.3	0.0414592030490262\\
	5.4	0.0400958318354799\\
	5.5	0.0387530663645733\\
	5.6	0.0374318664089362\\
	5.7	0.0361331195807332\\
	5.8	0.0348576416113401\\
	5.9	0.0336061768420198\\
	6	0.0323793989164729\\
	6.1	0.0311779116655893\\
	6.2	0.0300022501742464\\
	6.3	0.0288528820195875\\
	6.4	0.0277302086698639\\
	6.5	0.0266345670326463\\
	6.6	0.0255662311409945\\
	6.7	0.0245254139660245\\
	6.8	0.0235122693442217\\
	6.9	0.0225268940078245\\
	7	0.0215693297066279\\
	7.1	0.0206395654096479\\
	7.2	0.0197375395752235\\
	7.3	0.0188631424783226\\
	7.4	0.0180162185840545\\
	7.5	0.017196568956673\\
	7.6	0.0164039536936691\\
	7.7	0.015638094374915\\
	7.8	0.014898676517204\\
	7.9	0.014185352024956\\
	8	0.013497741628297\\
	8.1	0.0128354373001924\\
	8.2	0.0121980046447957\\
	8.3	0.0115849852496773\\
	8.4	0.0109958989951068\\
	8.5	0.0104302463140847\\
	8.6	0.00988751039734256\\
	8.7	0.00936715933805845\\
	8.8	0.00886864821155786\\
	8.9	0.00839142108579439\\
	9	0.00793491295891685\\
	9.1	0.00749855162073633\\
	9.2	0.0070817594354003\\
	9.3	0.00668395504306206\\
	9.4	0.0063045549787986\\
	9.5	0.00594297520747845\\
	9.6	0.00559863257371072\\
	9.7	0.00527094616641603\\
	9.8	0.00495933859794883\\
	9.9	0.00466323719806748\\
	10	0.00438207512339214\\
	10.1	0.00411529238331182\\
	10.2	0.00386233678359879\\
	10.3	0.00362266478926211\\
	10.4	0.00339574230842141\\
	10.5	0.00318104539920786\\
	10.6	0.00297806090190129\\
	10.7	0.0027862869986912\\
	10.8	0.00260523370360565\\
	10.9	0.002434423285286\\
	11	0.00227339062539776\\
	11.1	0.00212168351555968\\
	11.2	0.00197886289574499\\
	11.3	0.0018445030371617\\
	11.4	0.00171819167265349\\
	11.5	0.00159953007768089\\
	11.6	0.00148813310494396\\
	11.7	0.00138362917569513\\
	11.8	0.00128566023076349\\
	11.9	0.00119388164427289\\
	12	0.0011079621029845\\
	12.1	0.00102758345413314\\
	12.2	0.000952440524555453\\
	12.3	0.000882240913828441\\
	12.4	0.000816704764049981\\
	12.5	0.000755564508799689\\
	12.6	0.000698564603719862\\
	12.7	0.000645461241053055\\
	12.8	0.000596022050366211\\
	12.9	0.000550025787581783\\
	13	0.000507262014324942\\
	13.1	0.000467530769483413\\
	13.2	0.00043064223476342\\
	13.3	0.000396416395912365\\
	13.4	0.000364682701166686\\
	13.5	0.000335279718372594\\
	13.6	0.000308054792118255\\
	13.7	0.000282863702109302\\
	13.8	0.000259570323915353\\
	13.9	0.000238046293114067\\
	14	0.00021817067376144\\
	14.1	0.000199829632022688\\
	14.2	0.000182916115707578\\
	14.3	0.000167329540367414\\
	14.4	0.000152975482528443\\
	14.5	0.000139765380558041\\
	14.6	0.000127616243586046\\
	14.7	0.000116450368833759\\
	14.8	0.000106195067637688\\
	14.9	9.67824003938974e-05\\
	15	8.81489205918614e-05\\
	15.1	8.02354280539351e-05\\
	15.2	7.29867314478651e-05\\
	15.3	6.63514200950571e-05\\
	15.4	6.02816450564984e-05\\
	15.5	5.4732909441153e-05\\
	15.6	4.96638678481932e-05\\
	15.7	4.50361348244222e-05\\
	15.8	4.08141021915605e-05\\
	15.9	3.69647650745185e-05\\
	16	3.34575564412213e-05\\
	16.1	3.02641899468111e-05\\
	16.2	2.73585108599501e-05\\
	16.3	2.47163548363423e-05\\
	16.4	2.23154142942832e-05\\
	16.5	2.01351121388985e-05\\
	16.6	1.81564825755631e-05\\
	16.7	1.63620587486552e-05\\
	16.8	1.4735766939135e-05\\
	16.9	1.32628270532986e-05\\
	17	1.19296591353012e-05\\
	17.1	1.07237956375318e-05\\
	17.2	9.63379918552178e-06\\
	17.3	8.64918557766224e-06\\
	17.4	7.76035176446257e-06\\
	17.5	6.95850855730372e-06\\
	17.6	6.23561782251338e-06\\
	17.7	5.58433392301901e-06\\
	17.8	4.9979491767307e-06\\
	17.9	4.47034310808109e-06\\
	18	3.99593527672637e-06\\
	18.1	3.56964147522194e-06\\
	18.2	3.18683309545837e-06\\
	18.3	2.84329947172166e-06\\
	18.4	2.53521301637169e-06\\
	18.5	2.25909697226284e-06\\
	18.6	2.01179561412307e-06\\
	18.7	1.79044673911698e-06\\
	18.8	1.59245629471677e-06\\
	18.9	1.41547499975871e-06\\
	19	1.25737682214811e-06\\
	19.1	1.11623918407116e-06\\
	19.2	9.90324772758019e-07\\
	19.3	8.78064841804571e-07\\
	19.4	7.78043894787236e-07\\
	19.5	6.88985649387493e-07\\
	19.6	6.09740186473338e-07\\
	19.7	5.39272194559112e-07\\
	19.8	4.76650225780703e-07\\
	19.9	4.2103688497922e-07\\
	20	3.71679878683574e-07\\
	20.1	3.2790385572376e-07\\
	20.2	2.89102975894946e-07\\
	20.3	2.54734147532969e-07\\
	20.4	2.24310879059583e-07\\
	20.5	1.9739769351735e-07\\
	20.6	1.73605058846383e-07\\
	20.7	1.52584790165572e-07\\
	20.8	1.3402588361744e-07\\
	20.9	1.17650744426669e-07\\
	21	1.0321177471575e-07\\
	21.1	9.04882893261392e-08\\
	21.2	7.92837304178994e-08\\
	21.3	6.94231539741507e-08\\
	21.4	6.07509635270134e-08\\
	21.5	5.31288684577572e-08\\
	21.6	4.64340461138822e-08\\
	21.7	4.05574887379719e-08\\
	21.8	3.54025178254029e-08\\
	21.9	3.08834500280383e-08\\
	22	2.69244001063582e-08\\
};

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
	-15	8.81489205918614e-05\\
	-14.99	8.89789245285357e-05\\
	-14.98	8.98161823700671e-05\\
	-14.97	9.06607518580121e-05\\
	-14.96	9.15126911393338e-05\\
	-14.95	9.23720587687537e-05\\
	-14.94	9.32389137111116e-05\\
	-14.93	9.41133153437377e-05\\
	-14.92	9.49953234588304e-05\\
	-14.91	9.58849982658462e-05\\
	-14.9	9.67824003938973e-05\\
	-14.89	9.76875908941596e-05\\
	-14.88	9.86006312422891e-05\\
	-14.87	9.95215833408479e-05\\
	-14.86	0.000100450509521739\\
	-14.85	0.000101387472548654\\
	-14.84	0.00010233253561952\\
	-14.83	0.000103285762368971\\
	-14.82	0.000104247216870814\\
	-14.81	0.000105216963640516\\
	-14.8	0.000106195067637688\\
	-14.79	0.000107181594268592\\
	-14.78	0.000108176609388646\\
	-14.77	0.000109180179304944\\
	-14.76	0.000110192370778783\\
	-14.75	0.000111213251028203\\
	-14.74	0.000112242887730527\\
	-14.73	0.000113281349024923\\
	-14.72	0.000114328703514964\\
	-14.71	0.000115385020271204\\
	-14.7	0.000116450368833759\\
	-14.69	0.000117524819214901\\
	-14.68	0.000118608441901655\\
	-14.67	0.000119701307858416\\
	-14.66	0.000120803488529562\\
	-14.65	0.000121915055842083\\
	-14.64	0.000123036082208223\\
	-14.63	0.000124166640528122\\
	-14.62	0.00012530680419247\\
	-14.61	0.000126456647085179\\
	-14.6	0.000127616243586046\\
	-14.59	0.000128785668573446\\
	-14.58	0.000129964997427014\\
	-14.57	0.000131154306030352\\
	-14.56	0.000132353670773734\\
	-14.55	0.000133563168556827\\
	-14.54	0.000134782876791416\\
	-14.53	0.000136012873404141\\
	-14.52	0.00013725323683924\\
	-14.51	0.000138504046061305\\
	-14.5	0.000139765380558041\\
	-14.49	0.000141037320343042\\
	-14.48	0.000142319945958563\\
	-14.47	0.000143613338478317\\
	-14.46	0.000144917579510266\\
	-14.45	0.000146232751199429\\
	-14.44	0.000147558936230696\\
	-14.43	0.000148896217831653\\
	-14.42	0.00015024467977541\\
	-14.41	0.000151604406383443\\
	-14.4	0.000152975482528443\\
	-14.39	0.000154357993637174\\
	-14.38	0.000155752025693335\\
	-14.37	0.000157157665240439\\
	-14.36	0.000158574999384689\\
	-14.35	0.000160004115797877\\
	-14.34	0.000161445102720276\\
	-14.33	0.000162898048963549\\
	-14.32	0.000164363043913669\\
	-14.31	0.000165840177533836\\
	-14.3	0.000167329540367414\\
	-14.29	0.000168831223540871\\
	-14.28	0.000170345318766723\\
	-14.27	0.000171871918346496\\
	-14.26	0.000173411115173687\\
	-14.25	0.000174963002736736\\
	-14.24	0.000176527675122009\\
	-14.23	0.000178105227016785\\
	-14.22	0.000179695753712251\\
	-14.21	0.000181299351106507\\
	-14.2	0.000182916115707578\\
	-14.19	0.000184546144636432\\
	-14.18	0.000186189535630012\\
	-14.17	0.000187846387044262\\
	-14.16	0.000189516797857178\\
	-14.15	0.000191200867671854\\
	-14.14	0.000192898696719539\\
	-14.13	0.000194610385862705\\
	-14.12	0.000196336036598117\\
	-14.11	0.000198075751059912\\
	-14.1	0.000199829632022688\\
	-14.09	0.000201597782904599\\
	-14.08	0.000203380307770452\\
	-14.07	0.000205177311334822\\
	-14.06	0.000206988898965163\\
	-14.05	0.000208815176684934\\
	-14.04	0.000210656251176726\\
	-14.03	0.000212512229785399\\
	-14.02	0.000214383220521229\\
	-14.01	0.000216269332063056\\
	-14	0.00021817067376144\\
	-13.99	0.000220087355641828\\
	-13.98	0.000222019488407721\\
	-13.97	0.000223967183443854\\
	-13.96	0.000225930552819381\\
	-13.95	0.00022790970929106\\
	-13.94	0.000229904766306452\\
	-13.93	0.000231915838007128\\
	-13.92	0.00023394303923187\\
	-13.91	0.000235986485519894\\
	-13.9	0.000238046293114067\\
	-13.89	0.000240122578964136\\
	-13.88	0.000242215460729962\\
	-13.87	0.000244325056784756\\
	-13.86	0.000246451486218329\\
	-13.85	0.000248594868840342\\
	-13.84	0.000250755325183559\\
	-13.83	0.000252932976507116\\
	-13.82	0.000255127944799783\\
	-13.81	0.000257340352783239\\
	-13.8	0.000259570323915353\\
	-13.79	0.000261817982393467\\
	-13.78	0.000264083453157685\\
	-13.77	0.000266366861894168\\
	-13.76	0.000268668335038434\\
	-13.75	0.000270987999778663\\
	-13.74	0.000273325984059007\\
	-13.73	0.000275682416582902\\
	-13.72	0.000278057426816391\\
	-13.71	0.000280451144991448\\
	-13.7	0.000282863702109302\\
	-13.69	0.000285295229943776\\
	-13.68	0.000287745861044621\\
	-13.67	0.00029021572874086\\
	-13.66	0.000292704967144132\\
	-13.65	0.000295213711152045\\
	-13.64	0.000297742096451529\\
	-13.63	0.000300290259522197\\
	-13.62	0.000302858337639701\\
	-13.61	0.000305446468879106\\
	-13.6	0.000308054792118255\\
	-13.59	0.000310683447041145\\
	-13.58	0.000313332574141301\\
	-13.57	0.000316002314725162\\
	-13.56	0.000318692810915458\\
	-13.55	0.000321404205654602\\
	-13.54	0.000324136642708079\\
	-13.53	0.000326890266667837\\
	-13.52	0.000329665222955686\\
	-13.51	0.000332461657826694\\
	-13.5	0.000335279718372594\\
	-13.49	0.000338119552525182\\
	-13.48	0.000340981309059726\\
	-13.47	0.000343865137598376\\
	-13.46	0.000346771188613576\\
	-13.45	0.000349699613431476\\
	-13.44	0.000352650564235346\\
	-13.43	0.000355624194068999\\
	-13.42	0.000358620656840205\\
	-13.41	0.000361640107324116\\
	-13.4	0.000364682701166686\\
	-13.39	0.000367748594888099\\
	-13.38	0.00037083794588619\\
	-13.37	0.000373950912439874\\
	-13.36	0.000377087653712577\\
	-13.35	0.000380248329755661\\
	-13.34	0.000383433101511855\\
	-13.33	0.00038664213081869\\
	-13.32	0.000389875580411923\\
	-13.31	0.000393133613928976\\
	-13.3	0.000396416395912364\\
	-13.29	0.000399724091813132\\
	-13.28	0.000403056867994281\\
	-13.27	0.000406414891734211\\
	-13.26	0.000409798331230145\\
	-13.25	0.000413207355601565\\
	-13.24	0.000416642134893645\\
	-13.23	0.000420102840080684\\
	-13.22	0.000423589643069532\\
	-13.21	0.000427102716703027\\
	-13.2	0.00043064223476342\\
	-13.19	0.000434208371975806\\
	-13.18	0.000437801304011547\\
	-13.17	0.000441421207491708\\
	-13.16	0.00044506825999047\\
	-13.15	0.000448742640038559\\
	-13.14	0.00045244452712667\\
	-13.13	0.000456174101708881\\
	-13.12	0.00045993154520607\\
	-13.11	0.000463717040009337\\
	-13.1	0.000467530769483413\\
	-13.09	0.000471372917970067\\
	-13.08	0.00047524367079152\\
	-13.07	0.000479143214253849\\
	-13.06	0.000483071735650386\\
	-13.05	0.00048702942326512\\
	-13.04	0.000491016466376094\\
	-13.03	0.000495033055258794\\
	-13.02	0.00049907938118954\\
	-13.01	0.000503155636448875\\
	-13	0.000507262014324942\\
	-12.99	0.000511398709116863\\
	-12.98	0.000515565916138115\\
	-12.97	0.000519763831719894\\
	-12.96	0.000523992653214485\\
	-12.95	0.000528252578998623\\
	-12.94	0.000532543808476841\\
	-12.93	0.000536866542084826\\
	-12.92	0.000541220981292766\\
	-12.91	0.000545607328608685\\
	-12.9	0.000550025787581783\\
	-12.89	0.000554476562805757\\
	-12.88	0.000558959859922136\\
	-12.87	0.000563475885623581\\
	-12.86	0.000568024847657218\\
	-12.85	0.00057260695482792\\
	-12.84	0.000577222417001624\\
	-12.83	0.00058187144510861\\
	-12.82	0.000586554251146791\\
	-12.81	0.00059127104818499\\
	-12.8	0.00059602205036621\\
	-12.79	0.000600807472910898\\
	-12.78	0.000605627532120197\\
	-12.77	0.000610482445379197\\
	-12.76	0.000615372431160175\\
	-12.75	0.000620297709025825\\
	-12.74	0.000625258499632481\\
	-12.73	0.000630255024733332\\
	-12.72	0.000635287507181632\\
	-12.71	0.000640356170933886\\
	-12.7	0.000645461241053055\\
	-12.69	0.000650602943711719\\
	-12.68	0.000655781506195256\\
	-12.67	0.000660997156904999\\
	-12.66	0.000666250125361383\\
	-12.65	0.00067154064220709\\
	-12.64	0.000676868939210175\\
	-12.63	0.000682235249267188\\
	-12.62	0.000687639806406275\\
	-12.61	0.000693082845790289\\
	-12.6	0.000698564603719862\\
	-12.59	0.000704085317636492\\
	-12.58	0.000709645226125599\\
	-12.57	0.000715244568919583\\
	-12.56	0.00072088358690086\\
	-12.55	0.00072656252210489\\
	-12.54	0.0007322816177232\\
	-12.53	0.000738041118106376\\
	-12.52	0.000743841268767063\\
	-12.51	0.000749682316382942\\
	-12.5	0.000755564508799689\\
	-12.49	0.000761488095033932\\
	-12.48	0.000767453325276185\\
	-12.47	0.000773460450893777\\
	-12.46	0.000779509724433751\\
	-12.45	0.000785601399625779\\
	-12.44	0.00079173573138502\\
	-12.43	0.000797912975815005\\
	-12.42	0.000804133390210482\\
	-12.41	0.000810397233060248\\
	-12.4	0.00081670476404998\\
	-12.39	0.000823056244065034\\
	-12.38	0.000829451935193237\\
	-12.37	0.000835892100727656\\
	-12.36	0.00084237700516937\\
	-12.35	0.000848906914230193\\
	-12.34	0.00085548209483541\\
	-12.33	0.000862102815126482\\
	-12.32	0.000868769344463734\\
	-12.31	0.000875481953429034\\
	-12.3	0.00088224091382844\\
	-12.29	0.000889046498694845\\
	-12.28	0.00089589898229059\\
	-12.27	0.000902798640110071\\
	-12.26	0.000909745748882317\\
	-12.25	0.000916740586573557\\
	-12.24	0.000923783432389759\\
	-12.23	0.000930874566779162\\
	-12.22	0.000938014271434778\\
	-12.21	0.000945202829296874\\
	-12.2	0.000952440524555453\\
	-12.19	0.000959727642652673\\
	-12.18	0.0009670644702853\\
	-12.17	0.000974451295407092\\
	-12.16	0.000981888407231195\\
	-12.15	0.000989376096232494\\
	-12.14	0.000996914654149963\\
	-12.13	0.00100450437398898\\
	-12.12	0.00101214555002361\\
	-12.11	0.0010198384777989\\
	-12.1	0.00102758345413314\\
	-12.09	0.00103538077712004\\
	-12.08	0.00104323074613099\\
	-12.07	0.00105113366181722\\
	-12.06	0.00105908982611195\\
	-12.05	0.00106709954223254\\
	-12.04	0.00107516311468261\\
	-12.03	0.00108328084925409\\
	-12.02	0.00109145305302932\\
	-12.01	0.00109968003438305\\
	-12	0.0011079621029845\\
	-11.99	0.0011162995697993\\
	-11.98	0.00112469274709147\\
	-11.97	0.00113314194842536\\
	-11.96	0.00114164748866754\\
	-11.95	0.0011502096839887\\
	-11.94	0.00115882885186552\\
	-11.93	0.00116750531108243\\
	-11.92	0.00117623938173349\\
	-11.91	0.00118503138522414\\
	-11.9	0.00119388164427289\\
	-11.89	0.00120279048291313\\
	-11.88	0.00121175822649474\\
	-11.87	0.00122078520168579\\
	-11.86	0.00122987173647417\\
	-11.85	0.00123901816016918\\
	-11.84	0.00124822480340309\\
	-11.83	0.00125749199813272\\
	-11.82	0.00126682007764092\\
	-11.81	0.00127620937653806\\
	-11.8	0.00128566023076348\\
	-11.79	0.00129517297758694\\
	-11.78	0.00130474795560995\\
	-11.77	0.00131438550476718\\
	-11.76	0.00132408596632776\\
	-11.75	0.00133384968289658\\
	-11.74	0.00134367699841556\\
	-11.73	0.00135356825816488\\
	-11.72	0.00136352380876414\\
	-11.71	0.00137354399817356\\
	-11.7	0.00138362917569513\\
	-11.69	0.00139377969197362\\
	-11.68	0.00140399589899774\\
	-11.67	0.00141427815010111\\
	-11.66	0.00142462679996327\\
	-11.65	0.00143504220461062\\
	-11.64	0.00144552472141737\\
	-11.63	0.00145607470910641\\
	-11.62	0.00146669252775015\\
	-11.61	0.00147737853877137\\
	-11.6	0.00148813310494396\\
	-11.59	0.00149895659039369\\
	-11.58	0.0015098493605989\\
	-11.57	0.00152081178239116\\
	-11.56	0.00153184422395592\\
	-11.55	0.00154294705483309\\
	-11.54	0.00155412064591761\\
	-11.53	0.00156536536945991\\
	-11.52	0.00157668159906648\\
	-11.51	0.00158806970970022\\
	-11.5	0.00159953007768089\\
	-11.49	0.00161106308068544\\
	-11.48	0.00162266909774834\\
	-11.47	0.00163434850926188\\
	-11.46	0.00164610169697635\\
	-11.45	0.0016579290440003\\
	-11.44	0.00166983093480066\\
	-11.43	0.00168180775520285\\
	-11.42	0.00169385989239088\\
	-11.41	0.00170598773490737\\
	-11.4	0.00171819167265349\\
	-11.39	0.001730472096889\\
	-11.38	0.00174282940023207\\
	-11.37	0.00175526397665916\\
	-11.36	0.00176777622150486\\
	-11.35	0.00178036653146164\\
	-11.34	0.00179303530457957\\
	-11.33	0.00180578294026603\\
	-11.32	0.0018186098392853\\
	-11.31	0.00183151640375823\\
	-11.3	0.0018445030371617\\
	-11.29	0.00185757014432817\\
	-11.28	0.00187071813144514\\
	-11.27	0.00188394740605453\\
	-11.26	0.00189725837705207\\
	-11.25	0.0019106514546866\\
	-11.24	0.00192412705055933\\
	-11.23	0.00193768557762308\\
	-11.22	0.00195132745018146\\
	-11.21	0.00196505308388793\\
	-11.2	0.00197886289574499\\
	-11.19	0.00199275730410309\\
	-11.18	0.00200673672865967\\
	-11.17	0.0020208015904581\\
	-11.16	0.00203495231188651\\
	-11.15	0.00204918931667665\\
	-11.14	0.00206351302990268\\
	-11.13	0.00207792387797986\\
	-11.12	0.00209242228866326\\
	-11.11	0.00210700869104637\\
	-11.1	0.00212168351555968\\
	-11.09	0.0021364471939692\\
	-11.08	0.00215130015937492\\
	-11.07	0.00216624284620925\\
	-11.06	0.00218127569023536\\
	-11.05	0.00219639912854551\\
	-11.04	0.00221161359955931\\
	-11.03	0.00222691954302189\\
	-11.02	0.0022423174000021\\
	-11.01	0.00225780761289056\\
	-11	0.00227339062539776\\
	-10.99	0.00228906688255198\\
	-10.98	0.00230483683069725\\
	-10.97	0.00232070091749124\\
	-10.96	0.00233665959190307\\
	-10.95	0.00235271330421106\\
	-10.94	0.00236886250600046\\
	-10.93	0.00238510765016108\\
	-10.92	0.0024014491908849\\
	-10.91	0.00241788758366358\\
	-10.9	0.002434423285286\\
	-10.89	0.00245105675383559\\
	-10.88	0.00246778844868779\\
	-10.87	0.00248461883050724\\
	-10.86	0.00250154836124517\\
	-10.85	0.00251857750413644\\
	-10.84	0.00253570672369677\\
	-10.83	0.00255293648571975\\
	-10.82	0.00257026725727388\\
	-10.81	0.00258769950669949\\
	-10.8	0.00260523370360565\\
	-10.79	0.00262287031886698\\
	-10.78	0.00264060982462041\\
	-10.77	0.00265845269426189\\
	-10.76	0.00267639940244305\\
	-10.75	0.00269445042506773\\
	-10.74	0.00271260623928854\\
	-10.73	0.00273086732350329\\
	-10.72	0.0027492341573514\\
	-10.71	0.00276770722171019\\
	-10.7	0.0027862869986912\\
	-10.69	0.00280497397163634\\
	-10.68	0.00282376862511403\\
	-10.67	0.00284267144491532\\
	-10.66	0.00286168291804983\\
	-10.65	0.00288080353274174\\
	-10.64	0.00290003377842564\\
	-10.63	0.00291937414574236\\
	-10.62	0.00293882512653469\\
	-10.61	0.0029583872138431\\
	-10.6	0.00297806090190129\\
	-10.59	0.00299784668613182\\
	-10.58	0.0030177450631415\\
	-10.57	0.00303775653071686\\
	-10.56	0.00305788158781949\\
	-10.55	0.00307812073458129\\
	-10.54	0.0030984744722997\\
	-10.53	0.00311894330343284\\
	-10.52	0.00313952773159455\\
	-10.51	0.00316022826154946\\
	-10.5	0.00318104539920786\\
	-10.49	0.00320197965162058\\
	-10.48	0.00322303152697383\\
	-10.47	0.00324420153458384\\
	-10.46	0.0032654901848916\\
	-10.45	0.0032868979894574\\
	-10.44	0.00330842546095534\\
	-10.43	0.00333007311316781\\
	-10.42	0.00335184146097981\\
	-10.41	0.0033737310203733\\
	-10.4	0.0033957423084214\\
	-10.39	0.00341787584328256\\
	-10.38	0.00344013214419463\\
	-10.37	0.00346251173146888\\
	-10.36	0.00348501512648396\\
	-10.35	0.00350764285167972\\
	-10.34	0.00353039543055107\\
	-10.33	0.00355327338764163\\
	-10.32	0.00357627724853742\\
	-10.31	0.00359940753986043\\
	-10.3	0.00362266478926211\\
	-10.29	0.00364604952541678\\
	-10.28	0.00366956227801501\\
	-10.27	0.00369320357775687\\
	-10.26	0.00371697395634516\\
	-10.25	0.00374087394647849\\
	-10.24	0.00376490408184436\\
	-10.23	0.00378906489711215\\
	-10.22	0.00381335692792597\\
	-10.21	0.00383778071089751\\
	-10.2	0.00386233678359879\\
	-10.19	0.00388702568455483\\
	-10.18	0.00391184795323619\\
	-10.17	0.00393680413005158\\
	-10.16	0.0039618947563402\\
	-10.15	0.00398712037436418\\
	-10.14	0.0040124815273008\\
	-10.13	0.00403797875923472\\
	-10.12	0.00406361261515012\\
	-10.11	0.00408938364092274\\
	-10.1	0.00411529238331182\\
	-10.09	0.00414133938995203\\
	-10.08	0.00416752520934526\\
	-10.07	0.00419385039085239\\
	-10.06	0.00422031548468487\\
	-10.05	0.00424692104189637\\
	-10.04	0.00427366761437424\\
	-10.03	0.00430055575483091\\
	-10.02	0.00432758601679526\\
	-10.01	0.00435475895460386\\
	-10	0.00438207512339214\\
	-9.99	0.00440953507908548\\
	-9.98	0.00443713937839026\\
	-9.97	0.00446488857878473\\
	-9.96	0.00449278323850991\\
	-9.95	0.00452082391656035\\
	-9.94	0.00454901117267482\\
	-9.93	0.00457734556732689\\
	-9.92	0.00460582766171551\\
	-9.91	0.00463445801775541\\
	-9.9	0.00466323719806748\\
	-9.89	0.00469216576596903\\
	-9.88	0.00472124428546405\\
	-9.87	0.00475047332123321\\
	-9.86	0.00477985343862406\\
	-9.85	0.00480938520364078\\
	-9.84	0.00483906918293424\\
	-9.83	0.00486890594379165\\
	-9.82	0.00489889605412633\\
	-9.81	0.0049290400824673\\
	-9.8	0.00495933859794883\\
	-9.79	0.00498979217029989\\
	-9.78	0.0050204013698335\\
	-9.77	0.00505116676743604\\
	-9.76	0.00508208893455646\\
	-9.75	0.00511316844319535\\
	-9.74	0.00514440586589402\\
	-9.73	0.00517580177572342\\
	-9.72	0.00520735674627305\\
	-9.71	0.00523907135163965\\
	-9.7	0.00527094616641603\\
	-9.69	0.00530298176567954\\
	-9.68	0.0053351787249807\\
	-9.67	0.0053675376203316\\
	-9.66	0.00540005902819428\\
	-9.65	0.00543274352546899\\
	-9.64	0.00546559168948235\\
	-9.63	0.00549860409797552\\
	-9.62	0.00553178132909217\\
	-9.61	0.00556512396136643\\
	-9.6	0.00559863257371072\\
	-9.59	0.00563230774540357\\
	-9.58	0.00566615005607722\\
	-9.57	0.00570016008570527\\
	-9.56	0.00573433841459017\\
	-9.55	0.00576868562335065\\
	-9.54	0.00580320229290903\\
	-9.53	0.00583788900447852\\
	-9.52	0.00587274633955034\\
	-9.51	0.00590777487988084\\
	-9.5	0.00594297520747845\\
	-9.49	0.00597834790459065\\
	-9.48	0.00601389355369074\\
	-9.47	0.00604961273746461\\
	-9.46	0.00608550603879738\\
	-9.45	0.00612157404075999\\
	-9.44	0.00615781732659563\\
	-9.43	0.0061942364797062\\
	-9.42	0.00623083208363858\\
	-9.41	0.00626760472207089\\
	-9.4	0.0063045549787986\\
	-9.39	0.00634168343772057\\
	-9.38	0.00637899068282509\\
	-9.37	0.00641647729817567\\
	-9.36	0.00645414386789692\\
	-9.35	0.00649199097616022\\
	-9.34	0.00653001920716935\\
	-9.33	0.00656822914514604\\
	-9.32	0.00660662137431543\\
	-9.31	0.00664519647889145\\
	-9.3	0.00668395504306206\\
	-9.29	0.00672289765097452\\
	-9.28	0.00676202488672045\\
	-9.27	0.00680133733432089\\
	-9.26	0.00684083557771124\\
	-9.25	0.00688052020072612\\
	-9.24	0.00692039178708414\\
	-9.23	0.00696045092037262\\
	-9.22	0.00700069818403215\\
	-9.21	0.00704113416134114\\
	-9.2	0.0070817594354003\\
	-9.19	0.00712257458911688\\
	-9.18	0.00716358020518907\\
	-9.17	0.00720477686609009\\
	-9.16	0.00724616515405235\\
	-9.15	0.00728774565105144\\
	-9.14	0.00732951893879006\\
	-9.13	0.00737148559868189\\
	-9.12	0.00741364621183532\\
	-9.11	0.00745600135903718\\
	-9.1	0.00749855162073633\\
	-9.09	0.00754129757702712\\
	-9.08	0.00758423980763291\\
	-9.07	0.00762737889188935\\
	-9.06	0.0076707154087277\\
	-9.05	0.00771424993665797\\
	-9.04	0.00775798305375207\\
	-9.03	0.00780191533762675\\
	-9.02	0.00784604736542666\\
	-9.01	0.0078903797138071\\
	-9	0.00793491295891685\\
	-8.99	0.00797964767638085\\
	-8.98	0.0080245844412828\\
	-8.97	0.00806972382814772\\
	-8.96	0.00811506641092436\\
	-8.95	0.00816061276296762\\
	-8.94	0.00820636345702079\\
	-8.93	0.00825231906519779\\
	-8.92	0.00829848015896528\\
	-8.91	0.00834484730912474\\
	-8.9	0.00839142108579439\\
	-8.89	0.00843820205839112\\
	-8.88	0.0084851907956123\\
	-8.87	0.00853238786541747\\
	-8.86	0.00857979383501006\\
	-8.85	0.00862740927081888\\
	-8.84	0.0086752347384797\\
	-8.83	0.00872327080281664\\
	-8.82	0.00877151802782347\\
	-8.81	0.00881997697664492\\
	-8.8	0.00886864821155786\\
	-8.79	0.00891753229395241\\
	-8.78	0.00896662978431294\\
	-8.77	0.00901594124219907\\
	-8.76	0.00906546722622656\\
	-8.75	0.00911520829404804\\
	-8.74	0.00916516500233382\\
	-8.73	0.00921533790675251\\
	-8.72	0.00926572756195162\\
	-8.71	0.00931633452153803\\
	-8.7	0.00936715933805845\\
	-8.69	0.00941820256297977\\
	-8.68	0.00946946474666937\\
	-8.67	0.00952094643837528\\
	-8.66	0.00957264818620636\\
	-8.65	0.00962457053711236\\
	-8.64	0.0096767140368639\\
	-8.63	0.00972907923003243\\
	-8.62	0.00978166665997\\
	-8.61	0.00983447686878915\\
	-8.6	0.00988751039734256\\
	-8.59	0.00994076778520266\\
	-8.58	0.00999424957064128\\
	-8.57	0.0100479562906091\\
	-8.56	0.0101018884807151\\
	-8.55	0.0101560466752058\\
	-8.54	0.010210431406945\\
	-8.53	0.0102650432073922\\
	-8.52	0.0103198826065826\\
	-8.51	0.0103749501331058\\
	-8.5	0.0104302463140847\\
	-8.49	0.0104857716751547\\
	-8.48	0.0105415267404426\\
	-8.47	0.0105975120325452\\
	-8.46	0.0106537280725084\\
	-8.45	0.0107101753798056\\
	-8.44	0.0107668544723164\\
	-8.43	0.0108237658663054\\
	-8.42	0.0108809100764003\\
	-8.41	0.0109382876155708\\
	-8.4	0.0109958989951068\\
	-8.39	0.0110537447245965\\
	-8.38	0.011111825311905\\
	-8.37	0.0111701412631524\\
	-8.36	0.0112286930826918\\
	-8.35	0.0112874812730876\\
	-8.34	0.0113465063350935\\
	-8.33	0.0114057687676302\\
	-8.32	0.0114652690677637\\
	-8.31	0.0115250077306829\\
	-8.3	0.0115849852496773\\
	-8.29	0.0116452021161152\\
	-8.28	0.0117056588194208\\
	-8.27	0.0117663558470523\\
	-8.26	0.0118272936844792\\
	-8.25	0.0118884728151599\\
	-8.24	0.0119498937205193\\
	-8.23	0.0120115568799258\\
	-8.22	0.0120734627706693\\
	-8.21	0.012135611867938\\
	-8.2	0.0121980046447957\\
	-8.19	0.0122606415721593\\
	-8.18	0.0123235231187757\\
	-8.17	0.0123866497511991\\
	-8.16	0.0124500219337677\\
	-8.15	0.0125136401285813\\
	-8.14	0.0125775047954776\\
	-8.13	0.0126416163920098\\
	-8.12	0.0127059753734228\\
	-8.11	0.0127705821926305\\
	-8.1	0.0128354373001924\\
	-8.09	0.0129005411442903\\
	-8.08	0.0129658941707051\\
	-8.07	0.0130314968227935\\
	-8.06	0.0130973495414644\\
	-8.05	0.0131634527651555\\
	-8.04	0.0132298069298101\\
	-8.03	0.0132964124688531\\
	-8.02	0.013363269813168\\
	-8.01	0.0134303793910729\\
	-8	0.013497741628297\\
	-7.99	0.013565356947957\\
	-7.98	0.0136332257705331\\
	-7.97	0.0137013485138458\\
	-7.96	0.0137697255930314\\
	-7.95	0.0138383574205191\\
	-7.94	0.013907244406006\\
	-7.93	0.0139763869564344\\
	-7.92	0.014045785475967\\
	-7.91	0.0141154403659634\\
	-7.9	0.014185352024956\\
	-7.89	0.014255520848626\\
	-7.88	0.0143259472297793\\
	-7.87	0.0143966315583226\\
	-7.86	0.0144675742212391\\
	-7.85	0.0145387756025645\\
	-7.84	0.0146102360833629\\
}
\closedcycle;

\addplot[fill=mycolor2, draw=black] table[row sep=crcr]{%
	7.84	0.0146102360833629\\
	7.85	0.0145387756025645\\
	7.86	0.0144675742212391\\
	7.87	0.0143966315583226\\
	7.88	0.0143259472297793\\
	7.89	0.014255520848626\\
	7.9	0.014185352024956\\
	7.91	0.0141154403659634\\
	7.92	0.014045785475967\\
	7.93	0.0139763869564344\\
	7.94	0.013907244406006\\
	7.95	0.0138383574205191\\
	7.96	0.0137697255930314\\
	7.97	0.0137013485138458\\
	7.98	0.0136332257705331\\
	7.99	0.013565356947957\\
	8	0.013497741628297\\
	8.01	0.0134303793910729\\
	8.02	0.013363269813168\\
	8.03	0.0132964124688531\\
	8.04	0.0132298069298101\\
	8.05	0.0131634527651555\\
	8.06	0.0130973495414644\\
	8.07	0.0130314968227935\\
	8.08	0.0129658941707051\\
	8.09	0.0129005411442903\\
	8.1	0.0128354373001924\\
	8.11	0.0127705821926305\\
	8.12	0.0127059753734228\\
	8.13	0.0126416163920098\\
	8.14	0.0125775047954776\\
	8.15	0.0125136401285813\\
	8.16	0.0124500219337677\\
	8.17	0.0123866497511991\\
	8.18	0.0123235231187757\\
	8.19	0.0122606415721593\\
	8.2	0.0121980046447957\\
	8.21	0.012135611867938\\
	8.22	0.0120734627706693\\
	8.23	0.0120115568799258\\
	8.24	0.0119498937205193\\
	8.25	0.0118884728151599\\
	8.26	0.0118272936844792\\
	8.27	0.0117663558470523\\
	8.28	0.0117056588194208\\
	8.29	0.0116452021161152\\
	8.3	0.0115849852496773\\
	8.31	0.0115250077306829\\
	8.32	0.0114652690677637\\
	8.33	0.0114057687676302\\
	8.34	0.0113465063350935\\
	8.35	0.0112874812730876\\
	8.36	0.0112286930826918\\
	8.37	0.0111701412631524\\
	8.38	0.011111825311905\\
	8.39	0.0110537447245965\\
	8.4	0.0109958989951068\\
	8.41	0.0109382876155708\\
	8.42	0.0108809100764003\\
	8.43	0.0108237658663054\\
	8.44	0.0107668544723164\\
	8.45	0.0107101753798056\\
	8.46	0.0106537280725084\\
	8.47	0.0105975120325452\\
	8.48	0.0105415267404426\\
	8.49	0.0104857716751547\\
	8.5	0.0104302463140847\\
	8.51	0.0103749501331058\\
	8.52	0.0103198826065826\\
	8.53	0.0102650432073922\\
	8.54	0.010210431406945\\
	8.55	0.0101560466752058\\
	8.56	0.0101018884807151\\
	8.57	0.0100479562906091\\
	8.58	0.00999424957064128\\
	8.59	0.00994076778520266\\
	8.6	0.00988751039734256\\
	8.61	0.00983447686878915\\
	8.62	0.00978166665997\\
	8.63	0.00972907923003243\\
	8.64	0.0096767140368639\\
	8.65	0.00962457053711236\\
	8.66	0.00957264818620636\\
	8.67	0.00952094643837528\\
	8.68	0.00946946474666937\\
	8.69	0.00941820256297977\\
	8.7	0.00936715933805845\\
	8.71	0.00931633452153803\\
	8.72	0.00926572756195162\\
	8.73	0.00921533790675251\\
	8.74	0.00916516500233382\\
	8.75	0.00911520829404804\\
	8.76	0.00906546722622656\\
	8.77	0.00901594124219907\\
	8.78	0.00896662978431294\\
	8.79	0.00891753229395241\\
	8.8	0.00886864821155786\\
	8.81	0.00881997697664492\\
	8.82	0.00877151802782347\\
	8.83	0.00872327080281664\\
	8.84	0.0086752347384797\\
	8.85	0.00862740927081888\\
	8.86	0.00857979383501006\\
	8.87	0.00853238786541747\\
	8.88	0.0084851907956123\\
	8.89	0.00843820205839112\\
	8.9	0.00839142108579439\\
	8.91	0.00834484730912474\\
	8.92	0.00829848015896528\\
	8.93	0.00825231906519779\\
	8.94	0.00820636345702079\\
	8.95	0.00816061276296762\\
	8.96	0.00811506641092436\\
	8.97	0.00806972382814772\\
	8.98	0.0080245844412828\\
	8.99	0.00797964767638085\\
	9	0.00793491295891685\\
	9.01	0.0078903797138071\\
	9.02	0.00784604736542666\\
	9.03	0.00780191533762675\\
	9.04	0.00775798305375207\\
	9.05	0.00771424993665797\\
	9.06	0.0076707154087277\\
	9.07	0.00762737889188935\\
	9.08	0.00758423980763291\\
	9.09	0.00754129757702712\\
	9.1	0.00749855162073633\\
	9.11	0.00745600135903718\\
	9.12	0.00741364621183532\\
	9.13	0.00737148559868189\\
	9.14	0.00732951893879006\\
	9.15	0.00728774565105144\\
	9.16	0.00724616515405235\\
	9.17	0.00720477686609009\\
	9.18	0.00716358020518907\\
	9.19	0.00712257458911688\\
	9.2	0.0070817594354003\\
	9.21	0.00704113416134114\\
	9.22	0.00700069818403215\\
	9.23	0.00696045092037262\\
	9.24	0.00692039178708414\\
	9.25	0.00688052020072612\\
	9.26	0.00684083557771124\\
	9.27	0.00680133733432089\\
	9.28	0.00676202488672045\\
	9.29	0.00672289765097452\\
	9.3	0.00668395504306206\\
	9.31	0.00664519647889145\\
	9.32	0.00660662137431543\\
	9.33	0.00656822914514604\\
	9.34	0.00653001920716935\\
	9.35	0.00649199097616022\\
	9.36	0.00645414386789692\\
	9.37	0.00641647729817567\\
	9.38	0.00637899068282509\\
	9.39	0.00634168343772057\\
	9.4	0.0063045549787986\\
	9.41	0.00626760472207089\\
	9.42	0.00623083208363858\\
	9.43	0.0061942364797062\\
	9.44	0.00615781732659563\\
	9.45	0.00612157404075999\\
	9.46	0.00608550603879738\\
	9.47	0.00604961273746461\\
	9.48	0.00601389355369074\\
	9.49	0.00597834790459065\\
	9.5	0.00594297520747845\\
	9.51	0.00590777487988084\\
	9.52	0.00587274633955034\\
	9.53	0.00583788900447852\\
	9.54	0.00580320229290903\\
	9.55	0.00576868562335065\\
	9.56	0.00573433841459017\\
	9.57	0.00570016008570527\\
	9.58	0.00566615005607722\\
	9.59	0.00563230774540357\\
	9.6	0.00559863257371072\\
	9.61	0.00556512396136643\\
	9.62	0.00553178132909217\\
	9.63	0.00549860409797552\\
	9.64	0.00546559168948235\\
	9.65	0.00543274352546899\\
	9.66	0.00540005902819428\\
	9.67	0.0053675376203316\\
	9.68	0.0053351787249807\\
	9.69	0.00530298176567954\\
	9.7	0.00527094616641603\\
	9.71	0.00523907135163965\\
	9.72	0.00520735674627305\\
	9.73	0.00517580177572342\\
	9.74	0.00514440586589402\\
	9.75	0.00511316844319535\\
	9.76	0.00508208893455646\\
	9.77	0.00505116676743604\\
	9.78	0.0050204013698335\\
	9.79	0.00498979217029989\\
	9.8	0.00495933859794883\\
	9.81	0.0049290400824673\\
	9.82	0.00489889605412633\\
	9.83	0.00486890594379165\\
	9.84	0.00483906918293424\\
	9.85	0.00480938520364078\\
	9.86	0.00477985343862406\\
	9.87	0.00475047332123321\\
	9.88	0.00472124428546405\\
	9.89	0.00469216576596903\\
	9.9	0.00466323719806748\\
	9.91	0.00463445801775541\\
	9.92	0.00460582766171551\\
	9.93	0.00457734556732689\\
	9.94	0.00454901117267482\\
	9.95	0.00452082391656035\\
	9.96	0.00449278323850991\\
	9.97	0.00446488857878473\\
	9.98	0.00443713937839026\\
	9.99	0.00440953507908548\\
	10	0.00438207512339214\\
	10.01	0.00435475895460386\\
	10.02	0.00432758601679526\\
	10.03	0.00430055575483091\\
	10.04	0.00427366761437424\\
	10.05	0.00424692104189637\\
	10.06	0.00422031548468487\\
	10.07	0.00419385039085239\\
	10.08	0.00416752520934526\\
	10.09	0.00414133938995203\\
	10.1	0.00411529238331182\\
	10.11	0.00408938364092274\\
	10.12	0.00406361261515012\\
	10.13	0.00403797875923472\\
	10.14	0.0040124815273008\\
	10.15	0.00398712037436418\\
	10.16	0.0039618947563402\\
	10.17	0.00393680413005158\\
	10.18	0.00391184795323619\\
	10.19	0.00388702568455483\\
	10.2	0.00386233678359879\\
	10.21	0.00383778071089751\\
	10.22	0.00381335692792597\\
	10.23	0.00378906489711215\\
	10.24	0.00376490408184436\\
	10.25	0.00374087394647849\\
	10.26	0.00371697395634516\\
	10.27	0.00369320357775687\\
	10.28	0.00366956227801501\\
	10.29	0.00364604952541678\\
	10.3	0.00362266478926211\\
	10.31	0.00359940753986043\\
	10.32	0.00357627724853742\\
	10.33	0.00355327338764163\\
	10.34	0.00353039543055107\\
	10.35	0.00350764285167972\\
	10.36	0.00348501512648396\\
	10.37	0.00346251173146888\\
	10.38	0.00344013214419463\\
	10.39	0.00341787584328256\\
	10.4	0.0033957423084214\\
	10.41	0.0033737310203733\\
	10.42	0.00335184146097981\\
	10.43	0.00333007311316781\\
	10.44	0.00330842546095534\\
	10.45	0.0032868979894574\\
	10.46	0.0032654901848916\\
	10.47	0.00324420153458384\\
	10.48	0.00322303152697383\\
	10.49	0.00320197965162058\\
	10.5	0.00318104539920786\\
	10.51	0.00316022826154946\\
	10.52	0.00313952773159455\\
	10.53	0.00311894330343284\\
	10.54	0.0030984744722997\\
	10.55	0.00307812073458129\\
	10.56	0.00305788158781949\\
	10.57	0.00303775653071686\\
	10.58	0.0030177450631415\\
	10.59	0.00299784668613182\\
	10.6	0.00297806090190129\\
	10.61	0.0029583872138431\\
	10.62	0.00293882512653469\\
	10.63	0.00291937414574236\\
	10.64	0.00290003377842564\\
	10.65	0.00288080353274174\\
	10.66	0.00286168291804983\\
	10.67	0.00284267144491532\\
	10.68	0.00282376862511403\\
	10.69	0.00280497397163634\\
	10.7	0.0027862869986912\\
	10.71	0.00276770722171019\\
	10.72	0.0027492341573514\\
	10.73	0.00273086732350329\\
	10.74	0.00271260623928854\\
	10.75	0.00269445042506773\\
	10.76	0.00267639940244305\\
	10.77	0.00265845269426189\\
	10.78	0.00264060982462041\\
	10.79	0.00262287031886698\\
	10.8	0.00260523370360565\\
	10.81	0.00258769950669949\\
	10.82	0.00257026725727388\\
	10.83	0.00255293648571975\\
	10.84	0.00253570672369677\\
	10.85	0.00251857750413644\\
	10.86	0.00250154836124517\\
	10.87	0.00248461883050724\\
	10.88	0.00246778844868779\\
	10.89	0.00245105675383559\\
	10.9	0.002434423285286\\
	10.91	0.00241788758366358\\
	10.92	0.0024014491908849\\
	10.93	0.00238510765016108\\
	10.94	0.00236886250600046\\
	10.95	0.00235271330421106\\
	10.96	0.00233665959190307\\
	10.97	0.00232070091749124\\
	10.98	0.00230483683069725\\
	10.99	0.00228906688255198\\
	11	0.00227339062539776\\
	11.01	0.00225780761289056\\
	11.02	0.0022423174000021\\
	11.03	0.00222691954302189\\
	11.04	0.00221161359955931\\
	11.05	0.00219639912854551\\
	11.06	0.00218127569023536\\
	11.07	0.00216624284620925\\
	11.08	0.00215130015937492\\
	11.09	0.0021364471939692\\
	11.1	0.00212168351555968\\
	11.11	0.00210700869104637\\
	11.12	0.00209242228866326\\
	11.13	0.00207792387797986\\
	11.14	0.00206351302990268\\
	11.15	0.00204918931667665\\
	11.16	0.00203495231188651\\
	11.17	0.0020208015904581\\
	11.18	0.00200673672865967\\
	11.19	0.00199275730410309\\
	11.2	0.00197886289574499\\
	11.21	0.00196505308388793\\
	11.22	0.00195132745018146\\
	11.23	0.00193768557762308\\
	11.24	0.00192412705055933\\
	11.25	0.0019106514546866\\
	11.26	0.00189725837705207\\
	11.27	0.00188394740605453\\
	11.28	0.00187071813144514\\
	11.29	0.00185757014432817\\
	11.3	0.0018445030371617\\
	11.31	0.00183151640375823\\
	11.32	0.0018186098392853\\
	11.33	0.00180578294026603\\
	11.34	0.00179303530457957\\
	11.35	0.00178036653146164\\
	11.36	0.00176777622150486\\
	11.37	0.00175526397665916\\
	11.38	0.00174282940023207\\
	11.39	0.001730472096889\\
	11.4	0.00171819167265349\\
	11.41	0.00170598773490737\\
	11.42	0.00169385989239088\\
	11.43	0.00168180775520285\\
	11.44	0.00166983093480066\\
	11.45	0.0016579290440003\\
	11.46	0.00164610169697635\\
	11.47	0.00163434850926188\\
	11.48	0.00162266909774834\\
	11.49	0.00161106308068544\\
	11.5	0.00159953007768089\\
	11.51	0.00158806970970022\\
	11.52	0.00157668159906648\\
	11.53	0.00156536536945991\\
	11.54	0.00155412064591761\\
	11.55	0.00154294705483309\\
	11.56	0.00153184422395592\\
	11.57	0.00152081178239116\\
	11.58	0.0015098493605989\\
	11.59	0.00149895659039369\\
	11.6	0.00148813310494396\\
	11.61	0.00147737853877137\\
	11.62	0.00146669252775015\\
	11.63	0.00145607470910641\\
	11.64	0.00144552472141737\\
	11.65	0.00143504220461062\\
	11.66	0.00142462679996327\\
	11.67	0.00141427815010111\\
	11.68	0.00140399589899774\\
	11.69	0.00139377969197362\\
	11.7	0.00138362917569513\\
	11.71	0.00137354399817356\\
	11.72	0.00136352380876414\\
	11.73	0.00135356825816488\\
	11.74	0.00134367699841556\\
	11.75	0.00133384968289658\\
	11.76	0.00132408596632776\\
	11.77	0.00131438550476718\\
	11.78	0.00130474795560995\\
	11.79	0.00129517297758694\\
	11.8	0.00128566023076348\\
	11.81	0.00127620937653806\\
	11.82	0.00126682007764092\\
	11.83	0.00125749199813272\\
	11.84	0.00124822480340309\\
	11.85	0.00123901816016918\\
	11.86	0.00122987173647417\\
	11.87	0.00122078520168579\\
	11.88	0.00121175822649474\\
	11.89	0.00120279048291313\\
	11.9	0.00119388164427289\\
	11.91	0.00118503138522414\\
	11.92	0.00117623938173349\\
	11.93	0.00116750531108243\\
	11.94	0.00115882885186552\\
	11.95	0.0011502096839887\\
	11.96	0.00114164748866754\\
	11.97	0.00113314194842536\\
	11.98	0.00112469274709147\\
	11.99	0.0011162995697993\\
	12	0.0011079621029845\\
	12.01	0.00109968003438305\\
	12.02	0.00109145305302932\\
	12.03	0.00108328084925409\\
	12.04	0.00107516311468261\\
	12.05	0.00106709954223254\\
	12.06	0.00105908982611195\\
	12.07	0.00105113366181722\\
	12.08	0.00104323074613099\\
	12.09	0.00103538077712004\\
	12.1	0.00102758345413314\\
	12.11	0.0010198384777989\\
	12.12	0.00101214555002361\\
	12.13	0.00100450437398898\\
	12.14	0.000996914654149963\\
	12.15	0.000989376096232494\\
	12.16	0.000981888407231195\\
	12.17	0.000974451295407092\\
	12.18	0.0009670644702853\\
	12.19	0.000959727642652673\\
	12.2	0.000952440524555453\\
	12.21	0.000945202829296874\\
	12.22	0.000938014271434778\\
	12.23	0.000930874566779162\\
	12.24	0.000923783432389759\\
	12.25	0.000916740586573557\\
	12.26	0.000909745748882317\\
	12.27	0.000902798640110071\\
	12.28	0.00089589898229059\\
	12.29	0.000889046498694845\\
	12.3	0.00088224091382844\\
	12.31	0.000875481953429034\\
	12.32	0.000868769344463734\\
	12.33	0.000862102815126482\\
	12.34	0.00085548209483541\\
	12.35	0.000848906914230193\\
	12.36	0.00084237700516937\\
	12.37	0.000835892100727656\\
	12.38	0.000829451935193237\\
	12.39	0.000823056244065034\\
	12.4	0.00081670476404998\\
	12.41	0.000810397233060248\\
	12.42	0.000804133390210482\\
	12.43	0.000797912975815005\\
	12.44	0.00079173573138502\\
	12.45	0.000785601399625779\\
	12.46	0.000779509724433751\\
	12.47	0.000773460450893777\\
	12.48	0.000767453325276185\\
	12.49	0.000761488095033932\\
	12.5	0.000755564508799689\\
	12.51	0.000749682316382942\\
	12.52	0.000743841268767063\\
	12.53	0.000738041118106376\\
	12.54	0.0007322816177232\\
	12.55	0.00072656252210489\\
	12.56	0.00072088358690086\\
	12.57	0.000715244568919583\\
	12.58	0.000709645226125599\\
	12.59	0.000704085317636492\\
	12.6	0.000698564603719862\\
	12.61	0.000693082845790289\\
	12.62	0.000687639806406275\\
	12.63	0.000682235249267188\\
	12.64	0.000676868939210175\\
	12.65	0.00067154064220709\\
	12.66	0.000666250125361383\\
	12.67	0.000660997156904999\\
	12.68	0.000655781506195256\\
	12.69	0.000650602943711719\\
	12.7	0.000645461241053055\\
	12.71	0.000640356170933886\\
	12.72	0.000635287507181632\\
	12.73	0.000630255024733332\\
	12.74	0.000625258499632481\\
	12.75	0.000620297709025825\\
	12.76	0.000615372431160175\\
	12.77	0.000610482445379197\\
	12.78	0.000605627532120197\\
	12.79	0.000600807472910898\\
	12.8	0.00059602205036621\\
	12.81	0.00059127104818499\\
	12.82	0.000586554251146791\\
	12.83	0.00058187144510861\\
	12.84	0.000577222417001624\\
	12.85	0.00057260695482792\\
	12.86	0.000568024847657218\\
	12.87	0.000563475885623581\\
	12.88	0.000558959859922136\\
	12.89	0.000554476562805757\\
	12.9	0.000550025787581783\\
	12.91	0.000545607328608685\\
	12.92	0.000541220981292766\\
	12.93	0.000536866542084826\\
	12.94	0.000532543808476841\\
	12.95	0.000528252578998623\\
	12.96	0.000523992653214485\\
	12.97	0.000519763831719894\\
	12.98	0.000515565916138115\\
	12.99	0.000511398709116863\\
	13	0.000507262014324942\\
	13.01	0.000503155636448875\\
	13.02	0.00049907938118954\\
	13.03	0.000495033055258794\\
	13.04	0.000491016466376094\\
	13.05	0.00048702942326512\\
	13.06	0.000483071735650386\\
	13.07	0.000479143214253849\\
	13.08	0.00047524367079152\\
	13.09	0.000471372917970067\\
	13.1	0.000467530769483413\\
	13.11	0.000463717040009337\\
	13.12	0.00045993154520607\\
	13.13	0.000456174101708881\\
	13.14	0.00045244452712667\\
	13.15	0.000448742640038559\\
	13.16	0.00044506825999047\\
	13.17	0.000441421207491708\\
	13.18	0.000437801304011547\\
	13.19	0.000434208371975806\\
	13.2	0.00043064223476342\\
	13.21	0.000427102716703027\\
	13.22	0.000423589643069532\\
	13.23	0.000420102840080684\\
	13.24	0.000416642134893645\\
	13.25	0.000413207355601565\\
	13.26	0.000409798331230145\\
	13.27	0.000406414891734211\\
	13.28	0.000403056867994281\\
	13.29	0.000399724091813132\\
	13.3	0.000396416395912364\\
	13.31	0.000393133613928976\\
	13.32	0.000389875580411923\\
	13.33	0.00038664213081869\\
	13.34	0.000383433101511855\\
	13.35	0.000380248329755661\\
	13.36	0.000377087653712577\\
	13.37	0.000373950912439874\\
	13.38	0.00037083794588619\\
	13.39	0.000367748594888099\\
	13.4	0.000364682701166686\\
	13.41	0.000361640107324116\\
	13.42	0.000358620656840205\\
	13.43	0.000355624194068999\\
	13.44	0.000352650564235346\\
	13.45	0.000349699613431476\\
	13.46	0.000346771188613576\\
	13.47	0.000343865137598376\\
	13.48	0.000340981309059726\\
	13.49	0.000338119552525182\\
	13.5	0.000335279718372594\\
	13.51	0.000332461657826694\\
	13.52	0.000329665222955686\\
	13.53	0.000326890266667837\\
	13.54	0.000324136642708079\\
	13.55	0.000321404205654602\\
	13.56	0.000318692810915458\\
	13.57	0.000316002314725162\\
	13.58	0.000313332574141301\\
	13.59	0.000310683447041145\\
	13.6	0.000308054792118255\\
	13.61	0.000305446468879106\\
	13.62	0.000302858337639701\\
	13.63	0.000300290259522197\\
	13.64	0.000297742096451529\\
	13.65	0.000295213711152045\\
	13.66	0.000292704967144132\\
	13.67	0.00029021572874086\\
	13.68	0.000287745861044621\\
	13.69	0.000285295229943776\\
	13.7	0.000282863702109302\\
	13.71	0.000280451144991448\\
	13.72	0.000278057426816391\\
	13.73	0.000275682416582902\\
	13.74	0.000273325984059007\\
	13.75	0.000270987999778663\\
	13.76	0.000268668335038434\\
	13.77	0.000266366861894168\\
	13.78	0.000264083453157685\\
	13.79	0.000261817982393467\\
	13.8	0.000259570323915353\\
	13.81	0.000257340352783239\\
	13.82	0.000255127944799783\\
	13.83	0.000252932976507116\\
	13.84	0.000250755325183559\\
	13.85	0.000248594868840342\\
	13.86	0.000246451486218329\\
	13.87	0.000244325056784756\\
	13.88	0.000242215460729962\\
	13.89	0.000240122578964136\\
	13.9	0.000238046293114067\\
	13.91	0.000235986485519894\\
	13.92	0.00023394303923187\\
	13.93	0.000231915838007128\\
	13.94	0.000229904766306452\\
	13.95	0.00022790970929106\\
	13.96	0.000225930552819381\\
	13.97	0.000223967183443854\\
	13.98	0.000222019488407721\\
	13.99	0.000220087355641828\\
	14	0.00021817067376144\\
	14.01	0.000216269332063056\\
	14.02	0.000214383220521229\\
	14.03	0.000212512229785399\\
	14.04	0.000210656251176726\\
	14.05	0.000208815176684934\\
	14.06	0.000206988898965163\\
	14.07	0.000205177311334822\\
	14.08	0.000203380307770452\\
	14.09	0.000201597782904599\\
	14.1	0.000199829632022688\\
	14.11	0.000198075751059912\\
	14.12	0.000196336036598117\\
	14.13	0.000194610385862705\\
	14.14	0.000192898696719539\\
	14.15	0.000191200867671854\\
	14.16	0.000189516797857178\\
	14.17	0.000187846387044262\\
	14.18	0.000186189535630012\\
	14.19	0.000184546144636432\\
	14.2	0.000182916115707578\\
	14.21	0.000181299351106507\\
	14.22	0.000179695753712251\\
	14.23	0.000178105227016785\\
	14.24	0.000176527675122009\\
	14.25	0.000174963002736736\\
	14.26	0.000173411115173687\\
	14.27	0.000171871918346496\\
	14.28	0.000170345318766723\\
	14.29	0.000168831223540871\\
	14.3	0.000167329540367414\\
	14.31	0.000165840177533836\\
	14.32	0.000164363043913669\\
	14.33	0.000162898048963549\\
	14.34	0.000161445102720276\\
	14.35	0.000160004115797877\\
	14.36	0.000158574999384689\\
	14.37	0.000157157665240439\\
	14.38	0.000155752025693335\\
	14.39	0.000154357993637174\\
	14.4	0.000152975482528443\\
	14.41	0.000151604406383443\\
	14.42	0.00015024467977541\\
	14.43	0.000148896217831653\\
	14.44	0.000147558936230696\\
	14.45	0.000146232751199429\\
	14.46	0.000144917579510266\\
	14.47	0.000143613338478317\\
	14.48	0.000142319945958563\\
	14.49	0.000141037320343042\\
	14.5	0.000139765380558041\\
	14.51	0.000138504046061305\\
	14.52	0.00013725323683924\\
	14.53	0.000136012873404141\\
	14.54	0.000134782876791416\\
	14.55	0.000133563168556827\\
	14.56	0.000132353670773734\\
	14.57	0.000131154306030352\\
	14.58	0.000129964997427014\\
	14.59	0.000128785668573446\\
	14.6	0.000127616243586046\\
	14.61	0.000126456647085179\\
	14.62	0.00012530680419247\\
	14.63	0.000124166640528122\\
	14.64	0.000123036082208223\\
	14.65	0.000121915055842083\\
	14.66	0.000120803488529562\\
	14.67	0.000119701307858416\\
	14.68	0.000118608441901655\\
	14.69	0.000117524819214901\\
	14.7	0.000116450368833759\\
	14.71	0.000115385020271204\\
	14.72	0.000114328703514964\\
	14.73	0.000113281349024923\\
	14.74	0.000112242887730527\\
	14.75	0.000111213251028203\\
	14.76	0.000110192370778783\\
	14.77	0.000109180179304944\\
	14.78	0.000108176609388646\\
	14.79	0.000107181594268592\\
	14.8	0.000106195067637688\\
	14.81	0.000105216963640516\\
	14.82	0.000104247216870814\\
	14.83	0.000103285762368971\\
	14.84	0.00010233253561952\\
	14.85	0.000101387472548654\\
	14.86	0.000100450509521739\\
	14.87	9.95215833408479e-05\\
	14.88	9.86006312422891e-05\\
	14.89	9.76875908941596e-05\\
	14.9	9.67824003938973e-05\\
	14.91	9.58849982658462e-05\\
	14.92	9.49953234588304e-05\\
	14.93	9.41133153437377e-05\\
	14.94	9.32389137111116e-05\\
	14.95	9.23720587687537e-05\\
	14.96	9.15126911393338e-05\\
	14.97	9.06607518580121e-05\\
	14.98	8.98161823700671e-05\\
	14.99	8.89789245285357e-05\\
	15	8.81489205918614e-05\\
}
\closedcycle;

\addplot [color=black, dashed, line width=2.0pt]
table[row sep=crcr]{%
	7.84	0\\
	7.84	0.05\\
};

\addplot [color=black, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-7.84	0\\
	-7.84	0.05\\
};

%\draw[stealth<->stealth, color=black, dashed, line width=2.0pt] (-7.84,0.04) to (7.84, 0.04);
%\draw [->,>=stealth, color=black, dashdotted, line width=2.0pt] (-7.84,0.04) to (7.84, 0.04);
\draw [<->,>=stealth, color=mycolor3, solid, line width=2.0pt] (7.84,0.04) to (-7.84, 0.04);
\node[right, align=left,fill=white]
at (axis cs:-0.9,0.04) {$95\%$};
\node[right, align=left]
at (axis cs:-3.75,0.03) {Confidence Interval};
\node[right, align=left]
at (axis cs:-9.5,0.055) {$-1.96\sigma$};
\node[right, align=left]
at (axis cs:6.9,0.055) {$1.96\sigma$};
%\draw [black]  (axis cs:0,0) -- (axis cs:0,0.005);
%\draw [black]  (axis cs:3.9,0) -- (axis cs:3.9,0.005);
\end{axis}

\begin{axis}[%
width=4.521in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[right, align=left]
at (axis cs:0.47,0.045) {$\widehat{\textrm{CA}}$};
\node[right, align=left]
at (axis cs:0.35,0.035) {CA};
\draw [black]  (axis cs:0.5,0.11) -- (axis cs:0.5,0.175);
\draw [black]  (axis cs:0.38,0.11) -- (axis cs:0.38,0.175);
\end{axis}
\end{tikzpicture}%
